Numerical schemes for a class of nonlocal conservation laws: a general approach

In this work we present a rather general approach to approximate the solutions of nonlocal conservation laws. In a first step, we approximate the nonlocal term with an appropriate quadrature rule applied to the spatial discretization. Then, we apply a numerical flux function on the reduced problem. We present explicit conditions which such a numerical flux function needs to fulfill. These conditions guarantee the convergence to the weak entropy solution of the considered model class. Numerical examples validate our theoretical results and demonstrate that the approach can be applied to other nonlocal problems.

==> ArrheniusConvergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=2,
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
xlabel={$x$},
ylabel={$\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	4.44089209850063e-16\\
0.57	2.22044604925031e-15\\
0.58	1.28785870856518e-14\\
0.59	7.99360577730113e-14\\
0.6	4.89386309254769e-13\\
0.61	2.99937852332732e-12\\
0.62	1.83755233251759e-11\\
0.63	1.12517994921291e-10\\
0.64	6.88590073849582e-10\\
0.65	4.21006429718318e-09\\
0.66	2.56818295518713e-08\\
0.67	1.5574283196429e-07\\
0.68	9.31501047851668e-07\\
0.69	5.41695334943526e-06\\
0.7	2.99968955013163e-05\\
0.71	0.00015428025560027\\
0.72	0.000718692781639163\\
0.73	0.00296475808663832\\
0.74	0.01061407530764\\
0.75	0.0323224151107095\\
0.76	0.0821004531208422\\
0.77	0.171819219990892\\
0.78	0.297385545423183\\
0.79	0.435195949164706\\
0.8	0.557483890367731\\
0.81	0.649179725358701\\
0.82	0.710057453727744\\
0.83	0.747258628665533\\
0.84	0.768705831215767\\
0.85	0.780449810561119\\
0.86	0.786428855593474\\
0.87	0.788999934345309\\
0.88	0.789503252492412\\
0.89	0.788670487895571\\
0.9	0.786882349192943\\
0.91	0.784321505550251\\
0.92	0.781061069855677\\
0.93	0.777115542640838\\
0.94	0.772470475213399\\
0.95	0.767100170476462\\
0.96	0.76097857750589\\
0.97	0.754086146392062\\
0.98	0.746414085505775\\
0.99	0.73796676365295\\
1	0.728762660336469\\
1.01	0.718834129286735\\
1.02	0.708226205280345\\
1.03	0.696994690756722\\
1.04	0.685203770178606\\
1.05	0.672923397506146\\
1.06	0.660226679491158\\
1.07	0.647187437230178\\
1.08	0.6338780775629\\
1.09	0.620367852659014\\
1.1	0.606721537519797\\
1.11	0.592998515772675\\
1.12	0.579252236097949\\
1.13	0.565529984768102\\
1.14	0.551872912527025\\
1.15	0.538316254110693\\
1.16	0.524889683719088\\
1.17	0.511617757565447\\
1.18	0.498520403580357\\
1.19	0.485613427255774\\
1.2	0.472909010743437\\
1.21	0.460416189292762\\
1.22	0.448141294798602\\
1.23	0.436088360666971\\
1.24	0.42425948552795\\
1.25	0.412655155702643\\
1.26	0.401274527946445\\
1.27	0.390115675013921\\
1.28	0.379175797169093\\
1.29	0.368451403021826\\
1.3	0.357938463104015\\
1.31	0.347632539483996\\
1.32	0.337528894510376\\
1.33	0.327622581518543\\
1.34	0.31790852005312\\
1.35	0.308381557877414\\
1.36	0.299036521769019\\
1.37	0.289868258846963\\
1.38	0.280871669944212\\
1.39	0.272041736331759\\
1.4	0.263373540916927\\
1.41	0.254862284878103\\
1.42	0.246503300559323\\
1.43	0.23829206132926\\
1.44	0.23022418900825\\
1.45	0.222295459382401\\
1.46	0.214501806253744\\
1.47	0.206839324418484\\
1.48	0.199304271920385\\
1.49	0.191893071892357\\
1.5	0.184602314275603\\
1.51	0.177428757692164\\
1.52	0.170369331743257\\
1.53	0.163421140013116\\
1.54	0.156581464077065\\
1.55	0.149847768844838\\
1.56	0.143217709617578\\
1.57	0.136689141301992\\
1.58	0.130260130310377\\
1.59	0.123928969783946\\
1.6	0.117694198913297\\
1.61	0.111554627301498\\
1.62	0.105509365535867\\
1.63	0.099557863430892\\
1.64	0.0936999578244282\\
1.65	0.0879359324297635\\
1.66	0.0822665931779936\\
1.67	0.0766933638610148\\
1.68	0.071218408816494\\
1.69	0.0658447918775535\\
1.7	0.0605766835545509\\
1.71	0.0554196306140384\\
1.72	0.0503809022534139\\
1.73	0.04546992228738\\
1.74	0.0406987835026507\\
1.75	0.0360828144973397\\
1.76	0.0316411278035638\\
1.77	0.0273970213579831\\
1.78	0.0233780409899862\\
1.79	0.0196154578566232\\
1.8	0.0161429025206195\\
1.81	0.012993966355126\\
1.82	0.0101987660920773\\
1.83	0.00777977292629695\\
1.84	0.00574757614695942\\
1.85	0.00409754876443325\\
1.86	0.00280843116646023\\
1.87	0.00184351932938664\\
1.88	0.00115446825643906\\
1.89	0.000686934053446997\\
1.9	0.000386721838192106\\
1.91	0.000205035831472689\\
1.92	0.000101852263215463\\
1.93	4.71244475281907e-05\\
1.94	2.0165492424784e-05\\
1.95	7.9132656702896e-06\\
1.96	2.81753686115493e-06\\
1.97	8.97893836171448e-07\\
1.98	2.51508714299575e-07\\
1.99	6.03891985306859e-08\\
2	1.22056000861903e-08\\
};
\addlegendentry{LxF \cite{chiarello2018global}}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	8.88178419700125e-16\\
0.6	4.44089209850063e-15\\
0.61	2.75335310107039e-14\\
0.62	1.69197988952874e-13\\
0.63	1.0342837697408e-12\\
0.64	6.32027763458609e-12\\
0.65	3.86131127072531e-11\\
0.66	2.35858443886627e-10\\
0.67	1.44044909333729e-09\\
0.68	8.7947591431714e-09\\
0.69	5.36575952558849e-08\\
0.7	3.26760920099645e-07\\
0.71	1.98228195991135e-06\\
0.72	1.19467626888969e-05\\
0.73	7.12817200132498e-05\\
0.74	0.00041903061129922\\
0.75	0.00240319353417728\\
0.76	0.013024995963121\\
0.77	0.060050965866751\\
0.78	0.196655396484489\\
0.79	0.421310712091448\\
0.8	0.628596849407839\\
0.81	0.741563930638361\\
0.82	0.78262418119844\\
0.83	0.794446878510942\\
0.84	0.797348558242816\\
0.85	0.797729129453138\\
0.86	0.79732959994019\\
0.87	0.796582280920972\\
0.88	0.79556513304626\\
0.89	0.794256434736826\\
0.9	0.792601373456236\\
0.91	0.790529465682465\\
0.92	0.787959690066417\\
0.93	0.784803258129676\\
0.94	0.780966858256299\\
0.95	0.776357239363299\\
0.96	0.770887250187311\\
0.97	0.764482924662034\\
0.98	0.757090738603412\\
0.99	0.748683855068727\\
1	0.739266169427116\\
1.01	0.728873318742893\\
1.02	0.717570441255085\\
1.03	0.705447147820477\\
1.04	0.692610670179274\\
1.05	0.679178346026892\\
1.06	0.66527049072724\\
1.07	0.651004396594356\\
1.08	0.636489831298233\\
1.09	0.621826085944058\\
1.1	0.607100404669857\\
1.11	0.592387516492524\\
1.12	0.577749963685593\\
1.13	0.563238947715297\\
1.14	0.548895465870799\\
1.15	0.534751569769751\\
1.16	0.520831629831418\\
1.17	0.50715353280064\\
1.18	0.493729771601354\\
1.19	0.480568409336051\\
1.2	0.467673914031374\\
1.21	0.455047869731077\\
1.22	0.442689574468543\\
1.23	0.430596537863309\\
1.24	0.418764891578189\\
1.25	0.407189725347792\\
1.26	0.395865360218369\\
1.27	0.384785569327973\\
1.28	0.373943755192788\\
1.29	0.363333091158394\\
1.3	0.35294663348048\\
1.31	0.342777409442194\\
1.32	0.332818485999467\\
1.33	0.323063022664795\\
1.34	0.313504311681886\\
1.35	0.304135807994031\\
1.36	0.294951151053112\\
1.37	0.285944180140072\\
1.38	0.277108944558783\\
1.39	0.268439709812491\\
1.4	0.259930960665992\\
1.41	0.251577401829292\\
1.42	0.243373956863047\\
1.43	0.235315765797079\\
1.44	0.227398181866033\\
1.45	0.219616767697216\\
1.46	0.211967291231799\\
1.47	0.204445721619534\\
1.48	0.197048225297155\\
1.49	0.189771162440429\\
1.5	0.182611083968613\\
1.51	0.175564729277539\\
1.52	0.16862902488395\\
1.53	0.161801084179757\\
1.54	0.155078208521647\\
1.55	0.148457889920278\\
1.56	0.141937815645318\\
1.57	0.135515875128361\\
1.58	0.129190169625007\\
1.59	0.122959025189149\\
1.6	0.116821009616587\\
1.61	0.110774954135788\\
1.62	0.104819980776444\\
1.63	0.0989555365686154\\
1.64	0.0931814360883902\\
1.65	0.0874979144879235\\
1.66	0.0819056941941838\\
1.67	0.07640607012413\\
1.68	0.0710010207000713\\
1.69	0.0656933551524523\\
1.7	0.0604869112037596\\
1.71	0.0553868202494963\\
1.72	0.050399857703185\\
1.73	0.0455348912930038\\
1.74	0.0408034258929653\\
1.75	0.0362202158253218\\
1.76	0.0318038716992213\\
1.77	0.0275773298062578\\
1.78	0.023567986003489\\
1.79	0.0198072412794068\\
1.8	0.016329192966821\\
1.81	0.013168272421451\\
1.82	0.0103558115876887\\
1.83	0.00791582375690059\\
1.84	0.00586065546453307\\
1.85	0.00418747773218797\\
1.86	0.00287665719815511\\
1.87	0.00189274199506784\\
1.88	0.00118812974369753\\
1.89	0.000708680809914153\\
1.9	0.000399946978062893\\
1.91	0.000212577140298986\\
1.92	0.000105866328464099\\
1.93	4.91082889024774e-05\\
1.94	2.10699999834141e-05\\
1.95	8.29068232288677e-06\\
1.96	2.96020343615311e-06\\
1.97	9.46109331767531e-07\\
1.98	2.65822081679801e-07\\
1.99	6.40309272270656e-08\\
2	1.29866348785868e-08\\
};
\addlegendentry{LxF \eqref{eq:LxFmod}}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	6.26165785888588e-14\\
0.76	1.01450847722617e-09\\
0.77	3.92542770288884e-06\\
0.78	0.00408903441959962\\
0.79	0.439319739054291\\
0.8	0.79982303427416\\
0.81	0.799757306091399\\
0.82	0.799668448976287\\
0.83	0.799548867652271\\
0.84	0.799388728236273\\
0.85	0.799175402167069\\
0.86	0.798892787239866\\
0.87	0.798520479057772\\
0.88	0.798032782089215\\
0.89	0.797397587491751\\
0.9	0.79657519921646\\
0.91	0.795517240448912\\
0.92	0.794165791784436\\
0.93	0.792452885653647\\
0.94	0.790300428519755\\
0.95	0.78762060417231\\
0.96	0.784316899153068\\
0.97	0.780286100926336\\
0.98	0.775421847191616\\
0.99	0.769620328892196\\
1	0.762788350526191\\
1.01	0.754853102123763\\
1.02	0.745771954432594\\
1.03	0.73553991373047\\
1.04	0.724192648370561\\
1.05	0.711804190050681\\
1.06	0.69847986254062\\
1.07	0.684346022030304\\
1.08	0.66953837671991\\
1.09	0.654189796341286\\
1.1	0.63842210830066\\
1.11	0.622352623486173\\
1.12	0.606100123023066\\
1.13	0.589776066971076\\
1.14	0.573477023098305\\
1.15	0.557283225336755\\
1.16	0.54125948021415\\
1.17	0.525456943323007\\
1.18	0.509905269515824\\
1.19	0.493950163849158\\
1.2	0.477348799749535\\
1.21	0.46150297233013\\
1.22	0.446431277099752\\
1.23	0.432025701113788\\
1.24	0.418207527423288\\
1.25	0.404916682999033\\
1.26	0.392091172766078\\
1.27	0.379676966028728\\
1.28	0.367634899255865\\
1.29	0.355939560862408\\
1.3	0.344574648184151\\
1.31	0.333528436996473\\
1.32	0.322790702956074\\
1.33	0.312351095523133\\
1.34	0.302198525391693\\
1.35	0.292321124572954\\
1.36	0.28270646760229\\
1.37	0.273341870742422\\
1.38	0.264214677013617\\
1.39	0.255312489486236\\
1.4	0.246623344222634\\
1.41	0.238135827646136\\
1.42	0.229839148012898\\
1.43	0.221723171375377\\
1.44	0.213778431346324\\
1.45	0.20599612032182\\
1.46	0.198368068167142\\
1.47	0.190886712932753\\
1.48	0.18354506700688\\
1.49	0.176336681212716\\
1.5	0.169255608685599\\
1.51	0.162296369879984\\
1.52	0.155453919724069\\
1.53	0.148723617732669\\
1.54	0.142101201777248\\
1.55	0.13558276615966\\
1.56	0.129164744593123\\
1.57	0.122843898594017\\
1.58	0.116617311556567\\
1.59	0.110482388360579\\
1.6	0.104436859757726\\
1.61	0.0984787901455122\\
1.62	0.0926065870633881\\
1.63	0.0868190115586573\\
1.64	0.0811151915638995\\
1.65	0.0754946469657356\\
1.66	0.0699573464423837\\
1.67	0.0645038330306691\\
1.68	0.0591354766440877\\
1.69	0.0538549331552618\\
1.7	0.0486669023875468\\
1.71	0.0435792675319076\\
1.72	0.0386046485684655\\
1.73	0.0337622954155159\\
1.74	0.0290800739779264\\
1.75	0.0245960691170204\\
1.76	0.0203590830089344\\
1.77	0.0164271343718534\\
1.78	0.0128631155233885\\
1.79	0.009727234143043\\
1.8	0.00706688333843708\\
1.81	0.00490599955576032\\
1.82	0.00323717214449193\\
1.83	0.00201981790914241\\
1.84	0.0011860047521739\\
1.85	0.00065250018147367\\
1.86	0.000334996395360943\\
1.87	0.000159884875957861\\
1.88	7.06712200324588e-05\\
1.89	2.88160630952383e-05\\
1.9	1.07922421834772e-05\\
1.91	3.69447748127527e-06\\
1.92	1.14946997564758e-06\\
1.93	3.22878151770567e-07\\
1.94	8.12248641679503e-08\\
1.95	1.81215802363965e-08\\
1.96	3.54218965270547e-09\\
1.97	5.97281335501521e-10\\
1.98	8.51256842793191e-11\\
1.99	9.97157911797331e-12\\
2	9.2192919964873e-13\\
};
\addlegendentry{Godunov \eqref{eq:Godunov}}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	-0\\
0.02	0\\
0.0299999999999998	-0\\
0.04	0\\
0.0499999999999998	-0\\
0.0600000000000001	0\\
0.0699999999999998	-0\\
0.0800000000000001	0\\
0.0899999999999999	-0\\
0.1	0\\
0.11	-0\\
0.12	0\\
0.13	-0\\
0.14	0\\
0.15	-0\\
0.16	0\\
0.17	-0\\
0.18	0\\
0.19	-0\\
0.2	0\\
0.21	-0\\
0.22	0\\
0.23	-0\\
0.24	0\\
0.25	-0\\
0.26	0\\
0.27	-0\\
0.28	0\\
0.29	-0\\
0.3	0\\
0.31	-0\\
0.32	0\\
0.33	-0\\
0.34	0\\
0.35	-0\\
0.36	0\\
0.37	-0\\
0.38	0\\
0.39	-0\\
0.4	-0\\
0.41	0\\
0.42	0\\
0.43	-0\\
0.44	0\\
0.45	0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	-0\\
0.54	-0\\
0.55	0\\
0.56	0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	-0\\
0.64	-0\\
0.65	0\\
0.66	0\\
0.67	-0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	0\\
0.75	2.19380069665931e-13\\
0.76	3.48456374865691e-09\\
0.77	1.33971410560818e-05\\
0.78	0.0137166667637252\\
0.79	0.42994756104498\\
0.8	0.799558105755782\\
0.81	0.7997573060914\\
0.82	0.799668448976287\\
0.83	0.799548867652271\\
0.84	0.799388728236273\\
0.85	0.799175402167069\\
0.86	0.798892787239866\\
0.87	0.798520479057772\\
0.88	0.798032782089215\\
0.89	0.797397587491751\\
0.9	0.79657519921646\\
0.91	0.795517240448912\\
0.92	0.794165791784436\\
0.93	0.792452885653647\\
0.94	0.790300428519755\\
0.95	0.78762060417231\\
0.96	0.784316899153068\\
0.97	0.780286100926336\\
0.98	0.775421847191616\\
0.99	0.769620328892196\\
1	0.762788350526191\\
1.01	0.754853102123763\\
1.02	0.745771954432594\\
1.03	0.73553991373047\\
1.04	0.724192648370561\\
1.05	0.711804190050681\\
1.06	0.698479862540619\\
1.07	0.684346022030303\\
1.08	0.66953837671991\\
1.09	0.654189796341286\\
1.1	0.63842210830066\\
1.11	0.622352623486173\\
1.12	0.606100123023066\\
1.13	0.589776066971077\\
1.14	0.573477023098305\\
1.15	0.557283225336755\\
1.16	0.54125948021415\\
1.17	0.525456943323007\\
1.18	0.509905269515824\\
1.19	0.493950163849158\\
1.2	0.477348799749535\\
1.21	0.46150297233013\\
1.22	0.446431277099752\\
1.23	0.432025701113788\\
1.24	0.418207527423288\\
1.25	0.404916682999033\\
1.26	0.392091172766078\\
1.27	0.379676966028728\\
1.28	0.367634899255865\\
1.29	0.355939560862409\\
1.3	0.344574648184151\\
1.31	0.333528436996473\\
1.32	0.322790702956074\\
1.33	0.312351095523133\\
1.34	0.302198525391693\\
1.35	0.292321124572954\\
1.36	0.28270646760229\\
1.37	0.273341870742423\\
1.38	0.264214677013617\\
1.39	0.255312489486236\\
1.4	0.246623344222634\\
1.41	0.238135827646136\\
1.42	0.229839148012898\\
1.43	0.221723171375377\\
1.44	0.213778431346324\\
1.45	0.20599612032182\\
1.46	0.198368068167142\\
1.47	0.190886712932753\\
1.48	0.183545067006879\\
1.49	0.176336681212716\\
1.5	0.169255608685599\\
1.51	0.162296369879984\\
1.52	0.155453919724069\\
1.53	0.148723617732669\\
1.54	0.142101201777248\\
1.55	0.13558276615966\\
1.56	0.129164744593123\\
1.57	0.122843898594017\\
1.58	0.116617311556567\\
1.59	0.110482388360579\\
1.6	0.104436859757726\\
1.61	0.0984787901455122\\
1.62	0.0926065870633881\\
1.63	0.0868190115586573\\
1.64	0.0811151915638995\\
1.65	0.0754946469657356\\
1.66	0.0699573464423837\\
1.67	0.0645038330306691\\
1.68	0.0591354766440877\\
1.69	0.0538549331552618\\
1.7	0.0486669023875468\\
1.71	0.0435792675319076\\
1.72	0.0386046485684655\\
1.73	0.0337622954155159\\
1.74	0.0290800739779264\\
1.75	0.0245960691170204\\
1.76	0.0203590830089344\\
1.77	0.0164271343718534\\
1.78	0.0128631155233885\\
1.79	0.00972723414304255\\
1.8	0.00706688333843708\\
1.81	0.00490599955576032\\
1.82	0.00323717214449193\\
1.83	0.00201981790914241\\
1.84	0.0011860047521739\\
1.85	0.00065250018147367\\
1.86	0.000334996395360943\\
1.87	0.000159884875957861\\
1.88	7.06712200324588e-05\\
1.89	2.88160630952383e-05\\
1.9	1.07922421834772e-05\\
1.91	3.69447748127527e-06\\
1.92	1.14946997564758e-06\\
1.93	3.22878151770567e-07\\
1.94	8.12248641679503e-08\\
1.95	1.81215802363965e-08\\
1.96	3.54218965270547e-09\\
1.97	5.97281335501521e-10\\
1.98	8.51256842793191e-11\\
1.99	9.97157911797331e-12\\
2	9.2192919964873e-13\\
};
\addlegendentry{EO \eqref{eq:EOflux}}

% \addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0	0\\
% 0.00999999999999979	0\\
% 0.02	0\\
% 0.0299999999999998	0\\
% 0.04	0\\
% 0.0499999999999998	0\\
% 0.0600000000000001	0\\
% 0.0699999999999998	0\\
% 0.0800000000000001	0\\
% 0.0899999999999999	0\\
% 0.1	0\\
% 0.11	0\\
% 0.12	0\\
% 0.13	0\\
% 0.14	0\\
% 0.15	0\\
% 0.16	0\\
% 0.17	0\\
% 0.18	0\\
% 0.19	0\\
% 0.2	0\\
% 0.21	0\\
% 0.22	0\\
% 0.23	0\\
% 0.24	0\\
% 0.25	0\\
% 0.26	0\\
% 0.27	0\\
% 0.28	0\\
% 0.29	0\\
% 0.3	0\\
% 0.31	0\\
% 0.32	0\\
% 0.33	0\\
% 0.34	0\\
% 0.35	0\\
% 0.36	0\\
% 0.37	0\\
% 0.38	0\\
% 0.39	0\\
% 0.4	0\\
% 0.41	0\\
% 0.42	0\\
% 0.43	0\\
% 0.44	0\\
% 0.45	0\\
% 0.46	0\\
% 0.47	0\\
% 0.48	0\\
% 0.49	0\\
% 0.5	0\\
% 0.51	0\\
% 0.52	0\\
% 0.53	0\\
% 0.54	0\\
% 0.55	0\\
% 0.56	0\\
% 0.57	0\\
% 0.58	0\\
% 0.59	0\\
% 0.6	0\\
% 0.61	0\\
% 0.62	0\\
% 0.63	0\\
% 0.64	0\\
% 0.65	0\\
% 0.66	0\\
% 0.67	0\\
% 0.68	0\\
% 0.69	0\\
% 0.7	0\\
% 0.71	0\\
% 0.72	0\\
% 0.73	-0\\
% 0.74	0\\
% 0.75	2.1005419625908e-13\\
% 0.76	3.34626193421173e-09\\
% 0.77	1.28438608992809e-05\\
% 0.78	0.013165058546551\\
% 0.79	0.430234893468575\\
% 0.8	0.799823072668588\\
% 0.81	0.799757358631953\\
% 0.82	0.799668520584831\\
% 0.83	0.799548964806113\\
% 0.84	0.799388859376831\\
% 0.85	0.799175578204241\\
% 0.86	0.79889302218918\\
% 0.87	0.798520790849674\\
% 0.88	0.798033193569232\\
% 0.89	0.797398127580361\\
% 0.9	0.796575904128995\\
% 0.91	0.795518154819391\\
% 0.92	0.794166969531724\\
% 0.93	0.792454390492145\\
% 0.94	0.79030233411801\\
% 0.95	0.787622994013603\\
% 0.96	0.784319866047325\\
% 0.97	0.780289745827507\\
% 0.98	0.775426276613849\\
% 0.99	0.769625650072805\\
% 1	0.762794663842836\\
% 1.01	0.754860491351574\\
% 1.02	0.745780476814231\\
% 1.03	0.735549592345917\\
% 1.04	0.724203468734538\\
% 1.05	0.711816101922994\\
% 1.06	0.698492786679406\\
% 1.07	0.684359860750626\\
% 1.08	0.669553027977232\\
% 1.09	0.654205164935393\\
% 1.1	0.638438075885914\\
% 1.11	0.622369034403203\\
% 1.12	0.606116839729947\\
% 1.13	0.589792992016113\\
% 1.14	0.573494080787352\\
% 1.15	0.557300361815754\\
% 1.16	0.541276640242907\\
% 1.17	0.525474053786196\\
% 1.18	0.509923808073157\\
% 1.19	0.493970538664219\\
% 1.2	0.477366769732834\\
% 1.21	0.461518105765183\\
% 1.22	0.446445397136019\\
% 1.23	0.432038869827409\\
% 1.24	0.418219904706738\\
% 1.25	0.404929309044273\\
% 1.26	0.392104634470117\\
% 1.27	0.37969088291245\\
% 1.28	0.367648220544988\\
% 1.29	0.355951063517658\\
% 1.3	0.344583299161888\\
% 1.31	0.333533556368704\\
% 1.32	0.322791981229968\\
% 1.33	0.312348535130409\\
% 1.34	0.302192356981371\\
% 1.35	0.292311725933733\\
% 1.36	0.282694296874113\\
% 1.37	0.273327416490493\\
% 1.38	0.264198423548844\\
% 1.39	0.255294894401664\\
% 1.4	0.246604825045063\\
% 1.41	0.23811675496373\\
% 1.42	0.229819843028038\\
% 1.43	0.221703906373147\\
% 1.44	0.213759432005635\\
% 1.45	0.205977569124715\\
% 1.46	0.198350108398547\\
% 1.47	0.190869452929028\\
% 1.48	0.183528584426182\\
% 1.49	0.176321027178779\\
% 1.5	0.169240811710441\\
% 1.51	0.162282439508247\\
% 1.52	0.155440849867633\\
% 1.53	0.148711389682446\\
% 1.54	0.142089786891963\\
% 1.55	0.135572128240515\\
% 1.56	0.1291548419594\\
% 1.57	0.12283468587868\\
% 1.58	0.116608741243087\\
% 1.59	0.110474412083085\\
% 1.6	0.104429429386363\\
% 1.61	0.0984718586782103\\
% 1.62	0.092600109344497\\
% 1.63	0.0868129448450241\\
% 1.64	0.0811094959606438\\
% 1.65	0.0754892857582528\\
% 1.66	0.0699522863584083\\
% 1.67	0.0644990444763276\\
% 1.68	0.0591309339688402\\
% 1.69	0.0538506150081255\\
% 1.7	0.0486627922237264\\
% 1.71	0.043575354305081\\
% 1.72	0.0386009275893207\\
% 1.73	0.0337587692650594\\
% 1.74	0.029076753236938\\
% 1.75	0.0245929725289704\\
% 1.76	0.0203562365755605\\
% 1.77	0.0164245688656006\\
% 1.78	0.0128608620984072\\
% 1.79	0.00972531823608591\\
% 1.8	0.00706531785678921\\
% 1.81	0.00490477918378307\\
% 1.82	0.00323627092650769\\
% 1.83	0.00201919156062003\\
% 1.84	0.00118559743020219\\
% 1.85	0.000652253549092041\\
% 1.86	0.000334857930040844\\
% 1.87	0.000159813057108327\\
% 1.88	7.06369209653168e-05\\
% 1.89	2.8801032049941e-05\\
% 1.9	1.07862203795328e-05\\
% 1.91	3.69228163510371e-06\\
% 1.92	1.14874494094863e-06\\
% 1.93	3.2266274052617e-07\\
% 1.94	8.11677165479807e-08\\
% 1.95	1.81081705186159e-08\\
% 1.96	3.53943940822887e-09\\
% 1.97	5.96795501905945e-10\\
% 1.98	8.50532977381135e-11\\
% 1.99	9.96314142298615e-12\\
% 2	9.2104102122903e-13\\
% };
% \addlegendentry{EOsum}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.79	0\\
0.8	0.799834896532153\\
0.84	0.799442281908216\\
0.87	0.798631780435809\\
0.89	0.79757611030968\\
0.91	0.795846779418637\\
0.92	0.794616816473349\\
0.93	0.793012498351585\\
0.94	0.790927969113472\\
0.95	0.788275063394383\\
0.96	0.784970015462034\\
0.97	0.780928612993116\\
0.98	0.776064942326182\\
0.99	0.770292660568212\\
1	0.763528673167283\\
1.01	0.755689460243894\\
1.02	0.746424408456115\\
1.03	0.735354753899374\\
1.04	0.722897917172085\\
1.05	0.709365750228065\\
1.06	0.694969810581784\\
1.07	0.67988651622766\\
1.09	0.648271910099917\\
1.16	0.53479145161605\\
1.18	0.504082781406914\\
1.21	0.459152169300876\\
1.22	0.444873548399318\\
1.23	0.431059727433047\\
1.24	0.41769054413407\\
1.26	0.392185219779966\\
1.28	0.368163075554532\\
1.3	0.345454896777657\\
1.32	0.323918777776973\\
1.34	0.303432724577799\\
1.36	0.283890681597487\\
1.38	0.265191308087\\
1.4	0.247242430323377\\
1.42	0.230035590244881\\
1.44	0.213496062618944\\
1.46	0.197554498914331\\
1.48	0.182160235800591\\
1.5	0.167269790490649\\
1.52	0.152844222012031\\
1.55	0.131999813470897\\
1.58	0.112003938446892\\
1.61	0.0927417841017131\\
1.64	0.074162487292575\\
1.67	0.0563121242492377\\
1.69	0.0444473059862807\\
1.71	0.0319147110187243\\
1.72	0.0251292723253318\\
1.73	0.0178180345142862\\
1.75	0.00212514722594204\\
1.76	9.12246910900194e-07\\
2	0\\
};
\addlegendentry{Ref. sol.}

\end{axis}

\end{tikzpicture}%

==> ArrheniusConvergenceZoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.72,
xmax=0.8,
ymin=0,
ymax=0.2,
xlabel={$x$},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	4.44089209850063e-16\\
0.57	2.22044604925031e-15\\
0.58	1.28785870856518e-14\\
0.59	7.99360577730113e-14\\
0.6	4.89386309254769e-13\\
0.61	2.99937852332732e-12\\
0.62	1.83755233251759e-11\\
0.63	1.12517994921291e-10\\
0.64	6.88590073849582e-10\\
0.65	4.21006429718318e-09\\
0.66	2.56818295518713e-08\\
0.67	1.5574283196429e-07\\
0.68	9.31501047851668e-07\\
0.69	5.41695334943526e-06\\
0.7	2.99968955013163e-05\\
0.71	0.00015428025560027\\
0.72	0.000718692781639163\\
0.73	0.00296475808663832\\
0.74	0.01061407530764\\
0.75	0.0323224151107095\\
0.76	0.0821004531208422\\
0.77	0.171819219990892\\
0.78	0.297385545423183\\
0.79	0.435195949164706\\
0.8	0.557483890367731\\
0.81	0.649179725358701\\
0.82	0.710057453727744\\
0.83	0.747258628665533\\
0.84	0.768705831215767\\
0.85	0.780449810561119\\
0.86	0.786428855593474\\
0.87	0.788999934345309\\
0.88	0.789503252492412\\
0.89	0.788670487895571\\
0.9	0.786882349192943\\
0.91	0.784321505550251\\
0.92	0.781061069855677\\
0.93	0.777115542640838\\
0.94	0.772470475213399\\
0.95	0.767100170476462\\
0.96	0.76097857750589\\
0.97	0.754086146392062\\
0.98	0.746414085505775\\
0.99	0.73796676365295\\
1	0.728762660336469\\
1.01	0.718834129286735\\
1.02	0.708226205280345\\
1.03	0.696994690756722\\
1.04	0.685203770178606\\
1.05	0.672923397506146\\
1.06	0.660226679491158\\
1.07	0.647187437230178\\
1.08	0.6338780775629\\
1.09	0.620367852659014\\
1.1	0.606721537519797\\
1.11	0.592998515772675\\
1.12	0.579252236097949\\
1.13	0.565529984768102\\
1.14	0.551872912527025\\
1.15	0.538316254110693\\
1.16	0.524889683719088\\
1.17	0.511617757565447\\
1.18	0.498520403580357\\
1.19	0.485613427255774\\
1.2	0.472909010743437\\
1.21	0.460416189292762\\
1.22	0.448141294798602\\
1.23	0.436088360666971\\
1.24	0.42425948552795\\
1.25	0.412655155702643\\
1.26	0.401274527946445\\
1.27	0.390115675013921\\
1.28	0.379175797169093\\
1.29	0.368451403021826\\
1.3	0.357938463104015\\
1.31	0.347632539483996\\
1.32	0.337528894510376\\
1.33	0.327622581518543\\
1.34	0.31790852005312\\
1.35	0.308381557877414\\
1.36	0.299036521769019\\
1.37	0.289868258846963\\
1.38	0.280871669944212\\
1.39	0.272041736331759\\
1.4	0.263373540916927\\
1.41	0.254862284878103\\
1.42	0.246503300559323\\
1.43	0.23829206132926\\
1.44	0.23022418900825\\
1.45	0.222295459382401\\
1.46	0.214501806253744\\
1.47	0.206839324418484\\
1.48	0.199304271920385\\
1.49	0.191893071892357\\
1.5	0.184602314275603\\
1.51	0.177428757692164\\
1.52	0.170369331743257\\
1.53	0.163421140013116\\
1.54	0.156581464077065\\
1.55	0.149847768844838\\
1.56	0.143217709617578\\
1.57	0.136689141301992\\
1.58	0.130260130310377\\
1.59	0.123928969783946\\
1.6	0.117694198913297\\
1.61	0.111554627301498\\
1.62	0.105509365535867\\
1.63	0.099557863430892\\
1.64	0.0936999578244282\\
1.65	0.0879359324297635\\
1.66	0.0822665931779936\\
1.67	0.0766933638610148\\
1.68	0.071218408816494\\
1.69	0.0658447918775535\\
1.7	0.0605766835545509\\
1.71	0.0554196306140384\\
1.72	0.0503809022534139\\
1.73	0.04546992228738\\
1.74	0.0406987835026507\\
1.75	0.0360828144973397\\
1.76	0.0316411278035638\\
1.77	0.0273970213579831\\
1.78	0.0233780409899862\\
1.79	0.0196154578566232\\
1.8	0.0161429025206195\\
1.81	0.012993966355126\\
1.82	0.0101987660920773\\
1.83	0.00777977292629695\\
1.84	0.00574757614695942\\
1.85	0.00409754876443325\\
1.86	0.00280843116646023\\
1.87	0.00184351932938664\\
1.88	0.00115446825643906\\
1.89	0.000686934053446997\\
1.9	0.000386721838192106\\
1.91	0.000205035831472689\\
1.92	0.000101852263215463\\
1.93	4.71244475281907e-05\\
1.94	2.0165492424784e-05\\
1.95	7.9132656702896e-06\\
1.96	2.81753686115493e-06\\
1.97	8.97893836171448e-07\\
1.98	2.51508714299575e-07\\
1.99	6.03891985306859e-08\\
2	1.22056000861903e-08\\
};
%\addlegendentry{LxF}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	8.88178419700125e-16\\
0.6	4.44089209850063e-15\\
0.61	2.75335310107039e-14\\
0.62	1.69197988952874e-13\\
0.63	1.0342837697408e-12\\
0.64	6.32027763458609e-12\\
0.65	3.86131127072531e-11\\
0.66	2.35858443886627e-10\\
0.67	1.44044909333729e-09\\
0.68	8.7947591431714e-09\\
0.69	5.36575952558849e-08\\
0.7	3.26760920099645e-07\\
0.71	1.98228195991135e-06\\
0.72	1.19467626888969e-05\\
0.73	7.12817200132498e-05\\
0.74	0.00041903061129922\\
0.75	0.00240319353417728\\
0.76	0.013024995963121\\
0.77	0.060050965866751\\
0.78	0.196655396484489\\
0.79	0.421310712091448\\
0.8	0.628596849407839\\
0.81	0.741563930638361\\
0.82	0.78262418119844\\
0.83	0.794446878510942\\
0.84	0.797348558242816\\
0.85	0.797729129453138\\
0.86	0.79732959994019\\
0.87	0.796582280920972\\
0.88	0.79556513304626\\
0.89	0.794256434736826\\
0.9	0.792601373456236\\
0.91	0.790529465682465\\
0.92	0.787959690066417\\
0.93	0.784803258129676\\
0.94	0.780966858256299\\
0.95	0.776357239363299\\
0.96	0.770887250187311\\
0.97	0.764482924662034\\
0.98	0.757090738603412\\
0.99	0.748683855068727\\
1	0.739266169427116\\
1.01	0.728873318742893\\
1.02	0.717570441255085\\
1.03	0.705447147820477\\
1.04	0.692610670179274\\
1.05	0.679178346026892\\
1.06	0.66527049072724\\
1.07	0.651004396594356\\
1.08	0.636489831298233\\
1.09	0.621826085944058\\
1.1	0.607100404669857\\
1.11	0.592387516492524\\
1.12	0.577749963685593\\
1.13	0.563238947715297\\
1.14	0.548895465870799\\
1.15	0.534751569769751\\
1.16	0.520831629831418\\
1.17	0.50715353280064\\
1.18	0.493729771601354\\
1.19	0.480568409336051\\
1.2	0.467673914031374\\
1.21	0.455047869731077\\
1.22	0.442689574468543\\
1.23	0.430596537863309\\
1.24	0.418764891578189\\
1.25	0.407189725347792\\
1.26	0.395865360218369\\
1.27	0.384785569327973\\
1.28	0.373943755192788\\
1.29	0.363333091158394\\
1.3	0.35294663348048\\
1.31	0.342777409442194\\
1.32	0.332818485999467\\
1.33	0.323063022664795\\
1.34	0.313504311681886\\
1.35	0.304135807994031\\
1.36	0.294951151053112\\
1.37	0.285944180140072\\
1.38	0.277108944558783\\
1.39	0.268439709812491\\
1.4	0.259930960665992\\
1.41	0.251577401829292\\
1.42	0.243373956863047\\
1.43	0.235315765797079\\
1.44	0.227398181866033\\
1.45	0.219616767697216\\
1.46	0.211967291231799\\
1.47	0.204445721619534\\
1.48	0.197048225297155\\
1.49	0.189771162440429\\
1.5	0.182611083968613\\
1.51	0.175564729277539\\
1.52	0.16862902488395\\
1.53	0.161801084179757\\
1.54	0.155078208521647\\
1.55	0.148457889920278\\
1.56	0.141937815645318\\
1.57	0.135515875128361\\
1.58	0.129190169625007\\
1.59	0.122959025189149\\
1.6	0.116821009616587\\
1.61	0.110774954135788\\
1.62	0.104819980776444\\
1.63	0.0989555365686154\\
1.64	0.0931814360883902\\
1.65	0.0874979144879235\\
1.66	0.0819056941941838\\
1.67	0.07640607012413\\
1.68	0.0710010207000713\\
1.69	0.0656933551524523\\
1.7	0.0604869112037596\\
1.71	0.0553868202494963\\
1.72	0.050399857703185\\
1.73	0.0455348912930038\\
1.74	0.0408034258929653\\
1.75	0.0362202158253218\\
1.76	0.0318038716992213\\
1.77	0.0275773298062578\\
1.78	0.023567986003489\\
1.79	0.0198072412794068\\
1.8	0.016329192966821\\
1.81	0.013168272421451\\
1.82	0.0103558115876887\\
1.83	0.00791582375690059\\
1.84	0.00586065546453307\\
1.85	0.00418747773218797\\
1.86	0.00287665719815511\\
1.87	0.00189274199506784\\
1.88	0.00118812974369753\\
1.89	0.000708680809914153\\
1.9	0.000399946978062893\\
1.91	0.000212577140298986\\
1.92	0.000105866328464099\\
1.93	4.91082889024774e-05\\
1.94	2.10699999834141e-05\\
1.95	8.29068232288677e-06\\
1.96	2.96020343615311e-06\\
1.97	9.46109331767531e-07\\
1.98	2.65822081679801e-07\\
1.99	6.40309272270656e-08\\
2	1.29866348785868e-08\\
};
%\addlegendentry{LxFmod}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	6.26165785888588e-14\\
0.76	1.01450847722617e-09\\
0.77	3.92542770288884e-06\\
0.78	0.00408903441959962\\
0.79	0.439319739054291\\
0.8	0.79982303427416\\
0.81	0.799757306091399\\
0.82	0.799668448976287\\
0.83	0.799548867652271\\
0.84	0.799388728236273\\
0.85	0.799175402167069\\
0.86	0.798892787239866\\
0.87	0.798520479057772\\
0.88	0.798032782089215\\
0.89	0.797397587491751\\
0.9	0.79657519921646\\
0.91	0.795517240448912\\
0.92	0.794165791784436\\
0.93	0.792452885653647\\
0.94	0.790300428519755\\
0.95	0.78762060417231\\
0.96	0.784316899153068\\
0.97	0.780286100926336\\
0.98	0.775421847191616\\
0.99	0.769620328892196\\
1	0.762788350526191\\
1.01	0.754853102123763\\
1.02	0.745771954432594\\
1.03	0.73553991373047\\
1.04	0.724192648370561\\
1.05	0.711804190050681\\
1.06	0.69847986254062\\
1.07	0.684346022030304\\
1.08	0.66953837671991\\
1.09	0.654189796341286\\
1.1	0.63842210830066\\
1.11	0.622352623486173\\
1.12	0.606100123023066\\
1.13	0.589776066971076\\
1.14	0.573477023098305\\
1.15	0.557283225336755\\
1.16	0.54125948021415\\
1.17	0.525456943323007\\
1.18	0.509905269515824\\
1.19	0.493950163849158\\
1.2	0.477348799749535\\
1.21	0.46150297233013\\
1.22	0.446431277099752\\
1.23	0.432025701113788\\
1.24	0.418207527423288\\
1.25	0.404916682999033\\
1.26	0.392091172766078\\
1.27	0.379676966028728\\
1.28	0.367634899255865\\
1.29	0.355939560862408\\
1.3	0.344574648184151\\
1.31	0.333528436996473\\
1.32	0.322790702956074\\
1.33	0.312351095523133\\
1.34	0.302198525391693\\
1.35	0.292321124572954\\
1.36	0.28270646760229\\
1.37	0.273341870742422\\
1.38	0.264214677013617\\
1.39	0.255312489486236\\
1.4	0.246623344222634\\
1.41	0.238135827646136\\
1.42	0.229839148012898\\
1.43	0.221723171375377\\
1.44	0.213778431346324\\
1.45	0.20599612032182\\
1.46	0.198368068167142\\
1.47	0.190886712932753\\
1.48	0.18354506700688\\
1.49	0.176336681212716\\
1.5	0.169255608685599\\
1.51	0.162296369879984\\
1.52	0.155453919724069\\
1.53	0.148723617732669\\
1.54	0.142101201777248\\
1.55	0.13558276615966\\
1.56	0.129164744593123\\
1.57	0.122843898594017\\
1.58	0.116617311556567\\
1.59	0.110482388360579\\
1.6	0.104436859757726\\
1.61	0.0984787901455122\\
1.62	0.0926065870633881\\
1.63	0.0868190115586573\\
1.64	0.0811151915638995\\
1.65	0.0754946469657356\\
1.66	0.0699573464423837\\
1.67	0.0645038330306691\\
1.68	0.0591354766440877\\
1.69	0.0538549331552618\\
1.7	0.0486669023875468\\
1.71	0.0435792675319076\\
1.72	0.0386046485684655\\
1.73	0.0337622954155159\\
1.74	0.0290800739779264\\
1.75	0.0245960691170204\\
1.76	0.0203590830089344\\
1.77	0.0164271343718534\\
1.78	0.0128631155233885\\
1.79	0.009727234143043\\
1.8	0.00706688333843708\\
1.81	0.00490599955576032\\
1.82	0.00323717214449193\\
1.83	0.00201981790914241\\
1.84	0.0011860047521739\\
1.85	0.00065250018147367\\
1.86	0.000334996395360943\\
1.87	0.000159884875957861\\
1.88	7.06712200324588e-05\\
1.89	2.88160630952383e-05\\
1.9	1.07922421834772e-05\\
1.91	3.69447748127527e-06\\
1.92	1.14946997564758e-06\\
1.93	3.22878151770567e-07\\
1.94	8.12248641679503e-08\\
1.95	1.81215802363965e-08\\
1.96	3.54218965270547e-09\\
1.97	5.97281335501521e-10\\
1.98	8.51256842793191e-11\\
1.99	9.97157911797331e-12\\
2	9.2192919964873e-13\\
};
%\addlegendentry{Godunov}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	-0\\
0.02	0\\
0.0299999999999998	-0\\
0.04	0\\
0.0499999999999998	-0\\
0.0600000000000001	0\\
0.0699999999999998	-0\\
0.0800000000000001	0\\
0.0899999999999999	-0\\
0.1	0\\
0.11	-0\\
0.12	0\\
0.13	-0\\
0.14	0\\
0.15	-0\\
0.16	0\\
0.17	-0\\
0.18	0\\
0.19	-0\\
0.2	0\\
0.21	-0\\
0.22	0\\
0.23	-0\\
0.24	0\\
0.25	-0\\
0.26	0\\
0.27	-0\\
0.28	0\\
0.29	-0\\
0.3	0\\
0.31	-0\\
0.32	0\\
0.33	-0\\
0.34	0\\
0.35	-0\\
0.36	0\\
0.37	-0\\
0.38	0\\
0.39	-0\\
0.4	-0\\
0.41	0\\
0.42	0\\
0.43	-0\\
0.44	0\\
0.45	0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	-0\\
0.54	-0\\
0.55	0\\
0.56	0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	-0\\
0.64	-0\\
0.65	0\\
0.66	0\\
0.67	-0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	0\\
0.75	2.19380069665931e-13\\
0.76	3.48456374865691e-09\\
0.77	1.33971410560818e-05\\
0.78	0.0137166667637252\\
0.79	0.42994756104498\\
0.8	0.799558105755782\\
0.81	0.7997573060914\\
0.82	0.799668448976287\\
0.83	0.799548867652271\\
0.84	0.799388728236273\\
0.85	0.799175402167069\\
0.86	0.798892787239866\\
0.87	0.798520479057772\\
0.88	0.798032782089215\\
0.89	0.797397587491751\\
0.9	0.79657519921646\\
0.91	0.795517240448912\\
0.92	0.794165791784436\\
0.93	0.792452885653647\\
0.94	0.790300428519755\\
0.95	0.78762060417231\\
0.96	0.784316899153068\\
0.97	0.780286100926336\\
0.98	0.775421847191616\\
0.99	0.769620328892196\\
1	0.762788350526191\\
1.01	0.754853102123763\\
1.02	0.745771954432594\\
1.03	0.73553991373047\\
1.04	0.724192648370561\\
1.05	0.711804190050681\\
1.06	0.698479862540619\\
1.07	0.684346022030303\\
1.08	0.66953837671991\\
1.09	0.654189796341286\\
1.1	0.63842210830066\\
1.11	0.622352623486173\\
1.12	0.606100123023066\\
1.13	0.589776066971077\\
1.14	0.573477023098305\\
1.15	0.557283225336755\\
1.16	0.54125948021415\\
1.17	0.525456943323007\\
1.18	0.509905269515824\\
1.19	0.493950163849158\\
1.2	0.477348799749535\\
1.21	0.46150297233013\\
1.22	0.446431277099752\\
1.23	0.432025701113788\\
1.24	0.418207527423288\\
1.25	0.404916682999033\\
1.26	0.392091172766078\\
1.27	0.379676966028728\\
1.28	0.367634899255865\\
1.29	0.355939560862409\\
1.3	0.344574648184151\\
1.31	0.333528436996473\\
1.32	0.322790702956074\\
1.33	0.312351095523133\\
1.34	0.302198525391693\\
1.35	0.292321124572954\\
1.36	0.28270646760229\\
1.37	0.273341870742423\\
1.38	0.264214677013617\\
1.39	0.255312489486236\\
1.4	0.246623344222634\\
1.41	0.238135827646136\\
1.42	0.229839148012898\\
1.43	0.221723171375377\\
1.44	0.213778431346324\\
1.45	0.20599612032182\\
1.46	0.198368068167142\\
1.47	0.190886712932753\\
1.48	0.183545067006879\\
1.49	0.176336681212716\\
1.5	0.169255608685599\\
1.51	0.162296369879984\\
1.52	0.155453919724069\\
1.53	0.148723617732669\\
1.54	0.142101201777248\\
1.55	0.13558276615966\\
1.56	0.129164744593123\\
1.57	0.122843898594017\\
1.58	0.116617311556567\\
1.59	0.110482388360579\\
1.6	0.104436859757726\\
1.61	0.0984787901455122\\
1.62	0.0926065870633881\\
1.63	0.0868190115586573\\
1.64	0.0811151915638995\\
1.65	0.0754946469657356\\
1.66	0.0699573464423837\\
1.67	0.0645038330306691\\
1.68	0.0591354766440877\\
1.69	0.0538549331552618\\
1.7	0.0486669023875468\\
1.71	0.0435792675319076\\
1.72	0.0386046485684655\\
1.73	0.0337622954155159\\
1.74	0.0290800739779264\\
1.75	0.0245960691170204\\
1.76	0.0203590830089344\\
1.77	0.0164271343718534\\
1.78	0.0128631155233885\\
1.79	0.00972723414304255\\
1.8	0.00706688333843708\\
1.81	0.00490599955576032\\
1.82	0.00323717214449193\\
1.83	0.00201981790914241\\
1.84	0.0011860047521739\\
1.85	0.00065250018147367\\
1.86	0.000334996395360943\\
1.87	0.000159884875957861\\
1.88	7.06712200324588e-05\\
1.89	2.88160630952383e-05\\
1.9	1.07922421834772e-05\\
1.91	3.69447748127527e-06\\
1.92	1.14946997564758e-06\\
1.93	3.22878151770567e-07\\
1.94	8.12248641679503e-08\\
1.95	1.81215802363965e-08\\
1.96	3.54218965270547e-09\\
1.97	5.97281335501521e-10\\
1.98	8.51256842793191e-11\\
1.99	9.97157911797331e-12\\
2	9.2192919964873e-13\\
};
%\addlegendentry{EO}

% \addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0	0\\
% 0.00999999999999979	0\\
% 0.02	0\\
% 0.0299999999999998	0\\
% 0.04	0\\
% 0.0499999999999998	0\\
% 0.0600000000000001	0\\
% 0.0699999999999998	0\\
% 0.0800000000000001	0\\
% 0.0899999999999999	0\\
% 0.1	0\\
% 0.11	0\\
% 0.12	0\\
% 0.13	0\\
% 0.14	0\\
% 0.15	0\\
% 0.16	0\\
% 0.17	0\\
% 0.18	0\\
% 0.19	0\\
% 0.2	0\\
% 0.21	0\\
% 0.22	0\\
% 0.23	0\\
% 0.24	0\\
% 0.25	0\\
% 0.26	0\\
% 0.27	0\\
% 0.28	0\\
% 0.29	0\\
% 0.3	0\\
% 0.31	0\\
% 0.32	0\\
% 0.33	0\\
% 0.34	0\\
% 0.35	0\\
% 0.36	0\\
% 0.37	0\\
% 0.38	0\\
% 0.39	0\\
% 0.4	0\\
% 0.41	0\\
% 0.42	0\\
% 0.43	0\\
% 0.44	0\\
% 0.45	0\\
% 0.46	0\\
% 0.47	0\\
% 0.48	0\\
% 0.49	0\\
% 0.5	0\\
% 0.51	0\\
% 0.52	0\\
% 0.53	0\\
% 0.54	0\\
% 0.55	0\\
% 0.56	0\\
% 0.57	0\\
% 0.58	0\\
% 0.59	0\\
% 0.6	0\\
% 0.61	0\\
% 0.62	0\\
% 0.63	0\\
% 0.64	0\\
% 0.65	0\\
% 0.66	0\\
% 0.67	0\\
% 0.68	0\\
% 0.69	0\\
% 0.7	0\\
% 0.71	0\\
% 0.72	0\\
% 0.73	-0\\
% 0.74	0\\
% 0.75	2.1005419625908e-13\\
% 0.76	3.34626193421173e-09\\
% 0.77	1.28438608992809e-05\\
% 0.78	0.013165058546551\\
% 0.79	0.430234893468575\\
% 0.8	0.799823072668588\\
% 0.81	0.799757358631953\\
% 0.82	0.799668520584831\\
% 0.83	0.799548964806113\\
% 0.84	0.799388859376831\\
% 0.85	0.799175578204241\\
% 0.86	0.79889302218918\\
% 0.87	0.798520790849674\\
% 0.88	0.798033193569232\\
% 0.89	0.797398127580361\\
% 0.9	0.796575904128995\\
% 0.91	0.795518154819391\\
% 0.92	0.794166969531724\\
% 0.93	0.792454390492145\\
% 0.94	0.79030233411801\\
% 0.95	0.787622994013603\\
% 0.96	0.784319866047325\\
% 0.97	0.780289745827507\\
% 0.98	0.775426276613849\\
% 0.99	0.769625650072805\\
% 1	0.762794663842836\\
% 1.01	0.754860491351574\\
% 1.02	0.745780476814231\\
% 1.03	0.735549592345917\\
% 1.04	0.724203468734538\\
% 1.05	0.711816101922994\\
% 1.06	0.698492786679406\\
% 1.07	0.684359860750626\\
% 1.08	0.669553027977232\\
% 1.09	0.654205164935393\\
% 1.1	0.638438075885914\\
% 1.11	0.622369034403203\\
% 1.12	0.606116839729947\\
% 1.13	0.589792992016113\\
% 1.14	0.573494080787352\\
% 1.15	0.557300361815754\\
% 1.16	0.541276640242907\\
% 1.17	0.525474053786196\\
% 1.18	0.509923808073157\\
% 1.19	0.493970538664219\\
% 1.2	0.477366769732834\\
% 1.21	0.461518105765183\\
% 1.22	0.446445397136019\\
% 1.23	0.432038869827409\\
% 1.24	0.418219904706738\\
% 1.25	0.404929309044273\\
% 1.26	0.392104634470117\\
% 1.27	0.37969088291245\\
% 1.28	0.367648220544988\\
% 1.29	0.355951063517658\\
% 1.3	0.344583299161888\\
% 1.31	0.333533556368704\\
% 1.32	0.322791981229968\\
% 1.33	0.312348535130409\\
% 1.34	0.302192356981371\\
% 1.35	0.292311725933733\\
% 1.36	0.282694296874113\\
% 1.37	0.273327416490493\\
% 1.38	0.264198423548844\\
% 1.39	0.255294894401664\\
% 1.4	0.246604825045063\\
% 1.41	0.23811675496373\\
% 1.42	0.229819843028038\\
% 1.43	0.221703906373147\\
% 1.44	0.213759432005635\\
% 1.45	0.205977569124715\\
% 1.46	0.198350108398547\\
% 1.47	0.190869452929028\\
% 1.48	0.183528584426182\\
% 1.49	0.176321027178779\\
% 1.5	0.169240811710441\\
% 1.51	0.162282439508247\\
% 1.52	0.155440849867633\\
% 1.53	0.148711389682446\\
% 1.54	0.142089786891963\\
% 1.55	0.135572128240515\\
% 1.56	0.1291548419594\\
% 1.57	0.12283468587868\\
% 1.58	0.116608741243087\\
% 1.59	0.110474412083085\\
% 1.6	0.104429429386363\\
% 1.61	0.0984718586782103\\
% 1.62	0.092600109344497\\
% 1.63	0.0868129448450241\\
% 1.64	0.0811094959606438\\
% 1.65	0.0754892857582528\\
% 1.66	0.0699522863584083\\
% 1.67	0.0644990444763276\\
% 1.68	0.0591309339688402\\
% 1.69	0.0538506150081255\\
% 1.7	0.0486627922237264\\
% 1.71	0.043575354305081\\
% 1.72	0.0386009275893207\\
% 1.73	0.0337587692650594\\
% 1.74	0.029076753236938\\
% 1.75	0.0245929725289704\\
% 1.76	0.0203562365755605\\
% 1.77	0.0164245688656006\\
% 1.78	0.0128608620984072\\
% 1.79	0.00972531823608591\\
% 1.8	0.00706531785678921\\
% 1.81	0.00490477918378307\\
% 1.82	0.00323627092650769\\
% 1.83	0.00201919156062003\\
% 1.84	0.00118559743020219\\
% 1.85	0.000652253549092041\\
% 1.86	0.000334857930040844\\
% 1.87	0.000159813057108327\\
% 1.88	7.06369209653168e-05\\
% 1.89	2.8801032049941e-05\\
% 1.9	1.07862203795328e-05\\
% 1.91	3.69228163510371e-06\\
% 1.92	1.14874494094863e-06\\
% 1.93	3.2266274052617e-07\\
% 1.94	8.11677165479807e-08\\
% 1.95	1.81081705186159e-08\\
% 1.96	3.53943940822887e-09\\
% 1.97	5.96795501905945e-10\\
% 1.98	8.50532977381135e-11\\
% 1.99	9.96314142298615e-12\\
% 2	9.2104102122903e-13\\
% };
%\addlegendentry{EOsum}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.79	0\\
0.8	0.799834896532153\\
0.84	0.799442281908216\\
0.87	0.798631780435809\\
0.89	0.79757611030968\\
0.91	0.795846779418637\\
0.92	0.794616816473349\\
0.93	0.793012498351585\\
0.94	0.790927969113472\\
0.95	0.788275063394383\\
0.96	0.784970015462034\\
0.97	0.780928612993116\\
0.98	0.776064942326182\\
0.99	0.770292660568212\\
1	0.763528673167283\\
1.01	0.755689460243894\\
1.02	0.746424408456115\\
1.03	0.735354753899374\\
1.04	0.722897917172085\\
1.05	0.709365750228065\\
1.06	0.694969810581784\\
1.07	0.67988651622766\\
1.09	0.648271910099917\\
1.16	0.53479145161605\\
1.18	0.504082781406914\\
1.21	0.459152169300876\\
1.22	0.444873548399318\\
1.23	0.431059727433047\\
1.24	0.41769054413407\\
1.26	0.392185219779966\\
1.28	0.368163075554532\\
1.3	0.345454896777657\\
1.32	0.323918777776973\\
1.34	0.303432724577799\\
1.36	0.283890681597487\\
1.38	0.265191308087\\
1.4	0.247242430323377\\
1.42	0.230035590244881\\
1.44	0.213496062618944\\
1.46	0.197554498914331\\
1.48	0.182160235800591\\
1.5	0.167269790490649\\
1.52	0.152844222012031\\
1.55	0.131999813470897\\
1.58	0.112003938446892\\
1.61	0.0927417841017131\\
1.64	0.074162487292575\\
1.67	0.0563121242492377\\
1.69	0.0444473059862807\\
1.71	0.0319147110187243\\
1.72	0.0251292723253318\\
1.73	0.0178180345142862\\
1.75	0.00212514722594204\\
1.76	9.12246910900194e-07\\
2	0\\
};
%\addlegendentry{Reference}

\end{axis}


\end{tikzpicture}%

==> Sedimentation001.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.66\fwidth,
height=0.95\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2.2,
xmax=4,
ymin=0,
ymax=0.012,
xlabel={$x$},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north west,font=\small}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.987500000000001	0\\
-0.981249999999999	0\\
-0.975	0\\
-0.96875	0\\
-0.9625	0\\
-0.956250000000001	0\\
-0.949999999999999	0\\
-0.94375	0\\
-0.9375	0\\
-0.93125	0\\
-0.925000000000001	0\\
-0.918749999999999	0\\
-0.9125	0\\
-0.90625	0\\
-0.9	0\\
-0.893750000000001	0\\
-0.887499999999999	0\\
-0.88125	0\\
-0.875	0\\
-0.86875	0\\
-0.862500000000001	0\\
-0.856249999999999	0\\
-0.85	0\\
-0.84375	0\\
-0.8375	0\\
-0.831250000000001	0\\
-0.824999999999999	0\\
-0.81875	0\\
-0.8125	0\\
-0.80625	0\\
-0.800000000000001	0\\
-0.793749999999999	0\\
-0.7875	0\\
-0.78125	0\\
-0.775	0\\
-0.768750000000001	0\\
-0.762499999999999	0\\
-0.75625	0\\
-0.75	0\\
-0.74375	0\\
-0.737500000000001	0\\
-0.731249999999999	0\\
-0.725	0\\
-0.71875	0\\
-0.7125	0\\
-0.706250000000001	0\\
-0.699999999999999	0\\
-0.69375	0\\
-0.6875	0\\
-0.68125	0\\
-0.675000000000001	0\\
-0.668749999999999	0\\
-0.6625	0\\
-0.65625	0\\
-0.65	0\\
-0.643750000000001	0\\
-0.637499999999999	0\\
-0.63125	0\\
-0.625	0\\
-0.61875	0\\
-0.612500000000001	0\\
-0.606249999999999	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.581250000000001	0\\
-0.574999999999999	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.550000000000001	0\\
-0.543749999999999	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.518750000000001	0\\
-0.512499999999999	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.487500000000001	0\\
-0.481249999999999	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	0\\
-0.456250000000001	0\\
-0.449999999999999	0\\
-0.44375	0\\
-0.4375	0\\
-0.43125	0\\
-0.425000000000001	0\\
-0.418749999999999	0\\
-0.4125	0\\
-0.40625	0\\
-0.4	0\\
-0.393750000000001	0\\
-0.387499999999999	0\\
-0.38125	0\\
-0.375	0\\
-0.36875	0\\
-0.362500000000001	0\\
-0.356249999999999	0\\
-0.35	0\\
-0.34375	0\\
-0.3375	0\\
-0.331250000000001	0\\
-0.324999999999999	0\\
-0.31875	0\\
-0.3125	0\\
-0.30625	0\\
-0.300000000000001	0\\
-0.293749999999999	0\\
-0.2875	0\\
-0.28125	0\\
-0.275	0\\
-0.268750000000001	0\\
-0.262499999999999	0\\
-0.25625	0\\
-0.25	0\\
-0.24375	0\\
-0.237500000000001	0\\
-0.231249999999999	0\\
-0.225	0\\
-0.21875	0\\
-0.2125	0\\
-0.206250000000001	0\\
-0.199999999999999	0\\
-0.19375	0\\
-0.1875	0\\
-0.18125	0\\
-0.175000000000001	0\\
-0.168749999999999	0\\
-0.1625	0\\
-0.15625	0\\
-0.15	0\\
-0.143750000000001	0\\
-0.137499999999999	0\\
-0.13125	0\\
-0.125	0\\
-0.11875	0\\
-0.112500000000001	0\\
-0.106249999999999	0\\
-0.0999999999999996	0\\
-0.09375	0\\
-0.0875000000000004	0\\
-0.0812500000000007	0\\
-0.0749999999999993	0\\
-0.0687499999999996	0\\
-0.0625	0\\
-0.0562500000000004	0\\
-0.0500000000000007	0\\
-0.0437499999999993	0\\
-0.0374999999999996	0\\
-0.03125	0\\
-0.0250000000000004	0\\
-0.0187500000000007	0\\
-0.0124999999999993	0\\
-0.00624999999999964	0\\
0	0\\
0.00624999999999964	0\\
0.0125000000000011	0\\
0.0187500000000007	0\\
0.0250000000000004	0\\
0.03125	0\\
0.0374999999999996	0\\
0.0437500000000011	0\\
0.0500000000000007	0\\
0.0562500000000004	0\\
0.0625	0\\
0.0687499999999996	0\\
0.0750000000000011	0\\
0.0812500000000007	0\\
0.0875000000000004	0\\
0.09375	0\\
0.0999999999999996	0\\
0.106250000000001	0\\
0.112500000000001	0\\
0.11875	0\\
0.125	0\\
0.13125	0\\
0.137500000000001	0\\
0.143750000000001	0\\
0.15	0\\
0.15625	0\\
0.1625	0\\
0.168750000000001	0\\
0.175000000000001	0\\
0.18125	0\\
0.1875	0\\
0.19375	0\\
0.200000000000001	0\\
0.206250000000001	0\\
0.2125	0\\
0.21875	0\\
0.225	0\\
0.231250000000001	0\\
0.237500000000001	0\\
0.24375	0\\
0.25	0\\
0.25625	0\\
0.262500000000001	0\\
0.268750000000001	0\\
0.275	0\\
0.28125	0\\
0.2875	0\\
0.293750000000001	0\\
0.300000000000001	0\\
0.30625	0\\
0.3125	0\\
0.31875	0\\
0.325000000000001	0\\
0.331250000000001	0\\
0.3375	0\\
0.34375	0\\
0.35	0\\
0.356250000000001	0\\
0.362500000000001	0\\
0.36875	0\\
0.375	0\\
0.38125	0\\
0.387500000000001	0\\
0.393750000000001	0\\
0.4	0\\
0.40625	0\\
0.4125	0\\
0.418750000000001	0\\
0.425000000000001	0\\
0.43125	0\\
0.4375	0\\
0.44375	0\\
0.450000000000001	0\\
0.456250000000001	0\\
0.4625	0\\
0.46875	0\\
0.475	0\\
0.481250000000001	0\\
0.487500000000001	0\\
0.49375	0\\
0.5	0\\
0.50625	0\\
0.512500000000001	0\\
0.518750000000001	0\\
0.525	0\\
0.53125	0\\
0.5375	0\\
0.543750000000001	0\\
0.550000000000001	0\\
0.55625	0\\
0.5625	0\\
0.56875	0\\
0.575000000000001	0\\
0.581250000000001	0\\
0.5875	0\\
0.59375	0\\
0.6	0\\
0.606250000000001	0\\
0.612500000000001	0\\
0.61875	0\\
0.625	0\\
0.63125	0\\
0.637500000000001	0\\
0.643750000000001	0\\
0.65	0\\
0.65625	0\\
0.6625	0\\
0.668750000000001	0\\
0.675000000000001	0\\
0.68125	0\\
0.6875	0\\
0.69375	0\\
0.700000000000001	0\\
0.706250000000001	0\\
0.7125	0\\
0.71875	0\\
0.725	0\\
0.731250000000001	0\\
0.737500000000001	0\\
0.74375	0\\
0.75	0\\
0.75625	0\\
0.762500000000001	0\\
0.768750000000001	0\\
0.775	0\\
0.78125	0\\
0.7875	0\\
0.793750000000001	0\\
0.800000000000001	0\\
0.80625	0\\
0.8125	0\\
0.81875	0\\
0.825000000000001	0\\
0.831250000000001	0\\
0.8375	0\\
0.84375	0\\
0.85	0\\
0.856250000000001	0\\
0.862500000000001	0\\
0.86875	0\\
0.875	0\\
0.88125	0\\
0.887500000000001	0\\
0.893750000000001	0\\
0.9	0\\
0.90625	0\\
0.9125	0\\
0.918750000000001	0\\
0.925000000000001	0\\
0.93125	0\\
0.9375	0\\
0.94375	0\\
0.950000000000001	0\\
0.956250000000001	0\\
0.9625	1.77635683940025e-15\\
0.96875	1.77635683940025e-15\\
0.975	1.77635683940025e-15\\
0.981250000000001	1.77635683940025e-15\\
0.987500000000001	1.77635683940025e-15\\
0.99375	1.77635683940025e-15\\
1	1.77635683940025e-15\\
1.00625	1.77635683940025e-15\\
1.0125	3.5527136788005e-15\\
1.01875	3.5527136788005e-15\\
1.025	5.32907051820075e-15\\
1.03125	5.32907051820075e-15\\
1.0375	5.32907051820075e-15\\
1.04375	5.32907051820075e-15\\
1.05	8.88178419700125e-15\\
1.05625	8.88178419700125e-15\\
1.0625	1.06581410364015e-14\\
1.06875	1.06581410364015e-14\\
1.075	1.4210854715202e-14\\
1.08125	1.4210854715202e-14\\
1.0875	1.95399252334028e-14\\
1.09375	1.95399252334028e-14\\
1.1	2.66453525910038e-14\\
1.10625	2.66453525910038e-14\\
1.1125	3.5527136788005e-14\\
1.11875	3.5527136788005e-14\\
1.125	4.79616346638068e-14\\
1.13125	4.79616346638068e-14\\
1.1375	6.3948846218409e-14\\
1.14375	6.3948846218409e-14\\
1.15	8.34887714518118e-14\\
1.15625	8.5265128291212e-14\\
1.1625	1.11910480882216e-13\\
1.16875	1.11910480882216e-13\\
1.175	1.47437617670221e-13\\
1.18125	1.49213974509621e-13\\
1.1875	1.95399252334028e-13\\
1.19375	1.97175609173428e-13\\
1.2	2.59348098552437e-13\\
1.20625	2.61124455391837e-13\\
1.2125	3.42836870004248e-13\\
1.21875	3.44613226843649e-13\\
1.225	4.51194637207664e-13\\
1.23125	4.52970994047064e-13\\
1.2375	5.93303184359684e-13\\
1.24375	5.95079541199084e-13\\
1.25	7.7804429565731e-13\\
1.25625	7.8159700933611e-13\\
1.2625	1.01962882581574e-12\\
1.26875	1.02495789633394e-12\\
1.275	1.33404398638959e-12\\
1.28125	1.34114941374719e-12\\
1.2875	1.74260605945165e-12\\
1.29375	1.75326420048805e-12\\
1.3	2.27196039759292e-12\\
1.30625	2.28617125230812e-12\\
1.3125	2.95941049444082e-12\\
1.31875	2.97717406283482e-12\\
1.325	3.84758891414094e-12\\
1.33125	3.87068155305315e-12\\
1.3375	4.9933390755541e-12\\
1.34375	5.02353714182391e-12\\
1.35	6.47126796593511e-12\\
1.35625	6.50857145956252e-12\\
1.3625	8.37196978409338e-12\\
1.36875	8.42170777559659e-12\\
1.375	1.08126840814293e-11\\
1.38125	1.08766329276477e-11\\
1.3875	1.3944401189292e-11\\
1.39375	1.40261136039044e-11\\
1.4	1.79518622189789e-11\\
1.40625	1.80584436293429e-11\\
1.4125	2.30748753438093e-11\\
1.41875	2.32116548204431e-11\\
1.425	2.96118685128022e-11\\
1.43125	2.97859514830634e-11\\
1.4375	3.79376530190711e-11\\
1.44375	3.81614739808356e-11\\
1.45	4.8526516138736e-11\\
1.45625	4.88142859467189e-11\\
1.4625	6.19699846993171e-11\\
1.46875	6.2337690565073e-11\\
1.475	7.90105758596837e-11\\
1.48125	7.94813104221248e-11\\
1.4875	1.00571995176324e-10\\
1.49375	1.01172403788041e-10\\
1.5	1.27812427308527e-10\\
1.50625	1.28576260749469e-10\\
1.5125	1.62168944939367e-10\\
1.51875	1.63140612130519e-10\\
1.525	2.05428563049281e-10\\
1.53125	2.06659578338986e-10\\
1.5375	2.59804622260162e-10\\
1.54375	2.61367816278835e-10\\
1.55	3.28045146602562e-10\\
1.55625	3.30022231764815e-10\\
1.5625	4.13542977639736e-10\\
1.56875	4.16038758999093e-10\\
1.575	5.20479659371631e-10\\
1.58125	5.23629140047888e-10\\
1.5875	6.54015508416705e-10\\
1.59375	6.57978560525407e-10\\
1.6	8.204867896211e-10\\
1.60625	8.25469470555618e-10\\
1.6125	1.02767216958455e-09\\
1.61875	1.03392672201608e-09\\
1.625	1.28510357910727e-09\\
1.63125	1.29294086548271e-09\\
1.6375	1.60443569541258e-09\\
1.64375	1.6142429615229e-09\\
1.65	1.99989713678406e-09\\
1.65625	2.01214689354856e-09\\
1.6625	2.48882514597426e-09\\
1.66875	2.50410359114994e-09\\
1.675	3.09230863138055e-09\\
1.68125	3.11133341313052e-09\\
1.6875	3.83595555319971e-09\\
1.69375	3.85960774451632e-09\\
1.7	4.75080241812975e-09\\
1.70625	4.78016026761452e-09\\
1.7125	5.87439608068507e-09\\
1.71875	5.91078119782651e-09\\
1.725	7.2520887073324e-09\\
1.73125	7.297110471427e-09\\
1.7375	8.93854590344745e-09\\
1.74375	8.99416541244591e-09\\
1.75	1.09995514918637e-08\\
1.75625	1.10681543930014e-08\\
1.7625	1.35141267065819e-08\\
1.76875	1.35986102378638e-08\\
1.775	1.65770117632746e-08\\
1.78125	1.66808913348859e-08\\
1.7875	2.03016039534987e-08\\
1.79375	2.04291286109992e-08\\
1.8	2.48233718025404e-08\\
1.80625	2.49796787699097e-08\\
1.8125	3.03038643068021e-08\\
1.81875	3.04951477403392e-08\\
1.825	3.693538275229e-08\\
1.83125	3.71691015743636e-08\\
1.8375	4.49464199192562e-08\\
1.84375	4.52315394028346e-08\\
1.85	5.46079750307626e-08\\
1.85625	5.49552545692222e-08\\
1.8625	6.62408741192166e-08\\
1.86875	6.66632029577841e-08\\
1.875	8.0224248577565e-08\\
1.88125	8.07370383881789e-08\\
1.8875	9.70053015691974e-08\\
1.89375	9.76269554087139e-08\\
1.9	1.17110571906665e-07\\
1.90625	1.17863020676623e-07\\
1.9125	1.4115887125854e-07\\
1.91875	1.42068213193625e-07\\
1.925	1.69876123834456e-07\\
1.93125	1.70973352808801e-07\\
1.9375	2.04112334145634e-07\\
1.94375	2.05434204758603e-07\\
1.95	2.44860968834359e-07\\
1.95625	2.46450987617663e-07\\
1.9625	2.93281026131353e-07\\
1.96875	2.95190607957352e-07\\
1.975	3.5072212156706e-07\\
1.98125	3.53011913034607e-07\\
1.9875	4.18752920339216e-07\\
1.99375	4.21494343427753e-07\\
2	4.99193310687929e-07\\
2.00625	5.02470330232541e-07\\
2.0125	5.94150710853114e-07\\
2.01875	5.98061863144039e-07\\
2.025	7.06060943045372e-07\\
2.03125	7.10721664631819e-07\\
2.0375	8.37734148717573e-07\\
2.04375	8.43279442719336e-07\\
2.05	9.92406233635279e-07\\
2.05625	9.98993707312934e-07\\
2.0625	1.17379637387671e-06\\
2.06875	1.18160969186931e-06\\
2.075	1.38617112988015e-06\\
2.08125	1.39542395594106e-06\\
2.0875	1.63441575118384e-06\\
2.09375	1.6453562015073e-06\\
2.1	1.92411328647779e-06\\
2.10625	1.93702896567061e-06\\
2.1125	2.26163209582353e-06\\
2.11875	2.27685578124692e-06\\
2.125	2.6542224276227e-06\\
2.13125	2.67213847315872e-06\\
2.1375	3.11012269982314e-06\\
2.14375	3.13117421057996e-06\\
2.15	3.63867612662716e-06\\
2.15625	3.66337300228281e-06\\
2.1625	4.25045835328319e-06\\
2.16875	4.27938625513491e-06\\
2.175	4.95741670114569e-06\\
2.18125	4.99124705832799e-06\\
2.1875	5.77302165361004e-06\\
2.19375	5.81252275289046e-06\\
2.2	6.71243113004039e-06\\
2.20625	6.75848039044524e-06\\
2.2125	7.79266804507017e-06\\
2.21875	7.84626558392176e-06\\
2.225	9.03281162401015e-06\\
2.23125	9.09509514990248e-06\\
2.2375	1.04542027816734e-05\\
2.24375	1.05264639405078e-05\\
2.25	1.20806638399529e-05\\
2.25625	1.21643660584425e-05\\
2.2625	1.39387326694163e-05\\
2.26875	1.40355305671136e-05\\
2.275	1.60579112105097e-05\\
2.28125	1.61696716460824e-05\\
2.2875	1.84709281434436e-05\\
2.29375	1.85997529182913e-05\\
2.3	2.12140152680007e-05\\
2.30625	2.13622655103052e-05\\
2.3125	2.43271968916048e-05\\
2.31875	2.44975191368013e-05\\
2.325	2.78545912948402e-05\\
2.33125	2.80499451914551e-05\\
2.3375	3.18447229723517e-05\\
2.34375	3.2068410586561e-05\\
2.35	3.63508440717197e-05\\
2.35625	3.66065406645077e-05\\
2.3625	4.14312630372393e-05\\
2.36875	4.17230491667198e-05\\
2.375	4.71496780587444e-05\\
2.38125	4.74820727998093e-05\\
2.3875	5.35755124868587e-05\\
2.39375	5.39535075105846e-05\\
2.4	6.07842489106503e-05\\
2.40625	6.12133430895057e-05\\
2.4125	6.88577580483241e-05\\
2.41875	6.93439921750638e-05\\
2.425	7.78846180917725e-05\\
2.43125	7.84346092412846e-05\\
2.4375	8.79604196022399e-05\\
2.44375	8.85813945465941e-05\\
2.45	9.91880504201959e-05\\
2.45625	9.98878774431944e-05\\
2.4625	0.000111677954528488\\
2.46875	0.000112465172879439\\
2.475	0.000125548358198557\\
2.48125	0.000126432204307747\\
2.4875	0.000140925456145524\\
2.49375	0.00014191588565815\\
2.5	0.000157943549929485\\
2.50625	0.000159051254478015\\
2.5125	0.00017674513026833\\
2.51875	0.000177981547839323\\
2.525	0.000197480894513546\\
2.53125	0.000198858212145936\\
2.5375	0.000220309690119436\\
2.54375	0.00022184083761978\\
2.55	0.000245398374696393\\
2.55625	0.000247097007989083\\
2.5625	0.000272921583048813\\
2.56875	0.000274802055692192\\
2.575	0.000303061391541348\\
2.58125	0.000305138713011743\\
2.5875	0.000336006870355732\\
2.59375	0.000338296649612602\\
2.6	0.000371953514463286\\
2.60625	0.000374471887420569\\
2.6125	0.000411102544726205\\
2.61875	0.000413866084301162\\
2.625	0.000453660071331186\\
2.63125	0.000456685678910773\\
2.6375	0.000499836112842544\\
2.64375	0.000503140890119269\\
2.65	0.000549843465442734\\
2.65625	0.000553444565886352\\
2.6625	0.000603896418667205\\
2.66875	0.000607810878099357\\
2.675	0.00066220931582528\\
2.68125	0.000666453861978056\\
2.6875	0.000724994959588443\\
2.69375	0.00072958580087068\\
2.7	0.000792462865844001\\
2.70625	0.000797415460029427\\
2.7125	0.000864817371715176\\
2.71875	0.000870146175753206\\
2.725	0.00094225560685679\\
2.73125	0.000947973809566349\\
2.7375	0.0010249653404788\\
2.74375	0.00103108458045753\\
2.75	0.001113122720108\\
2.75625	0.0011196527918127\\
2.7625	0.00120688992178586\\
2.76875	0.00121383847335288\\
2.775	0.00130641273511856\\
2.78125	0.00131378496210921\\
2.7875	0.00141181811027735\\
2.79375	0.00141961645014099\\
2.8	0.0015232116975934\\
2.80625	0.00153143553015411\\
2.8125	0.0016406754136753\\
2.81875	0.00164932077346691\\
2.825	0.0017642650708769\\
2.83125	0.00177332437753108\\
2.8375	0.00189400810943852\\
2.84375	0.00190346992261148\\
2.85	0.00202990147338333\\
2.85625	0.00203975027885583\\
2.8625	0.00217190967239311\\
2.86875	0.00218212570600329\\
2.875	0.00231996307215532\\
2.88125	0.00233052218803564\\
2.8875	0.00247395645501847\\
2.89375	0.00248483004425459\\
2.9	0.0026337478911298\\
2.90625	0.00264490285645458\\
2.9125	0.00279915795755059\\
2.91875	0.00281055674893338\\
2.925	0.00296996933905369\\
2.93125	0.00298157005415689\\
2.9375	0.003145926839494\\
2.94375	0.0031576833918443\\
2.95	0.00332673782680359\\
2.95625	0.00333860018334597\\
2.9625	0.00351207312789548\\
2.96875	0.00352398761614303\\
2.975	0.0037015683821906\\
2.98125	0.00371347806581213\\
2.9875	0.00389482585431544\\
2.99375	0.00390667097435937\\
3	0.00409141669778634\\
3.00625	0.00410313517528671\\
3.0125	0.00429088365267738\\
3.01875	0.00430241164679579\\
3.025	0.00449274415131207\\
3.03125	0.00450401666576816\\
3.0375	0.00469649379742521\\
3.04375	0.00470744532660383\\
3.05	0.00490161017607171\\
3.05625	0.00491217538107591\\
3.0625	0.0051075569442034\\
3.06875	0.00511767134812757\\
3.075	0.00531378814541661\\
3.08125	0.00532338883645522\\
3.0875	0.00551975268716731\\
3.09375	0.0055287790177001\\
3.1	0.00572489891490413\\
3.10625	0.00573329318455329\\
3.1125	0.00592867921514362\\
3.11875	0.00593638732598478\\
3.125	0.00613055457874623\\
3.13125	0.00613752665125844\\
3.1375	0.00632999905638343\\
3.14375	0.00633618999546215\\
3.15	0.00652650404048494\\
3.15625	0.00653187404186006\\
3.1625	0.00671958231181158\\
3.16875	0.00672409730039902\\
3.175	0.00690877179389027\\
3.18125	0.00691240378706404\\
3.1875	0.00709363896496207\\
3.19375	0.007096366355265\\
3.2	0.00727378188437378\\
3.20625	0.00727558963790287\\
3.2125	0.00744883279851116\\
3.21875	0.00744971256688842\\
3.225	0.00761846029991453\\
3.23125	0.00761841044554679\\
3.2375	0.00778237102222157\\
3.24375	0.00778139655817611\\
3.25	0.00794031086240032\\
3.25625	0.00793842330985761\\
3.2625	0.00809206573052101\\
3.26875	0.00808928289824351\\
3.275	0.00823746183556295\\
3.28125	0.00823380752708935\\
3.2875	0.00837636552347121\\
3.29375	0.00837186917888921\\
3.3	0.00850868269053073\\
3.30625	0.00850337897060172\\
3.3125	0.00863435780119204\\
3.31875	0.00862828612225464\\
3.325	0.00875337254445618\\
3.33125	0.00874657657307587\\
3.3375	0.0088657441669806\\
3.34375	0.00885827128348637\\
3.35	0.00897152352396091\\
3.35625	0.00896342426411501\\
3.3625	0.00907079289076229\\
3.36875	0.00906212037464016\\
3.375	0.00916366357921916\\
3.38125	0.00915447293601979\\
3.3875	0.00925027340241336\\
3.39375	0.00924062119950442\\
3.4	0.00933078403098797\\
3.40625	0.00932072771479753\\
3.4125	0.00940537828233268\\
3.41875	0.00939497563806313\\
3.425	0.00947425738179319\\
3.43125	0.00946356601808596\\
3.4375	0.00953763823226161\\
3.44375	0.00952671509611314\\
3.45	0.0095957507253086\\
3.45625	0.00958465165168576\\
3.4625	0.00964883512355108\\
3.46875	0.0096376144232373\\
3.475	0.00969713954027718\\
3.48125	0.00968584962862451\\
3.4875	0.00974091753855788\\
3.49375	0.00972960860701733\\
3.5	0.00978042586835315\\
3.50625	0.0097691455998028\\
3.5125	0.00981592235635809\\
3.51875	0.00980471568456309\\
3.525	0.0098476639598335\\
3.53125	0.0098365728726808\\
3.5375	0.00987590499226343\\
3.54375	0.00986496837781203\\
3.55	0.00990089552555951\\
3.55625	0.00989014905943719\\
3.5625	0.00992287997066477\\
3.56875	0.00991235604288221\\
3.575	0.00994209583583405\\
3.58125	0.0099318235147301\\
3.5875	0.00995877265958889\\
3.59375	0.00994877769030644\\
3.6	0.00997313111335352\\
3.60625	0.00996343594804472\\
3.6125	0.00998538226713563\\
3.61875	0.00997600612392624\\
3.625	0.00999572701019424\\
3.63125	0.00998668595783414\\
3.6375	0.0100043556175589\\
3.64375	0.00999566268265539\\
3.65	0.0100114474523973\\
3.65625	0.0100031127461442\\
3.6625	0.0100171707936454\\
3.66875	0.0100092016549951\\
3.675	0.010021682777916\\
3.68125	0.0100140839302405\\
3.6875	0.0100251294445091\\
3.69375	0.0100179031629324\\
3.7	0.0100276458723503\\
3.70625	0.0100207921590485\\
3.7125	0.0100293563978102\\
3.71875	0.0100228731627734\\
3.725	0.0100303749026249\\
3.73125	0.0100242581475474\\
3.7375	0.0100308051615343\\
3.74375	0.010025049164673\\
3.75	0.0100307412396887\\
3.75625	0.0100253387397675\\
3.7625	0.0100302679304516\\
3.76875	0.0100252103078375\\
3.775	0.0100294612247929\\
3.78125	0.01002473867843\\
3.7875	0.0100283888040984\\
3.79375	0.0100239905228392\\
3.8	0.0100271105489096\\
3.80625	0.0100230248760962\\
3.8125	0.0100256790567474\\
3.81875	0.0100218936470746\\
3.825	0.0100241401628693\\
3.83125	0.0100206421307405\\
3.8375	0.0100225334584572\\
3.84375	0.0100193095172294\\
3.85	0.0100208928014389\\
3.85625	0.010017929393074\\
3.8625	0.0100192468157214\\
3.86875	0.0100165302305353\\
3.875	0.0100176193752581\\
3.88125	0.0100151358616003\\
3.8875	0.0100160300699876\\
3.89375	0.0100137659337616\\
3.9	0.0100144946511254\\
3.90625	0.0100124363452405\\
3.9125	0.0100130254539419\\
3.91875	0.0100111596578181\\
3.925	0.0100116317965142\\
3.93125	0.0100099454858853\\
3.9375	0.0100103203534463\\
3.94375	0.0100088008607777\\
3.95	0.0100090955039072\\
3.95625	0.0100077305698161\\
3.9625	0.0100079596537395\\
3.96875	0.0100067374698174\\
3.975	0.0100069135316474\\
3.98125	0.0100058227751987\\
3.9875	0.010005956459807\\
3.99375	0.0100049863209772\\
4	0.0100050865994419\\
4.00625	0.0100042268013052\\
4.0125	0.0100043011721578\\
4.01875	0.0100035419842772\\
4.025	0.0100035966579419\\
4.03125	0.0100029289039849\\
4.0375	0.010002968970932\\
4.04375	0.0100023840309102\\
4.05	0.0100024136141315\\
4.05625	0.0100019034217951\\
4.0625	0.0100019258143522\\
4.06875	0.0100014828503099\\
4.075	0.0100015006386975\\
4.08125	0.0100011179197903\\
4.0875	0.0100011330939669\\
4.09375	0.0100008041593966\\
4.1	0.0100008182103366\\
4.10625	0.0100005371050678\\
4.1125	0.0100005511107213\\
4.11875	0.0100003123665875\\
4.125	0.0100003270671163\\
4.13125	0.0100001256820992\\
4.1375	0.0100001415452873\\
4.14375	0.00999997296135469\\
4.15	0.0099999902390433\\
4.15625	0.0099998503189358\\
4.1625	0.00999986909531358\\
4.16875	0.00999975409862408\\
4.175	0.00999977433119348\\
4.18125	0.00999968089002934\\
4.1875	0.00999970244400927\\
4.19375	0.00999962753856565\\
4.2	0.00999965021544824\\
4.20625	0.00999959114968085\\
4.2125	0.00999961471065092\\
4.21875	0.00999956908831834\\
4.225	0.00999959327314137\\
4.23125	0.00999955897436955\\
4.2375	0.0099995835163611\\
4.24375	0.00999955867491309\\
4.25	0.00999958331251527\\
4.25625	0.00999956629388166\\
4.2625	0.00999959077935841\\
4.26875	0.00999958015978208\\
4.275	0.00999960426545421\\
4.28125	0.00999959881198187\\
4.2875	0.00999962233443163\\
4.29375	0.00999962098603824\\
4.3	0.00999964374861761\\
4.30625	0.00999964559845878\\
4.3125	0.00999966745244052\\
4.31875	0.00999967173125427\\
4.325	0.0099996925558834\\
4.33125	0.00999969861654471\\
4.3375	0.00999971831825164\\
4.34375	0.00999972562148876\\
4.35	0.00999974413245752\\
4.35625	0.00999975223369631\\
4.3625	0.0099997695099816\\
4.36875	0.00999977804730179\\
4.375	0.00999979406662277\\
4.38125	0.00999980274978896\\
4.3875	0.00999981750915424\\
4.39375	0.00999982610967898\\
4.4	0.00999983962291751\\
4.40625	0.00999984796510134\\
4.4125	0.00999986026039679\\
4.41875	0.00999986821330445\\
4.425	0.00999987933079538\\
4.43125	0.00999988680110242\\
4.4375	0.00999989679059432\\
4.44375	0.00999990371624726\\
4.45	0.00999991263508448\\
4.45625	0.0099999189797213\\
4.4625	0.00999992689081708\\
4.46875	0.00999993263889465\\
4.475	0.00999993960896362\\
4.48125	0.00999994476151045\\
4.4875	0.00999995085949834\\
4.49375	0.00999995543046062\\
4.5	0.00999996072617293\\
4.50625	0.00999996473929521\\
4.5125	0.00999996930221769\\
4.51875	0.00999997278838549\\
4.525	0.00999997668669295\\
4.53125	0.00999997968171407\\
4.5375	0.00999998298146387\\
4.54375	0.00999998552422454\\
4.55	0.00999998828870119\\
4.55625	0.00999999041965438\\
4.5625	0.00999999270887741\\
4.56875	0.00999999446882427\\
4.575	0.00999999633917525\\
4.58125	0.0099999977683094\\
4.5875	0.00999999927229744\\
4.59375	0.0100000004094571\\
4.6	0.0100000015955644\\
4.60625	0.0100000024776854\\
4.6125	0.0100000033903296\\
4.61875	0.010000004052042\\
4.625	0.0100000047315874\\
4.63125	0.0100000052049669\\
4.6375	0.0100000056878198\\
4.64375	0.0100000060022261\\
4.65	0.0100000063209649\\
4.65625	0.0100000065029917\\
4.6625	0.0100000066865462\\
4.66875	0.010000006760027\\
4.675	0.0100000068338808\\
4.68125	0.0100000068199648\\
4.6875	0.010000006806381\\
4.69375	0.0100000067236348\\
4.7	0.0100000066418975\\
4.70625	0.0100000065064627\\
4.7125	0.0100000063731205\\
4.71875	0.010000006198867\\
4.725	0.0100000060279779\\
4.73125	0.0100000058266918\\
4.7375	0.0100000056300722\\
4.74375	0.0100000054116354\\
4.75	0.0100000051990925\\
4.75625	0.0100000049716797\\
4.7625	0.0100000047512374\\
4.76875	0.0100000045214923\\
4.775	0.0100000042996076\\
4.78125	0.0100000040728272\\
4.7875	0.0100000038545947\\
4.79375	0.0100000036348966\\
4.8	0.010000003424226\\
4.80625	0.0100000032147101\\
4.8125	0.010000003014504\\
4.81875	0.0100000028174048\\
4.825	0.0100000026297096\\
4.83125	0.010000002446521\\
4.8375	0.0100000022726743\\
4.84375	0.010000002104281\\
4.85	0.010000001945027\\
4.85625	0.0100000017918127\\
4.8625	0.0100000016474215\\
4.86875	0.0100000015093666\\
4.875	0.0100000013797263\\
4.88125	0.0100000012564916\\
4.8875	0.0100000011411936\\
4.89375	0.0100000010321981\\
4.9	0.0100000009306136\\
4.90625	0.0100000008350953\\
4.9125	0.0100000007464303\\
4.91875	0.0100000006635064\\
4.925	0.0100000005868601\\
4.93125	0.010000000515566\\
4.9375	0.0100000004499705\\
4.94375	0.0100000003892973\\
4.95	0.0100000003337559\\
4.95625	0.0100000002826892\\
4.9625	0.0100000002362002\\
4.96875	0.0100000001937346\\
4.975	0.0100000001553191\\
4.98125	0.0100000001204812\\
4.9875	0.0100000000891978\\
4.99375	0.0100000000610621\\
5	0.010000000036019\\
5.00625	0.0100000000137168\\
5.0125	0.00999999999407741\\
5.01875	0.00999999997680057\\
5.025	0.00999999996179746\\
5.03125	0.00999999994880874\\
5.0375	0.0099999999377367\\
5.04375	0.00999999992836464\\
5.05	0.00999999992059131\\
5.05625	0.00999999991423195\\
5.0625	0.00999999990919065\\
5.06875	0.00999999990530753\\
5.075	0.00999999990249556\\
5.08125	0.00999999990061617\\
5.0875	0.00999999989959299\\
5.09375	0.00999999989930878\\
5.1	0.00999999989969069\\
5.10625	0.0099999999006446\\
5.1125	0.00999999990210654\\
5.11875	0.00999999990399303\\
5.125	0.00999999990625255\\
5.13125	0.00999999990881761\\
5.1375	0.00999999991164202\\
5.14375	0.00999999991467071\\
5.15	0.0099999999178646\\
5.15625	0.00999999992117928\\
5.1625	0.00999999992458456\\
5.16875	0.00999999992804312\\
5.175	0.00999999993153011\\
5.18125	0.00999999993501888\\
5.1875	0.0099999999384881\\
5.19375	0.00999999994191647\\
5.2	0.00999999994529155\\
5.20625	0.0099999999485938\\
5.2125	0.00999999995181433\\
5.21875	0.0099999999549425\\
5.225	0.00999999995797118\\
5.23125	0.00999999996088974\\
5.2375	0.00999999996369638\\
5.24375	0.00999999996638579\\
5.25	0.00999999996895617\\
5.25625	0.00999999997140399\\
5.2625	0.00999999997373102\\
5.26875	0.00999999997593726\\
5.275	0.0099999999780227\\
5.28125	0.00999999997998913\\
5.2875	0.00999999998183831\\
5.29375	0.00999999998357382\\
5.3	0.00999999998519741\\
5.30625	0.00999999998671441\\
5.3125	0.00999999998812662\\
5.31875	0.00999999998943935\\
5.325	0.00999999999065437\\
5.33125	0.00999999999177881\\
5.3375	0.00999999999281442\\
5.34375	0.00999999999376655\\
5.35	0.00999999999464052\\
5.35625	0.0099999999954381\\
5.3625	0.00999999999616463\\
5.36875	0.00999999999682544\\
5.375	0.00999999999742407\\
5.38125	0.00999999999796231\\
5.3875	0.00999999999844725\\
5.39375	0.00999999999888068\\
5.4	0.00999999999926615\\
5.40625	0.00999999999960721\\
5.4125	0.00999999999990742\\
5.41875	0.0100000000001703\\
5.425	0.0100000000003995\\
5.43125	0.0100000000005966\\
5.4375	0.0100000000007636\\
5.44375	0.010000000000904\\
5.45	0.0100000000010212\\
5.45625	0.0100000000011171\\
5.4625	0.0100000000011935\\
5.46875	0.0100000000012503\\
5.475	0.010000000001293\\
5.48125	0.0100000000013214\\
5.4875	0.0100000000013374\\
5.49375	0.0100000000013409\\
5.5	0.0100000000013374\\
5.50625	0.0100000000013232\\
5.5125	0.0100000000013036\\
5.51875	0.010000000001277\\
5.525	0.010000000001245\\
5.53125	0.0100000000012077\\
5.5375	0.0100000000011686\\
5.54375	0.010000000001126\\
5.55	0.0100000000010816\\
5.55625	0.0100000000010354\\
5.5625	0.0100000000009874\\
5.56875	0.0100000000009395\\
5.575	0.0100000000008915\\
5.58125	0.0100000000008436\\
5.5875	0.0100000000007956\\
5.59375	0.0100000000007494\\
5.6	0.0100000000007032\\
5.60625	0.0100000000006588\\
5.6125	0.0100000000006144\\
5.61875	0.0100000000005718\\
5.625	0.0100000000005327\\
5.63125	0.0100000000004936\\
5.6375	0.0100000000004563\\
5.64375	0.0100000000004208\\
5.65	0.010000000000387\\
5.65625	0.0100000000003551\\
5.6625	0.0100000000003249\\
5.66875	0.0100000000002947\\
5.675	0.010000000000268\\
5.68125	0.0100000000002431\\
5.6875	0.0100000000002201\\
5.69375	0.010000000000197\\
5.7	0.0100000000001774\\
5.70625	0.0100000000001579\\
5.7125	0.0100000000001401\\
5.71875	0.0100000000001241\\
5.725	0.0100000000001081\\
5.73125	0.0100000000000939\\
5.7375	0.0100000000000815\\
5.74375	0.0100000000000708\\
5.75	0.0100000000000602\\
5.75625	0.0100000000000495\\
5.7625	0.0100000000000424\\
5.76875	0.0100000000000335\\
5.775	0.0100000000000264\\
5.78125	0.0100000000000211\\
5.7875	0.010000000000014\\
5.79375	0.0100000000000104\\
5.8	0.0100000000000051\\
5.80625	0.0100000000000016\\
5.8125	0.00999999999999801\\
5.81875	0.00999999999999446\\
5.825	0.00999999999999268\\
5.83125	0.00999999999999091\\
5.8375	0.00999999999998913\\
5.84375	0.00999999999998735\\
5.85	0.00999999999998558\\
5.85625	0.00999999999998558\\
5.8625	0.00999999999998558\\
5.86875	0.0099999999999838\\
5.875	0.0099999999999838\\
5.88125	0.0099999999999838\\
5.8875	0.0099999999999838\\
5.89375	0.0099999999999838\\
5.9	0.0099999999999838\\
5.90625	0.0099999999999838\\
5.9125	0.00999999999998558\\
5.91875	0.00999999999998558\\
5.925	0.00999999999998558\\
5.93125	0.00999999999998558\\
5.9375	0.00999999999998735\\
5.94375	0.00999999999998735\\
5.95	0.00999999999998735\\
5.95625	0.00999999999998913\\
5.9625	0.00999999999998913\\
5.96875	0.00999999999998913\\
5.975	0.00999999999999091\\
5.98125	0.00999999999999091\\
5.9875	0.00999999999999091\\
5.99375	0.00999999999999268\\
6	0.00999999999999268\\
6.00625	0.00999999999999268\\
6.0125	0.00999999999999268\\
6.01875	0.00999999999999446\\
6.025	0.00999999999999446\\
6.03125	0.00999999999999446\\
6.0375	0.00999999999999446\\
6.04375	0.00999999999999623\\
6.05	0.00999999999999623\\
6.05625	0.00999999999999623\\
6.0625	0.00999999999999623\\
6.06875	0.00999999999999623\\
6.075	0.00999999999999801\\
6.08125	0.00999999999999801\\
6.0875	0.00999999999999801\\
6.09375	0.00999999999999801\\
6.1	0.00999999999999801\\
6.10625	0.00999999999999801\\
6.1125	0.00999999999999801\\
6.11875	0.00999999999999801\\
6.125	0.00999999999999979\\
6.13125	0.00999999999999979\\
6.1375	0.00999999999999979\\
6.14375	0.00999999999999979\\
6.15	0.00999999999999979\\
6.15625	0.00999999999999979\\
6.1625	0.00999999999999979\\
6.16875	0.00999999999999979\\
6.175	0.00999999999999979\\
6.18125	0.00999999999999979\\
6.1875	0.00999999999999979\\
6.19375	0.00999999999999979\\
6.2	0.00999999999999979\\
6.20625	0.00999999999999979\\
6.2125	0.00999999999999979\\
6.21875	0.00999999999999979\\
6.225	0.00999999999999979\\
6.23125	0.00999999999999979\\
6.2375	0.00999999999999979\\
6.24375	0.00999999999999979\\
6.25	0.00999999999999979\\
6.25625	0.00999999999999979\\
6.2625	0.00999999999999979\\
6.26875	0.00999999999999979\\
6.275	0.00999999999999979\\
6.28125	0.00999999999999979\\
6.2875	0.00999999999999979\\
6.29375	0.00999999999999979\\
6.3	0.00999999999999979\\
6.30625	0.00999999999999979\\
6.3125	0.00999999999999979\\
6.31875	0.00999999999999979\\
6.325	0.00999999999999979\\
6.33125	0.00999999999999979\\
6.3375	0.00999999999999979\\
6.34375	0.00999999999999979\\
6.35	0.00999999999999979\\
6.35625	0.00999999999999979\\
6.3625	0.00999999999999979\\
6.36875	0.00999999999999979\\
6.375	0.00999999999999979\\
6.38125	0.00999999999999979\\
6.3875	0.00999999999999979\\
6.39375	0.00999999999999979\\
6.4	0.00999999999999979\\
6.40625	0.00999999999999979\\
6.4125	0.00999999999999979\\
6.41875	0.00999999999999979\\
6.425	0.00999999999999979\\
6.43125	0.00999999999999979\\
6.4375	0.00999999999999979\\
6.44375	0.00999999999999979\\
6.45	0.00999999999999979\\
6.45625	0.00999999999999979\\
6.4625	0.00999999999999979\\
6.46875	0.00999999999999979\\
6.475	0.00999999999999979\\
6.48125	0.00999999999999979\\
6.4875	0.00999999999999979\\
6.49375	0.00999999999999979\\
6.5	0.00999999999999979\\
6.50625	0.00999999999999979\\
6.5125	0.00999999999999979\\
6.51875	0.00999999999999979\\
6.525	0.00999999999999979\\
6.53125	0.00999999999999979\\
6.5375	0.00999999999999979\\
6.54375	0.00999999999999979\\
6.55	0.00999999999999979\\
6.55625	0.00999999999999979\\
6.5625	0.00999999999999979\\
6.56875	0.00999999999999979\\
6.575	0.00999999999999979\\
6.58125	0.00999999999999979\\
6.5875	0.00999999999999979\\
6.59375	0.00999999999999979\\
6.6	0.00999999999999979\\
6.60625	0.00999999999999979\\
6.6125	0.00999999999999979\\
6.61875	0.00999999999999979\\
6.625	0.00999999999999979\\
6.63125	0.00999999999999979\\
6.6375	0.00999999999999979\\
6.64375	0.00999999999999979\\
6.65	0.00999999999999979\\
6.65625	0.00999999999999979\\
6.6625	0.00999999999999979\\
6.66875	0.00999999999999979\\
6.675	0.00999999999999979\\
6.68125	0.00999999999999979\\
6.6875	0.00999999999999979\\
6.69375	0.00999999999999979\\
6.7	0.00999999999999979\\
6.70625	0.00999999999999979\\
6.7125	0.00999999999999979\\
6.71875	0.00999999999999979\\
6.725	0.00999999999999979\\
6.73125	0.00999999999999979\\
6.7375	0.00999999999999979\\
6.74375	0.00999999999999979\\
6.75	0.00999999999999979\\
6.75625	0.00999999999999979\\
6.7625	0.00999999999999979\\
6.76875	0.00999999999999979\\
6.775	0.00999999999999979\\
6.78125	0.00999999999999979\\
6.7875	0.00999999999999979\\
6.79375	0.00999999999999979\\
6.8	0.00999999999999979\\
6.80625	0.00999999999999979\\
6.8125	0.00999999999999979\\
6.81875	0.00999999999999979\\
6.825	0.00999999999999979\\
6.83125	0.00999999999999979\\
6.8375	0.00999999999999979\\
6.84375	0.00999999999999979\\
6.85	0.00999999999999979\\
6.85625	0.00999999999999979\\
6.8625	0.00999999999999979\\
6.86875	0.00999999999999979\\
6.875	0.00999999999999979\\
6.88125	0.00999999999999979\\
6.8875	0.00999999999999979\\
6.89375	0.00999999999999979\\
6.9	0.00999999999999979\\
6.90625	0.00999999999999979\\
6.9125	0.00999999999999979\\
6.91875	0.00999999999999979\\
6.925	0.00999999999999979\\
6.93125	0.00999999999999979\\
6.9375	0.00999999999999979\\
6.94375	0.00999999999999979\\
6.95	0.00999999999999979\\
6.95625	0.00999999999999979\\
6.9625	0.00999999999999979\\
6.96875	0.00999999999999979\\
6.975	0.00999999999999979\\
6.98125	0.00999999999999979\\
6.9875	0.00999999999999979\\
6.99375	0.00999999999999979\\
7	0.00999999999999979\\
7.00625	0.00999999999999979\\
7.0125	0.00999999999999979\\
7.01875	0.00999999999999979\\
7.025	0.00999999999999979\\
7.03125	0.00999999999999979\\
7.0375	0.00999999999999979\\
7.04375	0.00999999999999979\\
7.05	0.00999999999999979\\
7.05625	0.00999999999999979\\
7.0625	0.00999999999999979\\
7.06875	0.00999999999999979\\
7.075	0.00999999999999979\\
7.08125	0.00999999999999979\\
7.0875	0.00999999999999979\\
7.09375	0.00999999999999979\\
7.1	0.00999999999999979\\
7.10625	0.00999999999999979\\
7.1125	0.00999999999999979\\
7.11875	0.00999999999999979\\
7.125	0.00999999999999979\\
7.13125	0.00999999999999979\\
7.1375	0.00999999999999979\\
7.14375	0.00999999999999979\\
7.15	0.00999999999999979\\
7.15625	0.00999999999999979\\
7.1625	0.00999999999999979\\
7.16875	0.00999999999999979\\
7.175	0.00999999999999979\\
7.18125	0.00999999999999979\\
7.1875	0.00999999999999979\\
7.19375	0.00999999999999979\\
7.2	0.00999999999999979\\
7.20625	0.00999999999999979\\
7.2125	0.00999999999999979\\
7.21875	0.00999999999999979\\
7.225	0.00999999999999979\\
7.23125	0.00999999999999979\\
7.2375	0.00999999999999979\\
7.24375	0.00999999999999979\\
7.25	0.00999999999999979\\
7.25625	0.00999999999999979\\
7.2625	0.00999999999999979\\
7.26875	0.00999999999999979\\
7.275	0.00999999999999979\\
7.28125	0.00999999999999979\\
7.2875	0.00999999999999979\\
7.29375	0.00999999999999979\\
7.3	0.00999999999999979\\
7.30625	0.00999999999999979\\
7.3125	0.00999999999999979\\
7.31875	0.00999999999999979\\
7.325	0.00999999999999979\\
7.33125	0.00999999999999979\\
7.3375	0.00999999999999979\\
7.34375	0.00999999999999979\\
7.35	0.00999999999999979\\
7.35625	0.00999999999999979\\
7.3625	0.00999999999999979\\
7.36875	0.00999999999999979\\
7.375	0.00999999999999979\\
7.38125	0.00999999999999979\\
7.3875	0.00999999999999979\\
7.39375	0.00999999999999979\\
7.4	0.00999999999999979\\
7.40625	0.00999999999999979\\
7.4125	0.00999999999999979\\
7.41875	0.00999999999999979\\
7.425	0.00999999999999979\\
7.43125	0.00999999999999979\\
7.4375	0.00999999999999979\\
7.44375	0.00999999999999979\\
7.45	0.00999999999999979\\
7.45625	0.00999999999999979\\
7.4625	0.00999999999999979\\
7.46875	0.00999999999999979\\
7.475	0.00999999999999979\\
7.48125	0.00999999999999979\\
7.4875	0.00999999999999979\\
7.49375	0.00999999999999979\\
7.5	0.00999999999999979\\
7.50625	0.00999999999999979\\
7.5125	0.00999999999999979\\
7.51875	0.00999999999999979\\
7.525	0.00999999999999979\\
7.53125	0.00999999999999979\\
7.5375	0.00999999999999979\\
7.54375	0.00999999999999979\\
7.55	0.00999999999999979\\
7.55625	0.00999999999999979\\
7.5625	0.00999999999999979\\
7.56875	0.00999999999999979\\
7.575	0.00999999999999979\\
7.58125	0.00999999999999979\\
7.5875	0.00999999999999979\\
7.59375	0.00999999999999979\\
7.6	0.00999999999999979\\
7.60625	0.00999999999999979\\
7.6125	0.00999999999999979\\
7.61875	0.00999999999999979\\
7.625	0.00999999999999979\\
7.63125	0.00999999999999979\\
7.6375	0.00999999999999979\\
7.64375	0.00999999999999979\\
7.65	0.00999999999999979\\
7.65625	0.00999999999999979\\
7.6625	0.00999999999999979\\
7.66875	0.00999999999999979\\
7.675	0.00999999999999979\\
7.68125	0.00999999999999979\\
7.6875	0.00999999999999979\\
7.69375	0.00999999999999979\\
7.7	0.00999999999999979\\
7.70625	0.00999999999999979\\
7.7125	0.00999999999999979\\
7.71875	0.00999999999999979\\
7.725	0.00999999999999979\\
7.73125	0.00999999999999979\\
7.7375	0.00999999999999979\\
7.74375	0.00999999999999979\\
7.75	0.00999999999999979\\
7.75625	0.00999999999999979\\
7.7625	0.00999999999999979\\
7.76875	0.00999999999999979\\
7.775	0.00999999999999979\\
7.78125	0.00999999999999979\\
7.7875	0.00999999999999979\\
7.79375	0.00999999999999979\\
7.8	0.00999999999999979\\
7.80625	0.00999999999999979\\
7.8125	0.00999999999999979\\
7.81875	0.00999999999999979\\
7.825	0.00999999999999979\\
7.83125	0.00999999999999979\\
7.8375	0.00999999999999979\\
7.84375	0.00999999999999979\\
7.85	0.00999999999999979\\
7.85625	0.00999999999999979\\
7.8625	0.00999999999999979\\
7.86875	0.00999999999999979\\
7.875	0.00999999999999979\\
7.88125	0.00999999999999979\\
7.8875	0.00999999999999979\\
7.89375	0.00999999999999979\\
7.9	0.00999999999999979\\
7.90625	0.00999999999999979\\
7.9125	0.00999999999999979\\
7.91875	0.00999999999999979\\
7.925	0.00999999999999979\\
7.93125	0.00999999999999979\\
7.9375	0.00999999999999979\\
7.94375	0.00999999999999979\\
7.95	0.00999999999999979\\
7.95625	0.00999999999999979\\
7.9625	0.00999999999999979\\
7.96875	0.00999999999999979\\
7.975	0.00999999999999979\\
7.98125	0.00999999999999979\\
7.9875	0.00999999999999979\\
7.99375	0.00999999999999979\\
8	0.00999999999999979\\
8.00625	0.00999999999999979\\
8.0125	0.00999999999999979\\
8.01875	0.00999999999999979\\
8.025	0.00999999999999979\\
8.03125	0.00999999999999979\\
8.0375	0.00999999999999979\\
8.04375	0.00999999999999979\\
8.05	0.00999999999999979\\
8.05625	0.00999999999999979\\
8.0625	0.00999999999999979\\
8.06875	0.00999999999999979\\
8.075	0.00999999999999979\\
8.08125	0.00999999999999979\\
8.0875	0.00999999999999979\\
8.09375	0.00999999999999979\\
8.1	0.00999999999999979\\
8.10625	0.00999999999999979\\
8.1125	0.00999999999999979\\
8.11875	0.00999999999999979\\
8.125	0.00999999999999979\\
8.13125	0.00999999999999979\\
8.1375	0.00999999999999979\\
8.14375	0.00999999999999979\\
8.15	0.00999999999999979\\
8.15625	0.00999999999999979\\
8.1625	0.00999999999999979\\
8.16875	0.00999999999999979\\
8.175	0.00999999999999979\\
8.18125	0.00999999999999979\\
8.1875	0.00999999999999979\\
8.19375	0.00999999999999979\\
8.2	0.00999999999999979\\
8.20625	0.00999999999999979\\
8.2125	0.00999999999999979\\
8.21875	0.00999999999999979\\
8.225	0.00999999999999979\\
8.23125	0.00999999999999979\\
8.2375	0.00999999999999979\\
8.24375	0.00999999999999979\\
8.25	0.00999999999999979\\
8.25625	0.00999999999999979\\
8.2625	0.00999999999999979\\
8.26875	0.00999999999999979\\
8.275	0.00999999999999979\\
8.28125	0.00999999999999979\\
8.2875	0.00999999999999979\\
8.29375	0.00999999999999979\\
8.3	0.00999999999999979\\
8.30625	0.00999999999999979\\
8.3125	0.00999999999999979\\
8.31875	0.00999999999999979\\
8.325	0.00999999999999979\\
8.33125	0.00999999999999979\\
8.3375	0.00999999999999979\\
8.34375	0.00999999999999979\\
8.35	0.00999999999999979\\
8.35625	0.00999999999999979\\
8.3625	0.00999999999999979\\
8.36875	0.00999999999999979\\
8.375	0.00999999999999979\\
8.38125	0.00999999999999979\\
8.3875	0.00999999999999979\\
8.39375	0.00999999999999979\\
8.4	0.00999999999999979\\
8.40625	0.00999999999999979\\
8.4125	0.00999999999999979\\
8.41875	0.00999999999999979\\
8.425	0.00999999999999979\\
8.43125	0.00999999999999979\\
8.4375	0.00999999999999979\\
8.44375	0.00999999999999979\\
8.45	0.00999999999999979\\
8.45625	0.00999999999999979\\
8.4625	0.00999999999999979\\
8.46875	0.00999999999999979\\
8.475	0.00999999999999979\\
8.48125	0.00999999999999979\\
8.4875	0.00999999999999979\\
8.49375	0.00999999999999979\\
8.5	0.00999999999999979\\
8.50625	0.00999999999999979\\
8.5125	0.00999999999999979\\
8.51875	0.00999999999999979\\
8.525	0.00999999999999979\\
8.53125	0.00999999999999979\\
8.5375	0.00999999999999979\\
8.54375	0.00999999999999979\\
8.55	0.00999999999999979\\
8.55625	0.00999999999999979\\
8.5625	0.00999999999999979\\
8.56875	0.00999999999999979\\
8.575	0.00999999999999979\\
8.58125	0.00999999999999979\\
8.5875	0.00999999999999979\\
8.59375	0.00999999999999979\\
8.6	0.00999999999999979\\
8.60625	0.00999999999999979\\
8.6125	0.00999999999999979\\
8.61875	0.00999999999999979\\
8.625	0.00999999999999979\\
8.63125	0.00999999999999979\\
8.6375	0.00999999999999979\\
8.64375	0.00999999999999979\\
8.65	0.00999999999999979\\
8.65625	0.00999999999999979\\
8.6625	0.00999999999999979\\
8.66875	0.00999999999999979\\
8.675	0.00999999999999979\\
8.68125	0.00999999999999979\\
8.6875	0.00999999999999979\\
8.69375	0.00999999999999979\\
8.7	0.00999999999999979\\
8.70625	0.00999999999999979\\
8.7125	0.00999999999999979\\
8.71875	0.00999999999999979\\
8.725	0.00999999999999979\\
8.73125	0.00999999999999979\\
8.7375	0.00999999999999979\\
8.74375	0.00999999999999979\\
8.75	0.00999999999999979\\
8.75625	0.00999999999999979\\
8.7625	0.00999999999999979\\
8.76875	0.00999999999999979\\
8.775	0.00999999999999979\\
8.78125	0.00999999999999979\\
8.7875	0.00999999999999979\\
8.79375	0.00999999999999979\\
8.8	0.00999999999999979\\
8.80625	0.00999999999999979\\
8.8125	0.00999999999999979\\
8.81875	0.00999999999999979\\
8.825	0.00999999999999979\\
8.83125	0.00999999999999979\\
8.8375	0.00999999999999979\\
8.84375	0.00999999999999979\\
8.85	0.00999999999999979\\
8.85625	0.00999999999999979\\
8.8625	0.00999999999999979\\
8.86875	0.00999999999999979\\
8.875	0.00999999999999979\\
8.88125	0.00999999999999979\\
8.8875	0.00999999999999979\\
8.89375	0.00999999999999979\\
8.9	0.00999999999999979\\
8.90625	0.00999999999999979\\
8.9125	0.00999999999999979\\
8.91875	0.00999999999999979\\
8.925	0.00999999999999979\\
8.93125	0.00999999999999979\\
8.9375	0.00999999999999979\\
8.94375	0.00999999999999979\\
8.95	0.00999999999999979\\
8.95625	0.00999999999999979\\
8.9625	0.00999999999999979\\
8.96875	0.00999999999999979\\
8.975	0.00999999999999979\\
8.98125	0.00999999999999979\\
8.9875	0.00999999999999979\\
8.99375	0.00999999999999979\\
9	0.00999999999999979\\
};
\addlegendentry{LxF \cite{betancourt2011nonlocal}}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.987500000000001	0\\
-0.981249999999999	0\\
-0.975	0\\
-0.96875	0\\
-0.9625	0\\
-0.956250000000001	0\\
-0.949999999999999	0\\
-0.94375	0\\
-0.9375	0\\
-0.93125	0\\
-0.925000000000001	0\\
-0.918749999999999	0\\
-0.9125	0\\
-0.90625	0\\
-0.9	0\\
-0.893750000000001	0\\
-0.887499999999999	0\\
-0.88125	0\\
-0.875	0\\
-0.86875	0\\
-0.862500000000001	0\\
-0.856249999999999	0\\
-0.85	0\\
-0.84375	0\\
-0.8375	0\\
-0.831250000000001	0\\
-0.824999999999999	0\\
-0.81875	0\\
-0.8125	0\\
-0.80625	0\\
-0.800000000000001	0\\
-0.793749999999999	0\\
-0.7875	0\\
-0.78125	0\\
-0.775	0\\
-0.768750000000001	0\\
-0.762499999999999	0\\
-0.75625	0\\
-0.75	0\\
-0.74375	0\\
-0.737500000000001	0\\
-0.731249999999999	0\\
-0.725	0\\
-0.71875	0\\
-0.7125	0\\
-0.706250000000001	0\\
-0.699999999999999	0\\
-0.69375	0\\
-0.6875	0\\
-0.68125	0\\
-0.675000000000001	0\\
-0.668749999999999	0\\
-0.6625	0\\
-0.65625	0\\
-0.65	0\\
-0.643750000000001	0\\
-0.637499999999999	0\\
-0.63125	0\\
-0.625	0\\
-0.61875	0\\
-0.612500000000001	0\\
-0.606249999999999	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.581250000000001	0\\
-0.574999999999999	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.550000000000001	0\\
-0.543749999999999	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.518750000000001	0\\
-0.512499999999999	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.487500000000001	0\\
-0.481249999999999	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	0\\
-0.456250000000001	0\\
-0.449999999999999	0\\
-0.44375	0\\
-0.4375	0\\
-0.43125	0\\
-0.425000000000001	0\\
-0.418749999999999	0\\
-0.4125	0\\
-0.40625	0\\
-0.4	0\\
-0.393750000000001	0\\
-0.387499999999999	0\\
-0.38125	0\\
-0.375	0\\
-0.36875	0\\
-0.362500000000001	0\\
-0.356249999999999	0\\
-0.35	0\\
-0.34375	0\\
-0.3375	0\\
-0.331250000000001	0\\
-0.324999999999999	0\\
-0.31875	0\\
-0.3125	0\\
-0.30625	0\\
-0.300000000000001	0\\
-0.293749999999999	0\\
-0.2875	0\\
-0.28125	0\\
-0.275	0\\
-0.268750000000001	0\\
-0.262499999999999	0\\
-0.25625	0\\
-0.25	0\\
-0.24375	0\\
-0.237500000000001	0\\
-0.231249999999999	0\\
-0.225	0\\
-0.21875	0\\
-0.2125	0\\
-0.206250000000001	0\\
-0.199999999999999	0\\
-0.19375	0\\
-0.1875	0\\
-0.18125	0\\
-0.175000000000001	0\\
-0.168749999999999	0\\
-0.1625	0\\
-0.15625	0\\
-0.15	0\\
-0.143750000000001	0\\
-0.137499999999999	0\\
-0.13125	0\\
-0.125	0\\
-0.11875	0\\
-0.112500000000001	0\\
-0.106249999999999	0\\
-0.0999999999999996	0\\
-0.09375	0\\
-0.0875000000000004	0\\
-0.0812500000000007	0\\
-0.0749999999999993	0\\
-0.0687499999999996	0\\
-0.0625	0\\
-0.0562500000000004	0\\
-0.0500000000000007	0\\
-0.0437499999999993	0\\
-0.0374999999999996	0\\
-0.03125	0\\
-0.0250000000000004	0\\
-0.0187500000000007	0\\
-0.0124999999999993	0\\
-0.00624999999999964	0\\
0	0\\
0.00624999999999964	0\\
0.0125000000000011	0\\
0.0187500000000007	0\\
0.0250000000000004	0\\
0.03125	0\\
0.0374999999999996	0\\
0.0437500000000011	0\\
0.0500000000000007	0\\
0.0562500000000004	0\\
0.0625	0\\
0.0687499999999996	0\\
0.0750000000000011	0\\
0.0812500000000007	0\\
0.0875000000000004	0\\
0.09375	0\\
0.0999999999999996	0\\
0.106250000000001	0\\
0.112500000000001	0\\
0.11875	0\\
0.125	0\\
0.13125	0\\
0.137500000000001	0\\
0.143750000000001	0\\
0.15	0\\
0.15625	0\\
0.1625	0\\
0.168750000000001	0\\
0.175000000000001	0\\
0.18125	0\\
0.1875	0\\
0.19375	0\\
0.200000000000001	0\\
0.206250000000001	0\\
0.2125	0\\
0.21875	0\\
0.225	0\\
0.231250000000001	0\\
0.237500000000001	0\\
0.24375	0\\
0.25	0\\
0.25625	0\\
0.262500000000001	0\\
0.268750000000001	0\\
0.275	0\\
0.28125	0\\
0.2875	0\\
0.293750000000001	0\\
0.300000000000001	0\\
0.30625	0\\
0.3125	0\\
0.31875	0\\
0.325000000000001	0\\
0.331250000000001	0\\
0.3375	0\\
0.34375	0\\
0.35	0\\
0.356250000000001	0\\
0.362500000000001	0\\
0.36875	0\\
0.375	0\\
0.38125	0\\
0.387500000000001	0\\
0.393750000000001	0\\
0.4	0\\
0.40625	0\\
0.4125	0\\
0.418750000000001	0\\
0.425000000000001	0\\
0.43125	0\\
0.4375	0\\
0.44375	0\\
0.450000000000001	0\\
0.456250000000001	0\\
0.4625	0\\
0.46875	0\\
0.475	0\\
0.481250000000001	0\\
0.487500000000001	0\\
0.49375	0\\
0.5	0\\
0.50625	0\\
0.512500000000001	0\\
0.518750000000001	0\\
0.525	0\\
0.53125	0\\
0.5375	0\\
0.543750000000001	0\\
0.550000000000001	0\\
0.55625	0\\
0.5625	0\\
0.56875	0\\
0.575000000000001	0\\
0.581250000000001	0\\
0.5875	0\\
0.59375	0\\
0.6	0\\
0.606250000000001	0\\
0.612500000000001	0\\
0.61875	0\\
0.625	0\\
0.63125	0\\
0.637500000000001	0\\
0.643750000000001	0\\
0.65	0\\
0.65625	0\\
0.6625	0\\
0.668750000000001	0\\
0.675000000000001	0\\
0.68125	0\\
0.6875	0\\
0.69375	0\\
0.700000000000001	0\\
0.706250000000001	0\\
0.7125	0\\
0.71875	0\\
0.725	0\\
0.731250000000001	0\\
0.737500000000001	0\\
0.74375	0\\
0.75	0\\
0.75625	0\\
0.762500000000001	0\\
0.768750000000001	0\\
0.775	0\\
0.78125	0\\
0.7875	0\\
0.793750000000001	0\\
0.800000000000001	0\\
0.80625	0\\
0.8125	0\\
0.81875	0\\
0.825000000000001	0\\
0.831250000000001	0\\
0.8375	0\\
0.84375	0\\
0.85	0\\
0.856250000000001	0\\
0.862500000000001	0\\
0.86875	0\\
0.875	0\\
0.88125	0\\
0.887500000000001	0\\
0.893750000000001	0\\
0.9	0\\
0.90625	0\\
0.9125	0\\
0.918750000000001	0\\
0.925000000000001	0\\
0.93125	0\\
0.9375	0\\
0.94375	0\\
0.950000000000001	0\\
0.956250000000001	0\\
0.9625	0\\
0.96875	1.77635683940025e-15\\
0.975	1.77635683940025e-15\\
0.981250000000001	1.77635683940025e-15\\
0.987500000000001	1.77635683940025e-15\\
0.99375	1.77635683940025e-15\\
1	1.77635683940025e-15\\
1.00625	1.77635683940025e-15\\
1.0125	3.5527136788005e-15\\
1.01875	3.5527136788005e-15\\
1.025	3.5527136788005e-15\\
1.03125	5.32907051820075e-15\\
1.0375	5.32907051820075e-15\\
1.04375	7.105427357601e-15\\
1.05	7.105427357601e-15\\
1.05625	8.88178419700125e-15\\
1.0625	1.06581410364015e-14\\
1.06875	1.06581410364015e-14\\
1.075	1.24344978758018e-14\\
1.08125	1.59872115546023e-14\\
1.0875	1.77635683940025e-14\\
1.09375	2.1316282072803e-14\\
1.1	2.30926389122033e-14\\
1.10625	2.66453525910038e-14\\
1.1125	3.19744231092045e-14\\
1.11875	3.73034936274053e-14\\
1.125	4.2632564145606e-14\\
1.13125	4.9737991503207e-14\\
1.1375	5.6843418860808e-14\\
1.14375	6.57252030578093e-14\\
1.15	7.46069872548105e-14\\
1.15625	8.70414851306123e-14\\
1.1625	9.9475983006414e-14\\
1.16875	1.15463194561016e-13\\
1.175	1.31450406115619e-13\\
1.18125	1.52766688188422e-13\\
1.1875	1.75859327100625e-13\\
1.19375	2.00728322852228e-13\\
1.2	2.30926389122033e-13\\
1.20625	2.66453525910038e-13\\
1.2125	3.05533376376843e-13\\
1.21875	3.5171865420125e-13\\
1.225	4.03233002543857e-13\\
1.23125	4.61852778244065e-13\\
1.2375	5.29354338141275e-13\\
1.24375	6.07514039074886e-13\\
1.25	6.96331881044898e-13\\
1.25625	7.97584220890712e-13\\
1.2625	9.13047415451729e-13\\
1.26875	1.04449782156735e-12\\
1.275	1.19548815291637e-12\\
1.28125	1.36779476633819e-12\\
1.2875	1.56319401867222e-12\\
1.29375	1.78523862359725e-12\\
1.3	2.03925765163149e-12\\
1.30625	2.32880381645373e-12\\
1.3125	2.65742983174277e-12\\
1.31875	3.03046476801683e-12\\
1.325	3.45679040947289e-12\\
1.33125	3.93995946978976e-12\\
1.3375	4.48885373316443e-12\\
1.34375	5.11235498379392e-12\\
1.35	5.82112136271462e-12\\
1.35625	6.62225829728413e-12\\
1.3625	7.53352935589646e-12\\
1.36875	8.56559267958801e-12\\
1.375	9.73621183675277e-12\\
1.38125	1.10613740389454e-11\\
1.3875	1.25623955682386e-11\\
1.39375	1.42605927067052e-11\\
1.4	1.61826108069363e-11\\
1.40625	1.83550952215228e-11\\
1.4125	2.08135730872527e-11\\
1.41875	2.35864661135565e-11\\
1.425	2.67235122919374e-11\\
1.43125	3.02602387591833e-11\\
1.4375	3.42588180046732e-11\\
1.44375	3.87601062357135e-11\\
1.45	4.3844039510077e-11\\
1.45625	4.95674612466246e-11\\
1.4625	5.60227420010051e-11\\
1.46875	6.32844887604733e-11\\
1.475	7.14681647195903e-11\\
1.48125	8.06679167908442e-11\\
1.4875	9.1025853521387e-11\\
1.49375	1.0265743810578e-10\\
1.5	1.15745635298481e-10\\
1.50625	1.30432553646642e-10\\
1.5125	1.46942014112028e-10\\
1.51875	1.65453428735418e-10\\
1.525	1.86243909183759e-10\\
1.53125	2.09537276418814e-10\\
1.5375	2.35678143667428e-10\\
1.54375	2.64940069882869e-10\\
1.55	2.97749380706591e-10\\
1.55625	3.3445068936544e-10\\
1.5625	3.75564468413359e-10\\
1.56875	4.21517043491804e-10\\
1.575	4.72949679419798e-10\\
1.58125	5.30389954178645e-10\\
1.5875	5.94626570205037e-10\\
1.59375	6.66309674102195e-10\\
1.6	7.46403827633912e-10\\
1.60625	8.35711944091599e-10\\
1.6125	9.35411748059778e-10\\
1.61875	1.04649444665483e-09\\
1.625	1.170395336203e-09\\
1.63125	1.30833122113927e-09\\
1.6375	1.46205181295045e-09\\
1.64375	1.6330474750248e-09\\
1.65	1.82344805921275e-09\\
1.65625	2.03507788398838e-09\\
1.6625	2.27052154855301e-09\\
1.66875	2.53200660438324e-09\\
1.675	2.82266476858695e-09\\
1.68125	3.1452138671284e-09\\
1.6875	3.50344286914606e-09\\
1.69375	3.90065757471802e-09\\
1.7	4.34143387906261e-09\\
1.70625	4.82978990135052e-09\\
1.7125	5.37123767685443e-09\\
1.71875	5.97064975238482e-09\\
1.725	6.63466082073683e-09\\
1.73125	7.36916661026044e-09\\
1.7375	8.18213941045087e-09\\
1.74375	9.08069708316361e-09\\
1.75	1.00743982045515e-08\\
1.75625	1.11718296835761e-08\\
1.7625	1.23844294819264e-08\\
1.76875	1.37225306673372e-08\\
1.775	1.51998040820445e-08\\
1.78125	1.68286593549283e-08\\
1.7875	1.86253998890606e-08\\
1.79375	2.06049044493284e-08\\
1.8	2.27865868396293e-08\\
1.80625	2.51882514845647e-08\\
1.8125	2.78329679304079e-08\\
1.81875	3.07420080503107e-08\\
1.825	3.39427419504545e-08\\
1.83125	3.74605235720082e-08\\
1.8375	4.1327769650934e-08\\
1.84375	4.55746498317922e-08\\
1.85	5.02394890133928e-08\\
1.85625	5.53581180895435e-08\\
1.8625	6.09757595526617e-08\\
1.86875	6.71348967529184e-08\\
1.875	7.38887955265e-08\\
1.88125	8.12877232192477e-08\\
1.8875	8.93943123969621e-08\\
1.89375	9.82679306815726e-08\\
1.9	1.07982092600878e-07\\
1.90625	1.18606777732566e-07\\
1.9125	1.30228118067066e-07\\
1.91875	1.42928445967527e-07\\
1.925	1.56808496853955e-07\\
1.93125	1.71964952500048e-07\\
1.9375	1.88515418386714e-07\\
1.94375	2.0657320831674e-07\\
1.95	2.26275369996642e-07\\
1.95625	2.47754467608274e-07\\
1.9625	2.71169911414404e-07\\
1.96875	2.96676487820946e-07\\
1.975	3.24459291434209e-07\\
1.98125	3.54698705962164e-07\\
1.9875	3.87609262020305e-07\\
1.99375	4.23400766891291e-07\\
2	4.62321418481793e-07\\
2.00625	5.04614785512558e-07\\
2.0125	5.50567486712339e-07\\
2.01875	6.00461744326708e-07\\
2.025	6.54627946516939e-07\\
2.03125	7.13392465101492e-07\\
2.0375	7.77135452878497e-07\\
2.04375	8.462336129611e-07\\
2.05	9.21123547215075e-07\\
2.05625	1.00223921251086e-06\\
2.0625	1.09008113113873e-06\\
2.06875	1.18514824087868e-06\\
2.075	1.28801328003192e-06\\
2.08125	1.39924878617137e-06\\
2.0875	1.51950893112485e-06\\
2.09375	1.64944941616341e-06\\
2.1	1.78981604292971e-06\\
2.10625	1.94135829367781e-06\\
2.1125	2.10492484775671e-06\\
2.11875	2.28137070301671e-06\\
2.125	2.47165980837849e-06\\
2.13125	2.67676559850827e-06\\
2.1375	2.89778091300263e-06\\
2.14375	3.13581182886935e-06\\
2.15	3.3920949800148e-06\\
2.15625	3.66788466799051e-06\\
2.1625	3.96457759954671e-06\\
2.16875	4.28359331294814e-06\\
2.175	4.6265063229356e-06\\
2.18125	4.99491995142876e-06\\
2.1875	5.39060577686712e-06\\
2.19375	5.81537102917196e-06\\
2.2	6.27120519780533e-06\\
2.20625	6.76014122902302e-06\\
2.2125	7.28440901376359e-06\\
2.21875	7.84629072292375e-06\\
2.225	8.44828085888594e-06\\
2.23125	9.09293610362738e-06\\
2.2375	9.7830415075606e-06\\
2.24375	1.05214553460797e-05\\
2.25	1.13112809430049e-05\\
2.25625	1.21557070702494e-05\\
2.2625	1.30581848214462e-05\\
2.26875	1.40222641906718e-05\\
2.275	1.50517753212398e-05\\
2.28125	1.61506619527074e-05\\
2.2875	1.73231662916606e-05\\
2.29375	1.85736601032715e-05\\
2.3	1.99068323674112e-05\\
2.30625	2.13275188212236e-05\\
2.3125	2.28408915283751e-05\\
2.31875	2.44522877235198e-05\\
2.325	2.61674003354528e-05\\
2.33125	2.79921070429623e-05\\
2.3375	2.99326607553496e-05\\
2.34375	3.19955197696231e-05\\
2.35	3.41875372100731e-05\\
2.35625	3.65157931838667e-05\\
2.3625	3.89877821351803e-05\\
2.36875	4.16112479015851e-05\\
2.375	4.43943679293568e-05\\
2.38125	4.73455920904087e-05\\
2.3875	5.04738227498081e-05\\
2.39375	5.3788258130183e-05\\
2.4	5.729856722958e-05\\
2.40625	6.10147384847437e-05\\
2.4125	6.4947248590741e-05\\
2.41875	6.91069170972725e-05\\
2.425	7.35050682401095e-05\\
2.43125	7.81533920353183e-05\\
2.4375	8.30640982911746e-05\\
2.44375	8.82497846355079e-05\\
2.45	9.37235819726823e-05\\
2.45625	9.94990297549236e-05\\
2.4625	0.000105590212244877\\
2.46875	0.000112011641201448\\
2.475	0.000118778382409701\\
2.48125	0.000125905945822069\\
2.4875	0.000133410401895517\\
2.49375	0.000141308279117069\\
2.5	0.000149616669794739\\
2.50625	0.000158353134741773\\
2.5125	0.000167535798263785\\
2.51875	0.00017718325967131\\
2.525	0.00018731467729971\\
2.53125	0.000197949686368659\\
2.5375	0.000209108472002839\\
2.54375	0.00022081169284327\\
2.55	0.000233080543077691\\
2.55625	0.000245936681171344\\
2.5625	0.00025940228097987\\
2.56875	0.000273499964855262\\
2.575	0.000288252844022452\\
2.58125	0.000303684455250419\\
2.5875	0.000319818790710968\\
2.59375	0.000336680237399634\\
2.6	0.000354293596723565\\
2.60625	0.000372684025842673\\
2.6125	0.000391877047293931\\
2.61875	0.000411898491421425\\
2.625	0.000432774496369248\\
2.63125	0.000454531450802875\\
2.6375	0.000477195984645462\\
2.64375	0.000500794911351576\\
2.65	0.000525355209756384\\
2.65625	0.000550903965255145\\
2.6625	0.000577468343184506\\
2.66875	0.000605075528307353\\
2.675	0.000633752690202272\\
2.68125	0.000663526920568813\\
2.6875	0.000694425191110071\\
2.69375	0.000726474288322621\\
2.7	0.000759700764385585\\
2.70625	0.000794130869220311\\
2.7125	0.000829790494972116\\
2.71875	0.000866705105263321\\
2.725	0.000904899673907167\\
2.73125	0.000944398611430586\\
2.7375	0.000985225698727277\\
2.74375	0.00102740401107226\\
2.75	0.00107095584751704\\
2.75625	0.00111590265278316\\
2.7625	0.00116226494324145\\
2.76875	0.00121006222725484\\
2.775	0.00125931292870085\\
2.78125	0.00131003430644405\\
2.7875	0.00136224237645344\\
2.79375	0.00141595183125531\\
2.8	0.00147117596177893\\
2.80625	0.00152792657776679\\
2.8125	0.0015862139305689\\
2.81875	0.00164604663561896\\
2.825	0.00170743159746145\\
2.83125	0.0017703739355035\\
2.8375	0.00183487691263551\\
2.84375	0.00190094186554468\\
2.85	0.00196856813832902\\
2.85625	0.00203775301871723\\
2.8625	0.00210849167810956\\
2.86875	0.00218077711506304\\
2.875	0.00225460010318379\\
2.88125	0.00232994914325957\\
2.8875	0.00240681042038382\\
2.89375	0.00248516776606245\\
2.9	0.00256500262590187\\
2.90625	0.00264629403294947\\
2.9125	0.0027290185871589\\
2.91875	0.00281315044112596\\
2.925	0.00289866129242533\\
2.93125	0.0029855203827136\\
2.9375	0.00307369450389139\\
2.94375	0.00316314801138518\\
2.95	0.00325384284482766\\
2.95625	0.00334573855615261\\
2.9625	0.00343879234525879\\
2.96875	0.00353295910327134\\
2.975	0.0036281914634344\\
2.98125	0.00372443985960125\\
2.9875	0.00382165259229872\\
2.99375	0.00391977590226134\\
3	0.00401875405130525\\
3.00625	0.00411852941039292\\
3.0125	0.00421904255467354\\
3.01875	0.00432023236525936\\
3.025	0.00442203613748759\\
3.03125	0.00452438969530355\\
3.0375	0.0046272275114756\\
3.04375	0.00473048283321909\\
3.05	0.00483408781283856\\
3.05625	0.0049379736429298\\
3.0625	0.00504207069569063\\
3.06875	0.00514630866583232\\
3.075	0.00525061671657312\\
3.08125	0.00535492362818601\\
3.0875	0.00545915794853613\\
3.09375	0.00556324814505693\\
3.1	0.00566712275755954\\
3.10625	0.00577071055132983\\
3.1125	0.005873940669888\\
3.11875	0.00597674278684934\\
3.125	0.00607904725629105\\
3.13125	0.0061807852610567\\
3.1375	0.00628188895841042\\
3.14375	0.0063822916225309\\
3.15	0.00648192778326084\\
3.15625	0.0065807333606358\\
3.1625	0.00667864579467903\\
3.16875	0.00677560417000045\\
3.175	0.00687154933477352\\
3.18125	0.00696642401365821\\
3.1875	0.00706017291432381\\
3.19375	0.00715274282721445\\
3.2	0.0072440827182465\\
3.20625	0.00733414381419273\\
3.2125	0.00742287968050803\\
3.21875	0.00751024629140495\\
3.225	0.00759620209204748\\
3.23125	0.00768070805272103\\
3.2375	0.00776372771493961\\
3.24375	0.00784522722943315\\
3.25	0.00792517538602411\\
3.25625	0.00800354363545708\\
3.2625	0.00808030610321886\\
3.26875	0.00815543959550524\\
3.275	0.00822892359745531\\
3.28125	0.0083007402638362\\
3.2875	0.00837087440238982\\
3.29375	0.00843931345007753\\
3.3	0.00850604744247718\\
3.30625	0.00857106897662341\\
3.3125	0.00863437316760063\\
3.31875	0.00869595759919228\\
3.325	0.00875582226894878\\
3.33125	0.00881396952803293\\
3.3375	0.00887040401616801\\
3.34375	0.00892513259211647\\
3.35	0.00897816426003395\\
3.35625	0.00902951009210007\\
3.3625	0.00907918314780609\\
3.36875	0.00912719839030274\\
3.375	0.00917357260017759\\
3.38125	0.00921832428705649\\
3.3875	0.00926147359940188\\
3.39375	0.00930304223288303\\
3.4	0.00934305333767682\\
3.40625	0.00938153142505271\\
3.4125	0.00941850227357577\\
3.41875	0.00945399283526882\\
3.425	0.00948803114203223\\
3.43125	0.00952064621263204\\
3.4375	0.00955186796053553\\
3.44375	0.00958172710286398\\
3.45	0.00961025507070978\\
3.45625	0.00963748392107\\
3.4625	0.00966344625058291\\
3.46875	0.00968817511130204\\
3.475	0.00971170392866583\\
3.48125	0.00973406642184926\\
3.4875	0.0097552965266221\\
3.49375	0.00977542832087508\\
3.5	0.00979449595290305\\
3.50625	0.00981253357256939\\
3.5125	0.00982957526539963\\
3.51875	0.00984565498972501\\
3.525	0.00986080651687615\\
3.53125	0.00987506337450306\\
3.5375	0.00988845879303391\\
3.54375	0.00990102565527451\\
3.55	0.00991279644918563\\
3.55625	0.00992380322378317\\
3.5625	0.00993407754817177\\
3.56875	0.00994365047367296\\
3.575	0.00995255249898896\\
3.58125	0.00996081353839173\\
3.5875	0.00996846289284292\\
3.59375	0.00997552922399514\\
3.6	0.00998204053101226\\
3.60625	0.00998802413011646\\
3.6125	0.00999350663679444\\
3.61875	0.00999851395056695\\
3.625	0.010003071242231\\
3.63125	0.0100072029434966\\
3.6375	0.0100109327389024\\
3.64375	0.0100142835599168\\
3.65	0.0100172775811416\\
3.65625	0.0100199362184856\\
3.6625	0.0100222801292436\\
3.66875	0.0100243292139357\\
3.675	0.010026102619852\\
3.68125	0.0100276187461557\\
3.6875	0.0100288952504748\\
3.69375	0.0100299490568734\\
3.7	0.0100307963650934\\
3.70625	0.0100314526609928\\
3.7125	0.0100319327280509\\
3.71875	0.0100322506598935\\
3.725	0.0100324198737063\\
3.73125	0.0100324531244613\\
3.7375	0.0100323625198921\\
3.74375	0.0100321595361006\\
3.75	0.0100318550337395\\
3.75625	0.0100314592746873\\
3.7625	0.0100309819391367\\
3.76875	0.01003043214304\\
3.775	0.0100298184558252\\
3.78125	0.0100291489183331\\
3.7875	0.0100284310609098\\
3.79375	0.0100276719215913\\
3.8	0.0100268780643358\\
3.80625	0.0100260555972547\\
3.8125	0.0100252101907579\\
3.81875	0.0100243470956389\\
3.825	0.0100234711609755\\
3.83125	0.0100225868518695\\
3.8375	0.0100216982669625\\
3.84375	0.0100208091556944\\
3.85	0.0100199229352746\\
3.85625	0.0100190427073592\\
3.8625	0.0100181712743623\\
3.86875	0.0100173111554369\\
3.875	0.0100164646020531\\
3.88125	0.0100156336131931\\
3.8875	0.0100148199501291\\
3.89375	0.010014025150765\\
3.9	0.0100132505435617\\
3.90625	0.0100124972609876\\
3.9125	0.010011766252541\\
3.91875	0.0100110582972963\\
3.925	0.0100103740159891\\
3.93125	0.0100097138826456\\
3.9375	0.0100090782357274\\
3.94375	0.0100084672888237\\
3.95	0.0100078811408792\\
3.95625	0.0100073197859629\\
3.9625	0.0100067831225612\\
3.96875	0.0100062709624513\\
3.975	0.010005783039114\\
3.98125	0.0100053190157006\\
3.9875	0.0100048784925981\\
3.99375	0.0100044610145442\\
4	0.0100040660773626\\
4.00625	0.0100036931342711\\
4.0125	0.0100033416018253\\
4.01875	0.0100030108654643\\
4.025	0.010002700284705\\
4.03125	0.0100024091979751\\
4.0375	0.0100021369271062\\
4.04375	0.0100018827814967\\
4.05	0.0100016460619567\\
4.05625	0.0100014260642496\\
4.0625	0.0100012220823427\\
4.06875	0.0100010334113758\\
4.075	0.0100008593503613\\
4.08125	0.0100006992046389\\
4.0875	0.0100005522880817\\
4.09375	0.0100004179250703\\
4.1	0.010000295452258\\
4.10625	0.0100001842201234\\
4.1125	0.0100000835943348\\
4.11875	0.00999999295692255\\
4.125	0.00999991170730041\\
4.13125	0.00999983926310044\\
4.1375	0.00999977506088179\\
4.14375	0.00999971855668491\\
4.15	0.00999966922645967\\
4.15625	0.00999962656638864\\
4.1625	0.00999959009307005\\
4.16875	0.00999955934362617\\
4.175	0.00999953387571217\\
4.18125	0.00999951326742554\\
4.1875	0.00999949711716219\\
4.19375	0.00999948504338022\\
4.2	0.00999947668431922\\
4.20625	0.00999947169765036\\
4.2125	0.00999946976008736\\
4.21875	0.0099994705669495\\
4.225	0.00999947383168198\\
4.23125	0.0099994792853586\\
4.2375	0.00999948667613637\\
4.24375	0.0099994957687084\\
4.25	0.00999950634372127\\
4.25625	0.00999951819719591\\
4.2625	0.00999953113991658\\
4.26875	0.00999954499682865\\
4.275	0.00999955960643106\\
4.28125	0.00999957482016356\\
4.2875	0.00999959050179555\\
4.29375	0.00999960652682219\\
4.3	0.00999962278186395\\
4.30625	0.00999963916408042\\
4.3125	0.00999965558058591\\
4.31875	0.00999967194788276\\
4.325	0.00999968819130714\\
4.33125	0.00999970424448904\\
4.3375	0.00999972004881933\\
4.34375	0.00999973555295242\\
4.35	0.0099997507123053\\
4.35625	0.00999976548857973\\
4.3625	0.00999977984931988\\
4.36875	0.00999979376745408\\
4.375	0.00999980722089155\\
4.38125	0.00999982019211032\\
4.3875	0.00999983266777882\\
4.39375	0.00999984463838821\\
4.4	0.00999985609790954\\
4.40625	0.00999986704346512\\
4.4125	0.0099998774750194\\
4.41875	0.0099998873950824\\
4.425	0.00999989680844138\\
4.43125	0.00999990572189624\\
4.4375	0.00999991414402501\\
4.44375	0.00999992208495293\\
4.45	0.00999992955614282\\
4.45625	0.00999993657019971\\
4.4625	0.00999994314069319\\
4.46875	0.00999994928198511\\
4.475	0.0099999550090768\\
4.48125	0.0099999603374723\\
4.4875	0.00999996528304159\\
4.49375	0.00999996986190688\\
4.5	0.00999997409033604\\
4.50625	0.00999997798464136\\
4.5125	0.0099999815610996\\
4.51875	0.00999998483586495\\
4.525	0.00999998782490863\\
4.53125	0.00999999054395317\\
4.5375	0.00999999300841736\\
4.54375	0.00999999523337181\\
4.55	0.00999999723350165\\
4.55625	0.00999999902306747\\
4.5625	0.0100000006158787\\
4.56875	0.0100000020252775\\
4.575	0.0100000032641052\\
4.58125	0.0100000043447039\\
4.5875	0.0100000052789024\\
4.59375	0.0100000060780037\\
4.6	0.0100000067527883\\
4.60625	0.0100000073135131\\
4.6125	0.0100000077699178\\
4.61875	0.0100000081312199\\
4.625	0.0100000084061342\\
4.63125	0.0100000086028746\\
4.6375	0.010000008729163\\
4.64375	0.010000008792252\\
4.65	0.0100000087989258\\
4.65625	0.0100000087555241\\
4.6625	0.0100000086679497\\
4.66875	0.0100000085416916\\
4.675	0.0100000083818355\\
4.68125	0.0100000081930833\\
4.6875	0.0100000079797713\\
4.69375	0.0100000077458802\\
4.7	0.0100000074950621\\
4.70625	0.0100000072306532\\
4.7125	0.0100000069556856\\
4.71875	0.0100000066729109\\
4.725	0.010000006384816\\
4.73125	0.0100000060936338\\
4.7375	0.0100000058013645\\
4.74375	0.010000005509788\\
4.75	0.0100000052204763\\
4.75625	0.0100000049348168\\
4.7625	0.0100000046540103\\
4.76875	0.0100000043791031\\
4.775	0.0100000041109816\\
4.78125	0.0100000038503989\\
4.7875	0.0100000035979768\\
4.79375	0.0100000033542198\\
4.8	0.0100000031195275\\
4.80625	0.0100000028942002\\
4.8125	0.010000002678451\\
4.81875	0.0100000024724149\\
4.825	0.0100000022761559\\
4.83125	0.010000002089674\\
4.8375	0.0100000019129141\\
4.84375	0.0100000017457695\\
4.85	0.010000001588093\\
4.85625	0.0100000014396979\\
4.8625	0.0100000013003658\\
4.86875	0.0100000011698516\\
4.875	0.0100000010478887\\
4.88125	0.0100000009341894\\
4.8875	0.0100000008284518\\
4.89375	0.0100000007303631\\
4.9	0.0100000006396037\\
4.90625	0.0100000005558467\\
4.9125	0.0100000004787617\\
4.91875	0.0100000004080183\\
4.925	0.0100000003432879\\
4.93125	0.0100000002842435\\
4.9375	0.0100000002305656\\
4.94375	0.0100000001819396\\
4.95	0.0100000001380529\\
4.95625	0.0100000000986089\\
4.9625	0.0100000000633163\\
4.96875	0.0100000000318907\\
4.975	0.0100000000040623\\
4.98125	0.00999999997956991\\
4.9875	0.00999999995816303\\
4.99375	0.00999999993960188\\
5	0.00999999992365908\\
5.00625	0.00999999991011791\\
5.0125	0.00999999989877409\\
5.01875	0.00999999988943223\\
5.025	0.00999999988190758\\
5.03125	0.00999999987602784\\
5.0375	0.00999999987163314\\
5.04375	0.0099999998685707\\
5.05	0.00999999986669842\\
5.05625	0.00999999986588307\\
5.0625	0.00999999986600386\\
5.06875	0.00999999986694711\\
5.075	0.00999999986860622\\
5.08125	0.00999999987088351\\
5.0875	0.00999999987369193\\
5.09375	0.009999999876948\\
5.1	0.00999999988057887\\
5.10625	0.0099999998845135\\
5.1125	0.00999999988869327\\
5.11875	0.00999999989306133\\
5.125	0.00999999989756795\\
5.13125	0.00999999990216516\\
5.1375	0.00999999990681744\\
5.14375	0.0099999999114857\\
5.15	0.00999999991613976\\
5.15625	0.00999999992075118\\
5.1625	0.00999999992529865\\
5.16875	0.00999999992975731\\
5.175	0.00999999993411294\\
5.18125	0.00999999993834955\\
5.1875	0.00999999994245648\\
5.19375	0.00999999994641954\\
5.2	0.00999999995023515\\
5.20625	0.00999999995389622\\
5.2125	0.00999999995739742\\
5.21875	0.00999999996073875\\
5.225	0.00999999996391487\\
5.23125	0.00999999996692758\\
5.2375	0.00999999996977863\\
5.24375	0.00999999997246981\\
5.25	0.00999999997500112\\
5.25625	0.00999999997737966\\
5.2625	0.00999999997960543\\
5.26875	0.00999999998168732\\
5.275	0.00999999998362533\\
5.28125	0.00999999998542656\\
5.2875	0.00999999998709811\\
5.29375	0.00999999998864354\\
5.3	0.00999999999006818\\
5.30625	0.00999999999137913\\
5.3125	0.00999999999257994\\
5.31875	0.00999999999367951\\
5.325	0.00999999999468137\\
5.33125	0.00999999999559265\\
5.3375	0.00999999999641688\\
5.34375	0.00999999999716117\\
5.35	0.00999999999782908\\
5.35625	0.00999999999842593\\
5.3625	0.00999999999895884\\
5.36875	0.00999999999943135\\
5.375	0.00999999999984702\\
5.38125	0.0100000000002112\\
5.3875	0.0100000000005274\\
5.39375	0.0100000000007991\\
5.4	0.0100000000010319\\
5.40625	0.010000000001229\\
5.4125	0.0100000000013907\\
5.41875	0.0100000000015239\\
5.425	0.0100000000016287\\
5.43125	0.0100000000017104\\
5.4375	0.010000000001769\\
5.44375	0.0100000000018081\\
5.45	0.0100000000018312\\
5.45625	0.0100000000018383\\
5.4625	0.0100000000018312\\
5.46875	0.0100000000018134\\
5.475	0.0100000000017868\\
5.48125	0.0100000000017495\\
5.4875	0.0100000000017069\\
5.49375	0.0100000000016571\\
5.5	0.0100000000016021\\
5.50625	0.0100000000015452\\
5.5125	0.010000000001483\\
5.51875	0.0100000000014191\\
5.525	0.0100000000013551\\
5.53125	0.0100000000012894\\
5.5375	0.0100000000012219\\
5.54375	0.0100000000011562\\
5.55	0.0100000000010905\\
5.55625	0.0100000000010265\\
5.5625	0.0100000000009626\\
5.56875	0.0100000000009022\\
5.575	0.0100000000008418\\
5.58125	0.0100000000007849\\
5.5875	0.0100000000007281\\
5.59375	0.0100000000006748\\
5.6	0.0100000000006233\\
5.60625	0.0100000000005753\\
5.6125	0.0100000000005291\\
5.61875	0.0100000000004847\\
5.625	0.0100000000004421\\
5.63125	0.010000000000403\\
5.6375	0.0100000000003657\\
5.64375	0.010000000000332\\
5.65	0.0100000000002982\\
5.65625	0.010000000000268\\
5.6625	0.0100000000002414\\
5.66875	0.0100000000002147\\
5.675	0.0100000000001899\\
5.68125	0.0100000000001668\\
5.6875	0.0100000000001472\\
5.69375	0.0100000000001277\\
5.7	0.0100000000001099\\
5.70625	0.0100000000000939\\
5.7125	0.0100000000000797\\
5.71875	0.0100000000000673\\
5.725	0.0100000000000549\\
5.73125	0.0100000000000442\\
5.7375	0.0100000000000353\\
5.74375	0.0100000000000264\\
5.75	0.0100000000000193\\
5.75625	0.0100000000000122\\
5.7625	0.0100000000000069\\
5.76875	0.0100000000000016\\
5.775	0.00999999999999623\\
5.78125	0.00999999999999268\\
5.7875	0.00999999999998913\\
5.79375	0.00999999999998558\\
5.8	0.0099999999999838\\
5.80625	0.00999999999998202\\
5.8125	0.00999999999998025\\
5.81875	0.00999999999998025\\
5.825	0.00999999999997847\\
5.83125	0.00999999999997847\\
5.8375	0.00999999999997669\\
5.84375	0.00999999999997669\\
5.85	0.00999999999997669\\
5.85625	0.00999999999997669\\
5.8625	0.00999999999997847\\
5.86875	0.00999999999997847\\
5.875	0.00999999999997847\\
5.88125	0.00999999999998025\\
5.8875	0.00999999999998025\\
5.89375	0.00999999999998025\\
5.9	0.00999999999998202\\
5.90625	0.00999999999998202\\
5.9125	0.0099999999999838\\
5.91875	0.0099999999999838\\
5.925	0.00999999999998558\\
5.93125	0.00999999999998558\\
5.9375	0.00999999999998735\\
5.94375	0.00999999999998735\\
5.95	0.00999999999998735\\
5.95625	0.00999999999998913\\
5.9625	0.00999999999998913\\
5.96875	0.00999999999999091\\
5.975	0.00999999999999091\\
5.98125	0.00999999999999268\\
5.9875	0.00999999999999268\\
5.99375	0.00999999999999268\\
6	0.00999999999999446\\
6.00625	0.00999999999999446\\
6.0125	0.00999999999999446\\
6.01875	0.00999999999999446\\
6.025	0.00999999999999623\\
6.03125	0.00999999999999623\\
6.0375	0.00999999999999623\\
6.04375	0.00999999999999623\\
6.05	0.00999999999999801\\
6.05625	0.00999999999999801\\
6.0625	0.00999999999999801\\
6.06875	0.00999999999999801\\
6.075	0.00999999999999801\\
6.08125	0.00999999999999801\\
6.0875	0.00999999999999801\\
6.09375	0.00999999999999801\\
6.1	0.00999999999999979\\
6.10625	0.00999999999999979\\
6.1125	0.00999999999999979\\
6.11875	0.00999999999999979\\
6.125	0.00999999999999979\\
6.13125	0.00999999999999979\\
6.1375	0.00999999999999979\\
6.14375	0.00999999999999979\\
6.15	0.00999999999999979\\
6.15625	0.00999999999999979\\
6.1625	0.00999999999999979\\
6.16875	0.00999999999999979\\
6.175	0.00999999999999979\\
6.18125	0.00999999999999979\\
6.1875	0.00999999999999979\\
6.19375	0.00999999999999979\\
6.2	0.00999999999999979\\
6.20625	0.00999999999999979\\
6.2125	0.00999999999999979\\
6.21875	0.00999999999999979\\
6.225	0.00999999999999979\\
6.23125	0.00999999999999979\\
6.2375	0.00999999999999979\\
6.24375	0.00999999999999979\\
6.25	0.00999999999999979\\
6.25625	0.00999999999999979\\
6.2625	0.00999999999999979\\
6.26875	0.00999999999999979\\
6.275	0.00999999999999979\\
6.28125	0.00999999999999979\\
6.2875	0.00999999999999979\\
6.29375	0.00999999999999979\\
6.3	0.00999999999999979\\
6.30625	0.00999999999999979\\
6.3125	0.00999999999999979\\
6.31875	0.00999999999999979\\
6.325	0.00999999999999979\\
6.33125	0.00999999999999979\\
6.3375	0.00999999999999979\\
6.34375	0.00999999999999979\\
6.35	0.00999999999999979\\
6.35625	0.00999999999999979\\
6.3625	0.00999999999999979\\
6.36875	0.00999999999999979\\
6.375	0.00999999999999979\\
6.38125	0.00999999999999979\\
6.3875	0.00999999999999979\\
6.39375	0.00999999999999979\\
6.4	0.00999999999999979\\
6.40625	0.00999999999999979\\
6.4125	0.00999999999999979\\
6.41875	0.00999999999999979\\
6.425	0.00999999999999979\\
6.43125	0.00999999999999979\\
6.4375	0.00999999999999979\\
6.44375	0.00999999999999979\\
6.45	0.00999999999999979\\
6.45625	0.00999999999999979\\
6.4625	0.00999999999999979\\
6.46875	0.00999999999999979\\
6.475	0.00999999999999979\\
6.48125	0.00999999999999979\\
6.4875	0.00999999999999979\\
6.49375	0.00999999999999979\\
6.5	0.00999999999999979\\
6.50625	0.00999999999999979\\
6.5125	0.00999999999999979\\
6.51875	0.00999999999999979\\
6.525	0.00999999999999979\\
6.53125	0.00999999999999979\\
6.5375	0.00999999999999979\\
6.54375	0.00999999999999979\\
6.55	0.00999999999999979\\
6.55625	0.00999999999999979\\
6.5625	0.00999999999999979\\
6.56875	0.00999999999999979\\
6.575	0.00999999999999979\\
6.58125	0.00999999999999979\\
6.5875	0.00999999999999979\\
6.59375	0.00999999999999979\\
6.6	0.00999999999999979\\
6.60625	0.00999999999999979\\
6.6125	0.00999999999999979\\
6.61875	0.00999999999999979\\
6.625	0.00999999999999979\\
6.63125	0.00999999999999979\\
6.6375	0.00999999999999979\\
6.64375	0.00999999999999979\\
6.65	0.00999999999999979\\
6.65625	0.00999999999999979\\
6.6625	0.00999999999999979\\
6.66875	0.00999999999999979\\
6.675	0.00999999999999979\\
6.68125	0.00999999999999979\\
6.6875	0.00999999999999979\\
6.69375	0.00999999999999979\\
6.7	0.00999999999999979\\
6.70625	0.00999999999999979\\
6.7125	0.00999999999999979\\
6.71875	0.00999999999999979\\
6.725	0.00999999999999979\\
6.73125	0.00999999999999979\\
6.7375	0.00999999999999979\\
6.74375	0.00999999999999979\\
6.75	0.00999999999999979\\
6.75625	0.00999999999999979\\
6.7625	0.00999999999999979\\
6.76875	0.00999999999999979\\
6.775	0.00999999999999979\\
6.78125	0.00999999999999979\\
6.7875	0.00999999999999979\\
6.79375	0.00999999999999979\\
6.8	0.00999999999999979\\
6.80625	0.00999999999999979\\
6.8125	0.00999999999999979\\
6.81875	0.00999999999999979\\
6.825	0.00999999999999979\\
6.83125	0.00999999999999979\\
6.8375	0.00999999999999979\\
6.84375	0.00999999999999979\\
6.85	0.00999999999999979\\
6.85625	0.00999999999999979\\
6.8625	0.00999999999999979\\
6.86875	0.00999999999999979\\
6.875	0.00999999999999979\\
6.88125	0.00999999999999979\\
6.8875	0.00999999999999979\\
6.89375	0.00999999999999979\\
6.9	0.00999999999999979\\
6.90625	0.00999999999999979\\
6.9125	0.00999999999999979\\
6.91875	0.00999999999999979\\
6.925	0.00999999999999979\\
6.93125	0.00999999999999979\\
6.9375	0.00999999999999979\\
6.94375	0.00999999999999979\\
6.95	0.00999999999999979\\
6.95625	0.00999999999999979\\
6.9625	0.00999999999999979\\
6.96875	0.00999999999999979\\
6.975	0.00999999999999979\\
6.98125	0.00999999999999979\\
6.9875	0.00999999999999979\\
6.99375	0.00999999999999979\\
7	0.00999999999999979\\
7.00625	0.00999999999999979\\
7.0125	0.00999999999999979\\
7.01875	0.00999999999999979\\
7.025	0.00999999999999979\\
7.03125	0.00999999999999979\\
7.0375	0.00999999999999979\\
7.04375	0.00999999999999979\\
7.05	0.00999999999999979\\
7.05625	0.00999999999999979\\
7.0625	0.00999999999999979\\
7.06875	0.00999999999999979\\
7.075	0.00999999999999979\\
7.08125	0.00999999999999979\\
7.0875	0.00999999999999979\\
7.09375	0.00999999999999979\\
7.1	0.00999999999999979\\
7.10625	0.00999999999999979\\
7.1125	0.00999999999999979\\
7.11875	0.00999999999999979\\
7.125	0.00999999999999979\\
7.13125	0.00999999999999979\\
7.1375	0.00999999999999979\\
7.14375	0.00999999999999979\\
7.15	0.00999999999999979\\
7.15625	0.00999999999999979\\
7.1625	0.00999999999999979\\
7.16875	0.00999999999999979\\
7.175	0.00999999999999979\\
7.18125	0.00999999999999979\\
7.1875	0.00999999999999979\\
7.19375	0.00999999999999979\\
7.2	0.00999999999999979\\
7.20625	0.00999999999999979\\
7.2125	0.00999999999999979\\
7.21875	0.00999999999999979\\
7.225	0.00999999999999979\\
7.23125	0.00999999999999979\\
7.2375	0.00999999999999979\\
7.24375	0.00999999999999979\\
7.25	0.00999999999999979\\
7.25625	0.00999999999999979\\
7.2625	0.00999999999999979\\
7.26875	0.00999999999999979\\
7.275	0.00999999999999979\\
7.28125	0.00999999999999979\\
7.2875	0.00999999999999979\\
7.29375	0.00999999999999979\\
7.3	0.00999999999999979\\
7.30625	0.00999999999999979\\
7.3125	0.00999999999999979\\
7.31875	0.00999999999999979\\
7.325	0.00999999999999979\\
7.33125	0.00999999999999979\\
7.3375	0.00999999999999979\\
7.34375	0.00999999999999979\\
7.35	0.00999999999999979\\
7.35625	0.00999999999999979\\
7.3625	0.00999999999999979\\
7.36875	0.00999999999999979\\
7.375	0.00999999999999979\\
7.38125	0.00999999999999979\\
7.3875	0.00999999999999979\\
7.39375	0.00999999999999979\\
7.4	0.00999999999999979\\
7.40625	0.00999999999999979\\
7.4125	0.00999999999999979\\
7.41875	0.00999999999999979\\
7.425	0.00999999999999979\\
7.43125	0.00999999999999979\\
7.4375	0.00999999999999979\\
7.44375	0.00999999999999979\\
7.45	0.00999999999999979\\
7.45625	0.00999999999999979\\
7.4625	0.00999999999999979\\
7.46875	0.00999999999999979\\
7.475	0.00999999999999979\\
7.48125	0.00999999999999979\\
7.4875	0.00999999999999979\\
7.49375	0.00999999999999979\\
7.5	0.00999999999999979\\
7.50625	0.00999999999999979\\
7.5125	0.00999999999999979\\
7.51875	0.00999999999999979\\
7.525	0.00999999999999979\\
7.53125	0.00999999999999979\\
7.5375	0.00999999999999979\\
7.54375	0.00999999999999979\\
7.55	0.00999999999999979\\
7.55625	0.00999999999999979\\
7.5625	0.00999999999999979\\
7.56875	0.00999999999999979\\
7.575	0.00999999999999979\\
7.58125	0.00999999999999979\\
7.5875	0.00999999999999979\\
7.59375	0.00999999999999979\\
7.6	0.00999999999999979\\
7.60625	0.00999999999999979\\
7.6125	0.00999999999999979\\
7.61875	0.00999999999999979\\
7.625	0.00999999999999979\\
7.63125	0.00999999999999979\\
7.6375	0.00999999999999979\\
7.64375	0.00999999999999979\\
7.65	0.00999999999999979\\
7.65625	0.00999999999999979\\
7.6625	0.00999999999999979\\
7.66875	0.00999999999999979\\
7.675	0.00999999999999979\\
7.68125	0.00999999999999979\\
7.6875	0.00999999999999979\\
7.69375	0.00999999999999979\\
7.7	0.00999999999999979\\
7.70625	0.00999999999999979\\
7.7125	0.00999999999999979\\
7.71875	0.00999999999999979\\
7.725	0.00999999999999979\\
7.73125	0.00999999999999979\\
7.7375	0.00999999999999979\\
7.74375	0.00999999999999979\\
7.75	0.00999999999999979\\
7.75625	0.00999999999999979\\
7.7625	0.00999999999999979\\
7.76875	0.00999999999999979\\
7.775	0.00999999999999979\\
7.78125	0.00999999999999979\\
7.7875	0.00999999999999979\\
7.79375	0.00999999999999979\\
7.8	0.00999999999999979\\
7.80625	0.00999999999999979\\
7.8125	0.00999999999999979\\
7.81875	0.00999999999999979\\
7.825	0.00999999999999979\\
7.83125	0.00999999999999979\\
7.8375	0.00999999999999979\\
7.84375	0.00999999999999979\\
7.85	0.00999999999999979\\
7.85625	0.00999999999999979\\
7.8625	0.00999999999999979\\
7.86875	0.00999999999999979\\
7.875	0.00999999999999979\\
7.88125	0.00999999999999979\\
7.8875	0.00999999999999979\\
7.89375	0.00999999999999979\\
7.9	0.00999999999999979\\
7.90625	0.00999999999999979\\
7.9125	0.00999999999999979\\
7.91875	0.00999999999999979\\
7.925	0.00999999999999979\\
7.93125	0.00999999999999979\\
7.9375	0.00999999999999979\\
7.94375	0.00999999999999979\\
7.95	0.00999999999999979\\
7.95625	0.00999999999999979\\
7.9625	0.00999999999999979\\
7.96875	0.00999999999999979\\
7.975	0.00999999999999979\\
7.98125	0.00999999999999979\\
7.9875	0.00999999999999979\\
7.99375	0.00999999999999979\\
8	0.00999999999999979\\
8.00625	0.00999999999999979\\
8.0125	0.00999999999999979\\
8.01875	0.00999999999999979\\
8.025	0.00999999999999979\\
8.03125	0.00999999999999979\\
8.0375	0.00999999999999979\\
8.04375	0.00999999999999979\\
8.05	0.00999999999999979\\
8.05625	0.00999999999999979\\
8.0625	0.00999999999999979\\
8.06875	0.00999999999999979\\
8.075	0.00999999999999979\\
8.08125	0.00999999999999979\\
8.0875	0.00999999999999979\\
8.09375	0.00999999999999979\\
8.1	0.00999999999999979\\
8.10625	0.00999999999999979\\
8.1125	0.00999999999999979\\
8.11875	0.00999999999999979\\
8.125	0.00999999999999979\\
8.13125	0.00999999999999979\\
8.1375	0.00999999999999979\\
8.14375	0.00999999999999979\\
8.15	0.00999999999999979\\
8.15625	0.00999999999999979\\
8.1625	0.00999999999999979\\
8.16875	0.00999999999999979\\
8.175	0.00999999999999979\\
8.18125	0.00999999999999979\\
8.1875	0.00999999999999979\\
8.19375	0.00999999999999979\\
8.2	0.00999999999999979\\
8.20625	0.00999999999999979\\
8.2125	0.00999999999999979\\
8.21875	0.00999999999999979\\
8.225	0.00999999999999979\\
8.23125	0.00999999999999979\\
8.2375	0.00999999999999979\\
8.24375	0.00999999999999979\\
8.25	0.00999999999999979\\
8.25625	0.00999999999999979\\
8.2625	0.00999999999999979\\
8.26875	0.00999999999999979\\
8.275	0.00999999999999979\\
8.28125	0.00999999999999979\\
8.2875	0.00999999999999979\\
8.29375	0.00999999999999979\\
8.3	0.00999999999999979\\
8.30625	0.00999999999999979\\
8.3125	0.00999999999999979\\
8.31875	0.00999999999999979\\
8.325	0.00999999999999979\\
8.33125	0.00999999999999979\\
8.3375	0.00999999999999979\\
8.34375	0.00999999999999979\\
8.35	0.00999999999999979\\
8.35625	0.00999999999999979\\
8.3625	0.00999999999999979\\
8.36875	0.00999999999999979\\
8.375	0.00999999999999979\\
8.38125	0.00999999999999979\\
8.3875	0.00999999999999979\\
8.39375	0.00999999999999979\\
8.4	0.00999999999999979\\
8.40625	0.00999999999999979\\
8.4125	0.00999999999999979\\
8.41875	0.00999999999999979\\
8.425	0.00999999999999979\\
8.43125	0.00999999999999979\\
8.4375	0.00999999999999979\\
8.44375	0.00999999999999979\\
8.45	0.00999999999999979\\
8.45625	0.00999999999999979\\
8.4625	0.00999999999999979\\
8.46875	0.00999999999999979\\
8.475	0.00999999999999979\\
8.48125	0.00999999999999979\\
8.4875	0.00999999999999979\\
8.49375	0.00999999999999979\\
8.5	0.00999999999999979\\
8.50625	0.00999999999999979\\
8.5125	0.00999999999999979\\
8.51875	0.00999999999999979\\
8.525	0.00999999999999979\\
8.53125	0.00999999999999979\\
8.5375	0.00999999999999979\\
8.54375	0.00999999999999979\\
8.55	0.00999999999999979\\
8.55625	0.00999999999999979\\
8.5625	0.00999999999999979\\
8.56875	0.00999999999999979\\
8.575	0.00999999999999979\\
8.58125	0.00999999999999979\\
8.5875	0.00999999999999979\\
8.59375	0.00999999999999979\\
8.6	0.00999999999999979\\
8.60625	0.00999999999999979\\
8.6125	0.00999999999999979\\
8.61875	0.00999999999999979\\
8.625	0.00999999999999979\\
8.63125	0.00999999999999979\\
8.6375	0.00999999999999979\\
8.64375	0.00999999999999979\\
8.65	0.00999999999999979\\
8.65625	0.00999999999999979\\
8.6625	0.00999999999999979\\
8.66875	0.00999999999999979\\
8.675	0.00999999999999979\\
8.68125	0.00999999999999979\\
8.6875	0.00999999999999979\\
8.69375	0.00999999999999979\\
8.7	0.00999999999999979\\
8.70625	0.00999999999999979\\
8.7125	0.00999999999999979\\
8.71875	0.00999999999999979\\
8.725	0.00999999999999979\\
8.73125	0.00999999999999979\\
8.7375	0.00999999999999979\\
8.74375	0.00999999999999979\\
8.75	0.00999999999999979\\
8.75625	0.00999999999999979\\
8.7625	0.00999999999999979\\
8.76875	0.00999999999999979\\
8.775	0.00999999999999979\\
8.78125	0.00999999999999979\\
8.7875	0.00999999999999979\\
8.79375	0.00999999999999979\\
8.8	0.00999999999999979\\
8.80625	0.00999999999999979\\
8.8125	0.00999999999999979\\
8.81875	0.00999999999999979\\
8.825	0.00999999999999979\\
8.83125	0.00999999999999979\\
8.8375	0.00999999999999979\\
8.84375	0.00999999999999979\\
8.85	0.00999999999999979\\
8.85625	0.00999999999999979\\
8.8625	0.00999999999999979\\
8.86875	0.00999999999999979\\
8.875	0.00999999999999979\\
8.88125	0.00999999999999979\\
8.8875	0.00999999999999979\\
8.89375	0.00999999999999979\\
8.9	0.00999999999999979\\
8.90625	0.00999999999999979\\
8.9125	0.00999999999999979\\
8.91875	0.00999999999999979\\
8.925	0.00999999999999979\\
8.93125	0.00999999999999979\\
8.9375	0.00999999999999979\\
8.94375	0.00999999999999979\\
8.95	0.00999999999999979\\
8.95625	0.00999999999999979\\
8.9625	0.00999999999999979\\
8.96875	0.00999999999999979\\
8.975	0.00999999999999979\\
8.98125	0.00999999999999979\\
8.9875	0.00999999999999979\\
8.99375	0.00999999999999979\\
9	0.00999999999999979\\
};
\addlegendentry{LxF \eqref{eq:LxFmod}}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.987500000000001	0\\
-0.981249999999999	0\\
-0.975	0\\
-0.96875	0\\
-0.9625	0\\
-0.956250000000001	0\\
-0.949999999999999	0\\
-0.94375	0\\
-0.9375	0\\
-0.93125	0\\
-0.925000000000001	0\\
-0.918749999999999	0\\
-0.9125	0\\
-0.90625	0\\
-0.9	0\\
-0.893750000000001	0\\
-0.887499999999999	0\\
-0.88125	0\\
-0.875	0\\
-0.86875	0\\
-0.862500000000001	0\\
-0.856249999999999	0\\
-0.85	0\\
-0.84375	0\\
-0.8375	0\\
-0.831250000000001	0\\
-0.824999999999999	0\\
-0.81875	0\\
-0.8125	0\\
-0.80625	0\\
-0.800000000000001	0\\
-0.793749999999999	0\\
-0.7875	0\\
-0.78125	0\\
-0.775	0\\
-0.768750000000001	0\\
-0.762499999999999	0\\
-0.75625	0\\
-0.75	0\\
-0.74375	0\\
-0.737500000000001	0\\
-0.731249999999999	0\\
-0.725	0\\
-0.71875	0\\
-0.7125	0\\
-0.706250000000001	0\\
-0.699999999999999	0\\
-0.69375	0\\
-0.6875	0\\
-0.68125	0\\
-0.675000000000001	0\\
-0.668749999999999	0\\
-0.6625	0\\
-0.65625	0\\
-0.65	0\\
-0.643750000000001	0\\
-0.637499999999999	0\\
-0.63125	0\\
-0.625	0\\
-0.61875	0\\
-0.612500000000001	0\\
-0.606249999999999	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.581250000000001	0\\
-0.574999999999999	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.550000000000001	0\\
-0.543749999999999	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.518750000000001	0\\
-0.512499999999999	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.487500000000001	0\\
-0.481249999999999	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	0\\
-0.456250000000001	0\\
-0.449999999999999	0\\
-0.44375	0\\
-0.4375	0\\
-0.43125	0\\
-0.425000000000001	0\\
-0.418749999999999	0\\
-0.4125	0\\
-0.40625	0\\
-0.4	0\\
-0.393750000000001	0\\
-0.387499999999999	0\\
-0.38125	0\\
-0.375	0\\
-0.36875	0\\
-0.362500000000001	0\\
-0.356249999999999	0\\
-0.35	0\\
-0.34375	0\\
-0.3375	0\\
-0.331250000000001	0\\
-0.324999999999999	0\\
-0.31875	0\\
-0.3125	0\\
-0.30625	0\\
-0.300000000000001	0\\
-0.293749999999999	0\\
-0.2875	0\\
-0.28125	0\\
-0.275	0\\
-0.268750000000001	0\\
-0.262499999999999	0\\
-0.25625	0\\
-0.25	0\\
-0.24375	0\\
-0.237500000000001	0\\
-0.231249999999999	0\\
-0.225	0\\
-0.21875	0\\
-0.2125	0\\
-0.206250000000001	0\\
-0.199999999999999	0\\
-0.19375	0\\
-0.1875	0\\
-0.18125	0\\
-0.175000000000001	0\\
-0.168749999999999	0\\
-0.1625	0\\
-0.15625	0\\
-0.15	0\\
-0.143750000000001	0\\
-0.137499999999999	0\\
-0.13125	0\\
-0.125	0\\
-0.11875	0\\
-0.112500000000001	0\\
-0.106249999999999	0\\
-0.0999999999999996	0\\
-0.09375	0\\
-0.0875000000000004	0\\
-0.0812500000000007	0\\
-0.0749999999999993	0\\
-0.0687499999999996	0\\
-0.0625	0\\
-0.0562500000000004	0\\
-0.0500000000000007	0\\
-0.0437499999999993	0\\
-0.0374999999999996	0\\
-0.03125	0\\
-0.0250000000000004	0\\
-0.0187500000000007	0\\
-0.0124999999999993	0\\
-0.00624999999999964	0\\
0	0\\
0.00624999999999964	0\\
0.0125000000000011	0\\
0.0187500000000007	0\\
0.0250000000000004	0\\
0.03125	0\\
0.0374999999999996	0\\
0.0437500000000011	0\\
0.0500000000000007	0\\
0.0562500000000004	0\\
0.0625	0\\
0.0687499999999996	0\\
0.0750000000000011	0\\
0.0812500000000007	0\\
0.0875000000000004	0\\
0.09375	0\\
0.0999999999999996	0\\
0.106250000000001	0\\
0.112500000000001	0\\
0.11875	0\\
0.125	0\\
0.13125	0\\
0.137500000000001	0\\
0.143750000000001	0\\
0.15	0\\
0.15625	0\\
0.1625	0\\
0.168750000000001	0\\
0.175000000000001	0\\
0.18125	0\\
0.1875	0\\
0.19375	0\\
0.200000000000001	0\\
0.206250000000001	0\\
0.2125	0\\
0.21875	0\\
0.225	0\\
0.231250000000001	0\\
0.237500000000001	0\\
0.24375	0\\
0.25	0\\
0.25625	0\\
0.262500000000001	0\\
0.268750000000001	0\\
0.275	0\\
0.28125	0\\
0.2875	0\\
0.293750000000001	0\\
0.300000000000001	0\\
0.30625	0\\
0.3125	0\\
0.31875	0\\
0.325000000000001	0\\
0.331250000000001	0\\
0.3375	0\\
0.34375	0\\
0.35	0\\
0.356250000000001	0\\
0.362500000000001	0\\
0.36875	0\\
0.375	0\\
0.38125	0\\
0.387500000000001	0\\
0.393750000000001	0\\
0.4	0\\
0.40625	0\\
0.4125	0\\
0.418750000000001	0\\
0.425000000000001	0\\
0.43125	0\\
0.4375	0\\
0.44375	0\\
0.450000000000001	0\\
0.456250000000001	0\\
0.4625	0\\
0.46875	0\\
0.475	0\\
0.481250000000001	0\\
0.487500000000001	0\\
0.49375	0\\
0.5	0\\
0.50625	0\\
0.512500000000001	0\\
0.518750000000001	0\\
0.525	0\\
0.53125	0\\
0.5375	0\\
0.543750000000001	0\\
0.550000000000001	0\\
0.55625	0\\
0.5625	0\\
0.56875	0\\
0.575000000000001	0\\
0.581250000000001	0\\
0.5875	0\\
0.59375	0\\
0.6	0\\
0.606250000000001	0\\
0.612500000000001	0\\
0.61875	0\\
0.625	0\\
0.63125	0\\
0.637500000000001	0\\
0.643750000000001	0\\
0.65	0\\
0.65625	0\\
0.6625	0\\
0.668750000000001	0\\
0.675000000000001	0\\
0.68125	0\\
0.6875	0\\
0.69375	0\\
0.700000000000001	0\\
0.706250000000001	0\\
0.7125	0\\
0.71875	0\\
0.725	0\\
0.731250000000001	0\\
0.737500000000001	0\\
0.74375	0\\
0.75	0\\
0.75625	0\\
0.762500000000001	0\\
0.768750000000001	0\\
0.775	0\\
0.78125	0\\
0.7875	0\\
0.793750000000001	0\\
0.800000000000001	0\\
0.80625	0\\
0.8125	0\\
0.81875	0\\
0.825000000000001	0\\
0.831250000000001	0\\
0.8375	0\\
0.84375	0\\
0.85	0\\
0.856250000000001	0\\
0.862500000000001	0\\
0.86875	0\\
0.875	0\\
0.88125	0\\
0.887500000000001	0\\
0.893750000000001	0\\
0.9	0\\
0.90625	0\\
0.9125	0\\
0.918750000000001	0\\
0.925000000000001	0\\
0.93125	0\\
0.9375	0\\
0.94375	0\\
0.950000000000001	0\\
0.956250000000001	0\\
0.9625	0\\
0.96875	0\\
0.975	0\\
0.981250000000001	0\\
0.987500000000001	0\\
0.99375	0\\
1	0\\
1.00625	0\\
1.0125	0\\
1.01875	0\\
1.025	0\\
1.03125	0\\
1.0375	0\\
1.04375	0\\
1.05	0\\
1.05625	0\\
1.0625	0\\
1.06875	0\\
1.075	0\\
1.08125	0\\
1.0875	0\\
1.09375	0\\
1.1	0\\
1.10625	0\\
1.1125	0\\
1.11875	0\\
1.125	0\\
1.13125	0\\
1.1375	0\\
1.14375	0\\
1.15	0\\
1.15625	0\\
1.1625	0\\
1.16875	0\\
1.175	0\\
1.18125	0\\
1.1875	0\\
1.19375	0\\
1.2	0\\
1.20625	0\\
1.2125	0\\
1.21875	0\\
1.225	0\\
1.23125	0\\
1.2375	0\\
1.24375	0\\
1.25	0\\
1.25625	0\\
1.2625	0\\
1.26875	0\\
1.275	0\\
1.28125	0\\
1.2875	0\\
1.29375	0\\
1.3	0\\
1.30625	0\\
1.3125	0\\
1.31875	0\\
1.325	0\\
1.33125	0\\
1.3375	0\\
1.34375	0\\
1.35	0\\
1.35625	0\\
1.3625	0\\
1.36875	0\\
1.375	0\\
1.38125	0\\
1.3875	0\\
1.39375	0\\
1.4	0\\
1.40625	0\\
1.4125	0\\
1.41875	0\\
1.425	0\\
1.43125	0\\
1.4375	0\\
1.44375	0\\
1.45	0\\
1.45625	0\\
1.4625	0\\
1.46875	0\\
1.475	0\\
1.48125	0\\
1.4875	0\\
1.49375	0\\
1.5	0\\
1.50625	0\\
1.5125	0\\
1.51875	0\\
1.525	0\\
1.53125	0\\
1.5375	0\\
1.54375	0\\
1.55	0\\
1.55625	0\\
1.5625	0\\
1.56875	0\\
1.575	0\\
1.58125	0\\
1.5875	0\\
1.59375	0\\
1.6	0\\
1.60625	0\\
1.6125	0\\
1.61875	0\\
1.625	0\\
1.63125	0\\
1.6375	0\\
1.64375	0\\
1.65	0\\
1.65625	0\\
1.6625	0\\
1.66875	0\\
1.675	0\\
1.68125	0\\
1.6875	0\\
1.69375	0\\
1.7	0\\
1.70625	0\\
1.7125	0\\
1.71875	0\\
1.725	0\\
1.73125	0\\
1.7375	0\\
1.74375	0\\
1.75	0\\
1.75625	0\\
1.7625	0\\
1.76875	0\\
1.775	0\\
1.78125	0\\
1.7875	0\\
1.79375	0\\
1.8	0\\
1.80625	0\\
1.8125	0\\
1.81875	0\\
1.825	0\\
1.83125	0\\
1.8375	0\\
1.84375	0\\
1.85	0\\
1.85625	0\\
1.8625	0\\
1.86875	0\\
1.875	0\\
1.88125	0\\
1.8875	0\\
1.89375	0\\
1.9	0\\
1.90625	0\\
1.9125	0\\
1.91875	0\\
1.925	0\\
1.93125	0\\
1.9375	0\\
1.94375	0\\
1.95	0\\
1.95625	0\\
1.9625	0\\
1.96875	0\\
1.975	0\\
1.98125	0\\
1.9875	0\\
1.99375	0\\
2	0\\
2.00625	0\\
2.0125	0\\
2.01875	0\\
2.025	0\\
2.03125	0\\
2.0375	0\\
2.04375	0\\
2.05	0\\
2.05625	0\\
2.0625	0\\
2.06875	0\\
2.075	0\\
2.08125	0\\
2.0875	0\\
2.09375	0\\
2.1	0\\
2.10625	0\\
2.1125	0\\
2.11875	0\\
2.125	0\\
2.13125	0\\
2.1375	0\\
2.14375	0\\
2.15	0\\
2.15625	0\\
2.1625	0\\
2.16875	0\\
2.175	0\\
2.18125	0\\
2.1875	0\\
2.19375	0\\
2.2	0\\
2.20625	0\\
2.2125	0\\
2.21875	0\\
2.225	0\\
2.23125	0\\
2.2375	0\\
2.24375	0\\
2.25	0\\
2.25625	0\\
2.2625	0\\
2.26875	0\\
2.275	0\\
2.28125	0\\
2.2875	0\\
2.29375	0\\
2.3	0\\
2.30625	0\\
2.3125	0\\
2.31875	1.77635683940025e-15\\
2.325	1.77635683940025e-15\\
2.33125	1.77635683940025e-15\\
2.3375	3.5527136788005e-15\\
2.34375	5.32907051820075e-15\\
2.35	7.105427357601e-15\\
2.35625	1.24344978758018e-14\\
2.3625	1.77635683940025e-14\\
2.36875	2.66453525910038e-14\\
2.375	3.90798504668055e-14\\
2.38125	5.86197757002083e-14\\
2.3875	8.70414851306123e-14\\
2.39375	1.27897692436818e-13\\
2.4	1.88293824976427e-13\\
2.40625	2.77111666946439e-13\\
2.4125	4.05009359383257e-13\\
2.41875	5.89750470680883e-13\\
2.425	8.5442763975152e-13\\
2.43125	1.23634436022257e-12\\
2.4375	1.78346226675785e-12\\
2.44375	2.56505927609396e-12\\
2.45	3.67528230071912e-12\\
2.45625	5.24913446042774e-12\\
2.4625	7.47490958019625e-12\\
2.46875	1.06119557585771e-11\\
2.475	1.50173207202897e-11\\
2.48125	2.11866080235268e-11\\
2.4875	2.97983859809392e-11\\
2.49375	4.17799128626939e-11\\
2.5	5.8401283808962e-11\\
2.50625	8.13855649539619e-11\\
2.5125	1.13070441898344e-10\\
2.51875	1.56612500745723e-10\\
2.525	2.16264339769623e-10\\
2.53125	2.97733393495037e-10\\
2.5375	4.08661549045064e-10\\
2.54375	5.59234436536826e-10\\
2.55	7.62995000513911e-10\\
2.55625	1.03789332683846e-09\\
2.5625	1.40763134481858e-09\\
2.56875	1.90342497319307e-09\\
2.575	2.56622989525113e-09\\
2.58125	3.44962813869643e-09\\
2.5875	4.62348559437942e-09\\
2.59375	6.17860607121656e-09\\
2.6	8.23262347182663e-09\\
2.60625	1.09374500567583e-08\\
2.6125	1.4488612976038e-08\\
2.61875	1.91369711188827e-08\\
2.625	2.52033274250607e-08\\
2.63125	3.30965921335746e-08\\
2.6375	4.33362821183891e-08\\
2.64375	5.65802817931171e-08\\
2.65	7.36589456096226e-08\\
2.65625	9.56168726418127e-08\\
2.6625	1.23763820525369e-07\\
2.66875	1.59736545768396e-07\\
2.675	2.05573611467003e-07\\
2.68125	2.63805477018764e-07\\
2.6875	3.37562575225547e-07\\
2.69375	4.30704371723323e-07\\
2.7	5.47972852871226e-07\\
2.70625	6.95174231069018e-07\\
2.7125	8.79393073915935e-07\\
2.71875	1.10924350238406e-06\\
2.725	1.39516246200344e-06\\
2.73125	1.74975045474923e-06\\
2.7375	2.18816545327627e-06\\
2.74375	2.72857596428366e-06\\
2.75	3.39267937832233e-06\\
2.75625	4.2062917842145e-06\\
2.7625	5.20001533921288e-06\\
2.76875	6.40998897161182e-06\\
2.775	7.87872767560316e-06\\
2.78125	9.65605488900678e-06\\
2.7875	1.1800131359152e-05\\
2.79375	1.4378582424257e-05\\
2.8	1.74697238861654e-05\\
2.80625	2.11638843463646e-05\\
2.8125	2.55648192108993e-05\\
2.81875	3.07912083616912e-05\\
2.825	3.69782258555773e-05\\
2.83125	4.42791657757624e-05\\
2.8375	5.28671037027806e-05\\
2.84375	6.29365681259486e-05\\
2.85	7.47051905225504e-05\\
2.85625	8.84152968474439e-05\\
2.8625	0.000104335397026034\\
2.86875	0.00012276152261137\\
2.875	0.000144018356429854\\
2.88125	0.000168460091844125\\
2.8875	0.000196470953543582\\
2.89375	0.000228465306699732\\
2.9	0.000264887277229064\\
2.90625	0.00030620980329843\\
2.9125	0.000352933037174097\\
2.91875	0.000405582017842576\\
2.925	0.000464703538675337\\
2.93125	0.000530862141452815\\
2.9375	0.00060463517866971\\
2.94375	0.000686606900661246\\
2.95	0.00077736154311836\\
2.95625	0.000877475414247542\\
2.9625	0.000987508009233196\\
2.96875	0.00110799221279301\\
2.975	0.0012394236879274\\
2.98125	0.00138224958988431\\
2.9875	0.00153685678782089\\
2.99375	0.00170355982093007\\
3	0.00188258885938808\\
3.00625	0.00207407798064274\\
3.0125	0.00227805410595927\\
3.01875	0.00249442696781799\\
3.025	0.0027229804927078\\
3.03125	0.00296336598351665\\
3.0375	0.003215097468523\\
3.04375	0.00347754954842472\\
3.05	0.00374995801813505\\
3.05625	0.00403142346655017\\
3.0625	0.00432091796722922\\
3.06875	0.0046172948687655\\
3.075	0.00491930158035991\\
3.08125	0.00522559513132848\\
3.0875	0.00553476016929721\\
3.09375	0.00584532895762457\\
3.1	0.00615580284452832\\
3.10625	0.00646467461023903\\
3.1125	0.00677045105888041\\
3.11875	0.0070716752110549\\
3.125	0.00736694747245181\\
3.13125	0.00765494520150156\\
3.1375	0.00793444017208422\\
3.14375	0.00820431352069484\\
3.15	0.0084635678750864\\
3.15625	0.00871133647668998\\
3.1625	0.00894688922523912\\
3.16875	0.00916963568471552\\
3.175	0.00937912518969597\\
3.18125	0.0095750442761382\\
3.1875	0.00975721172794763\\
3.19375	0.00992557157890062\\
3.2	0.0100801844386336\\
3.20625	0.010221217522604\\
3.2125	0.0103489337609748\\
3.21875	0.0104636803430971\\
3.225	0.0105658770252681\\
3.23125	0.010656004492887\\
3.2375	0.0107345930267595\\
3.24375	0.0108022116796693\\
3.25	0.0108594581256831\\
3.25625	0.0109069493026901\\
3.2625	0.0109453129297812\\
3.26875	0.0109751799460991\\
3.275	0.0109971778873916\\
3.28125	0.0110119251907879\\
3.2875	0.0110200263974356\\
3.29375	0.0110220682062252\\
3.3	0.01101861631963\\
3.30625	0.0110102130143339\\
3.3125	0.0109973753641732\\
3.31875	0.0109805940406353\\
3.325	0.0109603326162429\\
3.33125	0.0109370272979916\\
3.3375	0.0109110870215243\\
3.34375	0.0108828938410728\\
3.35	0.0108528035555562\\
3.35625	0.0108211465169159\\
3.3625	0.010788228572757\\
3.36875	0.0107543321014489\\
3.375	0.010719717103747\\
3.38125	0.0106846223207704\\
3.3875	0.0106492663535693\\
3.39375	0.010613848764546\\
3.4	0.0105785511455885\\
3.40625	0.0105435381419472\\
3.4125	0.0105089584244542\\
3.41875	0.0104749456059956\\
3.425	0.0104416191006749\\
3.43125	0.0104090849265095\\
3.4375	0.0103774364541582\\
3.44375	0.0103467551056511\\
3.45	0.0103171110080318\\
3.45625	0.0102885636074959\\
3.4625	0.0102611622499182\\
3.46875	0.0102349467336875\\
3.475	0.0102099478406217\\
3.48125	0.0101861878502572\\
3.4875	0.0101636810423109\\
3.49375	0.0101424341913692\\
3.5	0.0101224470570855\\
3.50625	0.0101037128723824\\
3.5125	0.0100862188311961\\
3.51875	0.0100699465766247\\
3.525	0.0100548726893788\\
3.53125	0.0100409691758578\\
3.5375	0.0100282039544499\\
3.54375	0.0100165413381568\\
3.55	0.0100059425112153\\
3.55625	0.00999636599712161\\
3.5625	0.00998776811522539\\
3.56875	0.00998010342304667\\
3.575	0.00997332514151594\\
3.58125	0.00996738556041343\\
3.5875	0.00996223642161809\\
3.59375	0.00995782927795652\\
3.6	0.00995411582589156\\
3.60625	0.00995104821059556\\
3.6125	0.00994857930244564\\
3.61875	0.00994666294429969\\
3.625	0.00994525416940917\\
3.63125	0.00994430939017832\\
3.6375	0.0099437865583365\\
3.64375	0.00994364529745084\\
3.65	0.00994384700896944\\
3.65625	0.00994435495326407\\
3.6625	0.00994513430730137\\
3.66875	0.00994615220075623\\
3.675	0.00994737773247856\\
3.68125	0.00994878196927829\\
3.6875	0.00995033792901978\\
3.69375	0.00995202055002409\\
3.7	0.00995380664867973\\
3.70625	0.00995567486714322\\
3.7125	0.00995760561288606\\
3.71875	0.00995958099170657\\
3.725	0.00996158473575193\\
3.73125	0.00996360212789504\\
3.7375	0.0099656199237188\\
3.74375	0.00996762627217507\\
3.75	0.00996961063587243\\
3.75625	0.00997156371179564\\
3.7625	0.00997347735311038\\
3.76875	0.00997534449264315\\
3.775	0.00997715906842345\\
3.78125	0.00997891595166678\\
3.7875	0.00998061087741675\\
3.79375	0.00998224037802764\\
3.8	0.00998380171956725\\
3.80625	0.00998529284122185\\
3.8125	0.0099867122976498\\
3.81875	0.00998805920428936\\
3.825	0.00998933318553519\\
3.83125	0.00999053432569852\\
3.8375	0.00999166312266553\\
3.84375	0.00999272044413146\\
3.85	0.00999370748633766\\
3.85625	0.00999462573516574\\
3.8625	0.00999547692952163\\
3.86875	0.00999626302690793\\
3.875	0.00999698617108713\\
3.88125	0.00999764866178943\\
3.8875	0.00999825292634426\\
3.89375	0.00999880149323751\\
3.9	0.00999929696748225\\
3.90625	0.00999974200779441\\
3.9125	0.0100001393055056\\
3.91875	0.0100004915651777\\
3.925	0.0100008014868784\\
3.93125	0.0100010717500911\\
3.9375	0.0100013049991787\\
3.94375	0.0100015038304093\\
3.95	0.0100016707804649\\
3.95625	0.0100018083163835\\
3.9625	0.0100019188268963\\
3.96875	0.0100020046151048\\
3.975	0.0100020678923975\\
3.98125	0.0100021107736055\\
3.9875	0.0100021352732576\\
3.99375	0.0100021433029163\\
4	0.0100021366694865\\
4.00625	0.010002117074432\\
4.0125	0.010002086113813\\
4.01875	0.0100020452790854\\
4.025	0.0100019959585449\\
4.03125	0.0100019394393769\\
4.0375	0.0100018769102057\\
4.04375	0.0100018094640948\\
4.05	0.0100017381018951\\
4.05625	0.0100016637359115\\
4.0625	0.0100015871937931\\
4.06875	0.0100015092226045\\
4.075	0.0100014304930109\\
4.08125	0.010001351603556\\
4.0875	0.0100012730849475\\
4.09375	0.0100011954043424\\
4.1	0.0100011189695852\\
4.10625	0.0100010441333751\\
4.1125	0.0100009711973197\\
4.11875	0.0100009004158821\\
4.125	0.0100008320001876\\
4.13125	0.0100007661216601\\
4.1375	0.0100007029155247\\
4.14375	0.0100006424841173\\
4.15	0.010000584900034\\
4.15625	0.0100005302091013\\
4.1625	0.010000478433172\\
4.16875	0.0100004295727452\\
4.175	0.0100003836094213\\
4.18125	0.0100003405081779\\
4.1875	0.0100003002195042\\
4.19375	0.0100002626813644\\
4.2	0.0100002278210134\\
4.20625	0.0100001955566817\\
4.2125	0.0100001657991093\\
4.21875	0.0100001384529609\\
4.225	0.0100001134181191\\
4.23125	0.0100000905908537\\
4.2375	0.0100000698648923\\
4.24375	0.0100000511323781\\
4.25	0.0100000342847437\\
4.25625	0.0100000192134786\\
4.2625	0.0100000058108325\\
4.26875	0.00999999397041051\\
4.275	0.00999998358772203\\
4.28125	0.00999997456064428\\
4.2875	0.00999996678982207\\
4.29375	0.00999996017900706\\
4.3	0.00999995463534376\\
4.30625	0.00999995006960575\\
4.3125	0.00999994639637158\\
4.31875	0.00999994353416866\\
4.325	0.0099999414055727\\
4.33125	0.00999993993726278\\
4.3375	0.00999993906005159\\
4.34375	0.00999993870888538\\
4.35	0.00999993882280492\\
4.35625	0.00999993934489396\\
4.3625	0.00999994022220285\\
4.36875	0.00999994140564908\\
4.375	0.00999994284991246\\
4.38125	0.00999994451329478\\
4.3875	0.00999994635760082\\
4.39375	0.00999994834797668\\
4.4	0.00999995045276592\\
4.40625	0.00999995264334608\\
4.4125	0.00999995489397065\\
4.41875	0.00999995718160385\\
4.425	0.00999995948575538\\
4.43125	0.00999996178831886\\
4.4375	0.00999996407341186\\
4.44375	0.00999996632721967\\
4.45	0.00999996853783536\\
4.45625	0.00999997069511593\\
4.4625	0.00999997279053844\\
4.46875	0.00999997481706139\\
4.475	0.00999997676898801\\
4.48125	0.00999997864184898\\
4.4875	0.00999998043227635\\
4.49375	0.0099999821378951\\
4.5	0.00999998375722022\\
4.50625	0.00999998528955004\\
4.5125	0.00999998673487923\\
4.51875	0.00999998809381353\\
4.525	0.0099999893674898\\
4.53125	0.00999999055749967\\
4.5375	0.00999999166582555\\
4.54375	0.00999999269477847\\
4.55	0.00999999364694304\\
4.55625	0.00999999452511702\\
4.5625	0.00999999533227935\\
4.56875	0.00999999607153867\\
4.575	0.0099999967460942\\
4.58125	0.00999999735920909\\
4.5875	0.00999999791417316\\
4.59375	0.00999999841428689\\
4.6	0.00999999886282232\\
4.60625	0.00999999926301598\\
4.6125	0.00999999961804754\\
4.61875	0.0099999999310203\\
4.625	0.0100000002049558\\
4.63125	0.010000000442778\\
4.6375	0.0100000006473042\\
4.64375	0.0100000008212433\\
4.65	0.0100000009671817\\
4.65625	0.0100000010875885\\
4.6625	0.0100000011848103\\
4.66875	0.0100000012610639\\
4.675	0.0100000013184438\\
4.68125	0.0100000013589181\\
4.6875	0.0100000013843307\\
4.69375	0.0100000013964063\\
4.7	0.0100000013967456\\
4.70625	0.0100000013868353\\
4.7125	0.0100000013680539\\
4.71875	0.0100000013416661\\
4.725	0.0100000013088337\\
4.73125	0.010000001270619\\
4.7375	0.0100000012279899\\
4.74375	0.010000001181826\\
4.75	0.0100000011329158\\
4.75625	0.0100000010819716\\
4.7625	0.0100000010296313\\
4.76875	0.0100000009764578\\
4.775	0.0100000009229504\\
4.78125	0.0100000008695478\\
4.7875	0.0100000008166319\\
4.79375	0.0100000007645278\\
4.8	0.0100000007135197\\
4.80625	0.0100000006638421\\
4.8125	0.0100000006156904\\
4.81875	0.0100000005692262\\
4.825	0.0100000005245739\\
4.83125	0.0100000004818313\\
4.8375	0.0100000004410656\\
4.84375	0.0100000004023286\\
4.85	0.0100000003656397\\
4.85625	0.0100000003310097\\
4.8625	0.0100000002984277\\
4.86875	0.0100000002678691\\
4.875	0.0100000002393017\\
4.88125	0.0100000002126759\\
4.8875	0.0100000001879401\\
4.89375	0.010000000165034\\
4.9	0.0100000001438865\\
4.90625	0.01000000012443\\
4.9125	0.0100000001065901\\
4.91875	0.0100000000902867\\
4.925	0.0100000000754434\\
4.93125	0.0100000000619804\\
4.9375	0.0100000000498195\\
4.94375	0.0100000000388807\\
4.95	0.0100000000290859\\
4.95625	0.0100000000203622\\
4.9625	0.0100000000126315\\
4.96875	0.0100000000058245\\
4.975	0.00999999999987189\\
4.98125	0.00999999999470447\\
4.9875	0.00999999999026002\\
4.99375	0.00999999998647638\\
5	0.0099999999832967\\
5.00625	0.00999999998066414\\
5.0125	0.00999999997852719\\
5.01875	0.00999999997683787\\
5.025	0.00999999997554823\\
5.03125	0.00999999997461742\\
5.0375	0.00999999997400458\\
5.04375	0.00999999997367063\\
5.05	0.00999999997358358\\
5.05625	0.00999999997371148\\
5.0625	0.00999999997402234\\
5.06875	0.0099999999744913\\
5.075	0.00999999997509526\\
5.08125	0.00999999997580758\\
5.0875	0.00999999997661227\\
5.09375	0.00999999997748979\\
5.1	0.00999999997842238\\
5.10625	0.0099999999793976\\
5.1125	0.00999999998040124\\
5.11875	0.00999999998142087\\
5.125	0.0099999999824476\\
5.13125	0.00999999998347256\\
5.1375	0.00999999998448686\\
5.14375	0.00999999998548518\\
5.15	0.00999999998646217\\
5.15625	0.00999999998741252\\
5.1625	0.00999999998833268\\
5.16875	0.00999999998921908\\
5.175	0.00999999999006995\\
5.18125	0.00999999999088352\\
5.1875	0.00999999999165802\\
5.19375	0.00999999999239343\\
5.2	0.00999999999308798\\
5.20625	0.00999999999374168\\
5.2125	0.00999999999435808\\
5.21875	0.00999999999493362\\
5.225	0.00999999999547008\\
5.23125	0.00999999999597101\\
5.2375	0.00999999999643464\\
5.24375	0.00999999999686274\\
5.25	0.00999999999725887\\
5.25625	0.00999999999762125\\
5.2625	0.00999999999795342\\
5.26875	0.00999999999825718\\
5.275	0.00999999999853252\\
5.28125	0.00999999999878298\\
5.2875	0.0099999999990068\\
5.29375	0.00999999999920931\\
5.3	0.0099999999993905\\
5.30625	0.00999999999955214\\
5.3125	0.00999999999969425\\
5.31875	0.00999999999982037\\
5.325	0.00999999999993051\\
5.33125	0.0100000000000264\\
5.3375	0.0100000000001081\\
5.34375	0.0100000000001774\\
5.35	0.0100000000002378\\
5.35625	0.0100000000002858\\
5.3625	0.0100000000003266\\
5.36875	0.0100000000003586\\
5.375	0.0100000000003835\\
5.38125	0.0100000000004012\\
5.3875	0.0100000000004137\\
5.39375	0.0100000000004226\\
5.4	0.0100000000004243\\
5.40625	0.0100000000004243\\
5.4125	0.0100000000004208\\
5.41875	0.0100000000004137\\
5.425	0.0100000000004048\\
5.43125	0.0100000000003941\\
5.4375	0.0100000000003799\\
5.44375	0.0100000000003657\\
5.45	0.0100000000003515\\
5.45625	0.0100000000003355\\
5.4625	0.0100000000003195\\
5.46875	0.0100000000003035\\
5.475	0.0100000000002858\\
5.48125	0.0100000000002698\\
5.4875	0.010000000000252\\
5.49375	0.010000000000236\\
5.5	0.0100000000002201\\
5.50625	0.0100000000002058\\
5.5125	0.0100000000001899\\
5.51875	0.0100000000001756\\
5.525	0.0100000000001614\\
5.53125	0.010000000000149\\
5.5375	0.0100000000001366\\
5.54375	0.0100000000001241\\
5.55	0.0100000000001117\\
5.55625	0.010000000000101\\
5.5625	0.0100000000000922\\
5.56875	0.0100000000000833\\
5.575	0.0100000000000744\\
5.58125	0.0100000000000655\\
5.5875	0.0100000000000584\\
5.59375	0.0100000000000513\\
5.6	0.0100000000000442\\
5.60625	0.0100000000000389\\
5.6125	0.0100000000000335\\
5.61875	0.0100000000000282\\
5.625	0.0100000000000247\\
5.63125	0.0100000000000211\\
5.6375	0.0100000000000176\\
5.64375	0.010000000000014\\
5.65	0.0100000000000104\\
5.65625	0.0100000000000087\\
5.6625	0.0100000000000051\\
5.66875	0.0100000000000033\\
5.675	0.0100000000000016\\
5.68125	0.00999999999999979\\
5.6875	0.00999999999999979\\
5.69375	0.00999999999999801\\
5.7	0.00999999999999801\\
5.70625	0.00999999999999623\\
5.7125	0.00999999999999623\\
5.71875	0.00999999999999446\\
5.725	0.00999999999999446\\
5.73125	0.00999999999999446\\
5.7375	0.00999999999999446\\
5.74375	0.00999999999999446\\
5.75	0.00999999999999446\\
5.75625	0.00999999999999446\\
5.7625	0.00999999999999446\\
5.76875	0.00999999999999446\\
5.775	0.00999999999999446\\
5.78125	0.00999999999999446\\
5.7875	0.00999999999999446\\
5.79375	0.00999999999999446\\
5.8	0.00999999999999446\\
5.80625	0.00999999999999446\\
5.8125	0.00999999999999623\\
5.81875	0.00999999999999623\\
5.825	0.00999999999999623\\
5.83125	0.00999999999999623\\
5.8375	0.00999999999999623\\
5.84375	0.00999999999999623\\
5.85	0.00999999999999623\\
5.85625	0.00999999999999623\\
5.8625	0.00999999999999801\\
5.86875	0.00999999999999801\\
5.875	0.00999999999999801\\
5.88125	0.00999999999999801\\
5.8875	0.00999999999999801\\
5.89375	0.00999999999999801\\
5.9	0.00999999999999801\\
5.90625	0.00999999999999801\\
5.9125	0.00999999999999801\\
5.91875	0.00999999999999801\\
5.925	0.00999999999999801\\
5.93125	0.00999999999999979\\
5.9375	0.00999999999999979\\
5.94375	0.00999999999999979\\
5.95	0.00999999999999979\\
5.95625	0.00999999999999979\\
5.9625	0.00999999999999979\\
5.96875	0.00999999999999979\\
5.975	0.00999999999999979\\
5.98125	0.00999999999999979\\
5.9875	0.00999999999999979\\
5.99375	0.00999999999999979\\
6	0.00999999999999979\\
6.00625	0.00999999999999979\\
6.0125	0.00999999999999979\\
6.01875	0.00999999999999979\\
6.025	0.00999999999999979\\
6.03125	0.00999999999999979\\
6.0375	0.00999999999999979\\
6.04375	0.00999999999999979\\
6.05	0.00999999999999979\\
6.05625	0.00999999999999979\\
6.0625	0.00999999999999979\\
6.06875	0.00999999999999979\\
6.075	0.00999999999999979\\
6.08125	0.00999999999999979\\
6.0875	0.00999999999999979\\
6.09375	0.00999999999999979\\
6.1	0.00999999999999979\\
6.10625	0.00999999999999979\\
6.1125	0.00999999999999979\\
6.11875	0.00999999999999979\\
6.125	0.00999999999999979\\
6.13125	0.00999999999999979\\
6.1375	0.00999999999999979\\
6.14375	0.00999999999999979\\
6.15	0.00999999999999979\\
6.15625	0.00999999999999979\\
6.1625	0.00999999999999979\\
6.16875	0.00999999999999979\\
6.175	0.00999999999999979\\
6.18125	0.00999999999999979\\
6.1875	0.00999999999999979\\
6.19375	0.00999999999999979\\
6.2	0.00999999999999979\\
6.20625	0.00999999999999979\\
6.2125	0.00999999999999979\\
6.21875	0.00999999999999979\\
6.225	0.00999999999999979\\
6.23125	0.00999999999999979\\
6.2375	0.00999999999999979\\
6.24375	0.00999999999999979\\
6.25	0.00999999999999979\\
6.25625	0.00999999999999979\\
6.2625	0.00999999999999979\\
6.26875	0.00999999999999979\\
6.275	0.00999999999999979\\
6.28125	0.00999999999999979\\
6.2875	0.00999999999999979\\
6.29375	0.00999999999999979\\
6.3	0.00999999999999979\\
6.30625	0.00999999999999979\\
6.3125	0.00999999999999979\\
6.31875	0.00999999999999979\\
6.325	0.00999999999999979\\
6.33125	0.00999999999999979\\
6.3375	0.00999999999999979\\
6.34375	0.00999999999999979\\
6.35	0.00999999999999979\\
6.35625	0.00999999999999979\\
6.3625	0.00999999999999979\\
6.36875	0.00999999999999979\\
6.375	0.00999999999999979\\
6.38125	0.00999999999999979\\
6.3875	0.00999999999999979\\
6.39375	0.00999999999999979\\
6.4	0.00999999999999979\\
6.40625	0.00999999999999979\\
6.4125	0.00999999999999979\\
6.41875	0.00999999999999979\\
6.425	0.00999999999999979\\
6.43125	0.00999999999999979\\
6.4375	0.00999999999999979\\
6.44375	0.00999999999999979\\
6.45	0.00999999999999979\\
6.45625	0.00999999999999979\\
6.4625	0.00999999999999979\\
6.46875	0.00999999999999979\\
6.475	0.00999999999999979\\
6.48125	0.00999999999999979\\
6.4875	0.00999999999999979\\
6.49375	0.00999999999999979\\
6.5	0.00999999999999979\\
6.50625	0.00999999999999979\\
6.5125	0.00999999999999979\\
6.51875	0.00999999999999979\\
6.525	0.00999999999999979\\
6.53125	0.00999999999999979\\
6.5375	0.00999999999999979\\
6.54375	0.00999999999999979\\
6.55	0.00999999999999979\\
6.55625	0.00999999999999979\\
6.5625	0.00999999999999979\\
6.56875	0.00999999999999979\\
6.575	0.00999999999999979\\
6.58125	0.00999999999999979\\
6.5875	0.00999999999999979\\
6.59375	0.00999999999999979\\
6.6	0.00999999999999979\\
6.60625	0.00999999999999979\\
6.6125	0.00999999999999979\\
6.61875	0.00999999999999979\\
6.625	0.00999999999999979\\
6.63125	0.00999999999999979\\
6.6375	0.00999999999999979\\
6.64375	0.00999999999999979\\
6.65	0.00999999999999979\\
6.65625	0.00999999999999979\\
6.6625	0.00999999999999979\\
6.66875	0.00999999999999979\\
6.675	0.00999999999999979\\
6.68125	0.00999999999999979\\
6.6875	0.00999999999999979\\
6.69375	0.00999999999999979\\
6.7	0.00999999999999979\\
6.70625	0.00999999999999979\\
6.7125	0.00999999999999979\\
6.71875	0.00999999999999979\\
6.725	0.00999999999999979\\
6.73125	0.00999999999999979\\
6.7375	0.00999999999999979\\
6.74375	0.00999999999999979\\
6.75	0.00999999999999979\\
6.75625	0.00999999999999979\\
6.7625	0.00999999999999979\\
6.76875	0.00999999999999979\\
6.775	0.00999999999999979\\
6.78125	0.00999999999999979\\
6.7875	0.00999999999999979\\
6.79375	0.00999999999999979\\
6.8	0.00999999999999979\\
6.80625	0.00999999999999979\\
6.8125	0.00999999999999979\\
6.81875	0.00999999999999979\\
6.825	0.00999999999999979\\
6.83125	0.00999999999999979\\
6.8375	0.00999999999999979\\
6.84375	0.00999999999999979\\
6.85	0.00999999999999979\\
6.85625	0.00999999999999979\\
6.8625	0.00999999999999979\\
6.86875	0.00999999999999979\\
6.875	0.00999999999999979\\
6.88125	0.00999999999999979\\
6.8875	0.00999999999999979\\
6.89375	0.00999999999999979\\
6.9	0.00999999999999979\\
6.90625	0.00999999999999979\\
6.9125	0.00999999999999979\\
6.91875	0.00999999999999979\\
6.925	0.00999999999999979\\
6.93125	0.00999999999999979\\
6.9375	0.00999999999999979\\
6.94375	0.00999999999999979\\
6.95	0.00999999999999979\\
6.95625	0.00999999999999979\\
6.9625	0.00999999999999979\\
6.96875	0.00999999999999979\\
6.975	0.00999999999999979\\
6.98125	0.00999999999999979\\
6.9875	0.00999999999999979\\
6.99375	0.00999999999999979\\
7	0.00999999999999979\\
7.00625	0.00999999999999979\\
7.0125	0.00999999999999979\\
7.01875	0.00999999999999979\\
7.025	0.00999999999999979\\
7.03125	0.00999999999999979\\
7.0375	0.00999999999999979\\
7.04375	0.00999999999999979\\
7.05	0.00999999999999979\\
7.05625	0.00999999999999979\\
7.0625	0.00999999999999979\\
7.06875	0.00999999999999979\\
7.075	0.00999999999999979\\
7.08125	0.00999999999999979\\
7.0875	0.00999999999999979\\
7.09375	0.00999999999999979\\
7.1	0.00999999999999979\\
7.10625	0.00999999999999979\\
7.1125	0.00999999999999979\\
7.11875	0.00999999999999979\\
7.125	0.00999999999999979\\
7.13125	0.00999999999999979\\
7.1375	0.00999999999999979\\
7.14375	0.00999999999999979\\
7.15	0.00999999999999979\\
7.15625	0.00999999999999979\\
7.1625	0.00999999999999979\\
7.16875	0.00999999999999979\\
7.175	0.00999999999999979\\
7.18125	0.00999999999999979\\
7.1875	0.00999999999999979\\
7.19375	0.00999999999999979\\
7.2	0.00999999999999979\\
7.20625	0.00999999999999979\\
7.2125	0.00999999999999979\\
7.21875	0.00999999999999979\\
7.225	0.00999999999999979\\
7.23125	0.00999999999999979\\
7.2375	0.00999999999999979\\
7.24375	0.00999999999999979\\
7.25	0.00999999999999979\\
7.25625	0.00999999999999979\\
7.2625	0.00999999999999979\\
7.26875	0.00999999999999979\\
7.275	0.00999999999999979\\
7.28125	0.00999999999999979\\
7.2875	0.00999999999999979\\
7.29375	0.00999999999999979\\
7.3	0.00999999999999979\\
7.30625	0.00999999999999979\\
7.3125	0.00999999999999979\\
7.31875	0.00999999999999979\\
7.325	0.00999999999999979\\
7.33125	0.00999999999999979\\
7.3375	0.00999999999999979\\
7.34375	0.00999999999999979\\
7.35	0.00999999999999979\\
7.35625	0.00999999999999979\\
7.3625	0.00999999999999979\\
7.36875	0.00999999999999979\\
7.375	0.00999999999999979\\
7.38125	0.00999999999999979\\
7.3875	0.00999999999999979\\
7.39375	0.00999999999999979\\
7.4	0.00999999999999979\\
7.40625	0.00999999999999979\\
7.4125	0.00999999999999979\\
7.41875	0.00999999999999979\\
7.425	0.00999999999999979\\
7.43125	0.00999999999999979\\
7.4375	0.00999999999999979\\
7.44375	0.00999999999999979\\
7.45	0.00999999999999979\\
7.45625	0.00999999999999979\\
7.4625	0.00999999999999979\\
7.46875	0.00999999999999979\\
7.475	0.00999999999999979\\
7.48125	0.00999999999999979\\
7.4875	0.00999999999999979\\
7.49375	0.00999999999999979\\
7.5	0.00999999999999979\\
7.50625	0.00999999999999979\\
7.5125	0.00999999999999979\\
7.51875	0.00999999999999979\\
7.525	0.00999999999999979\\
7.53125	0.00999999999999979\\
7.5375	0.00999999999999979\\
7.54375	0.00999999999999979\\
7.55	0.00999999999999979\\
7.55625	0.00999999999999979\\
7.5625	0.00999999999999979\\
7.56875	0.00999999999999979\\
7.575	0.00999999999999979\\
7.58125	0.00999999999999979\\
7.5875	0.00999999999999979\\
7.59375	0.00999999999999979\\
7.6	0.00999999999999979\\
7.60625	0.00999999999999979\\
7.6125	0.00999999999999979\\
7.61875	0.00999999999999979\\
7.625	0.00999999999999979\\
7.63125	0.00999999999999979\\
7.6375	0.00999999999999979\\
7.64375	0.00999999999999979\\
7.65	0.00999999999999979\\
7.65625	0.00999999999999979\\
7.6625	0.00999999999999979\\
7.66875	0.00999999999999979\\
7.675	0.00999999999999979\\
7.68125	0.00999999999999979\\
7.6875	0.00999999999999979\\
7.69375	0.00999999999999979\\
7.7	0.00999999999999979\\
7.70625	0.00999999999999979\\
7.7125	0.00999999999999979\\
7.71875	0.00999999999999979\\
7.725	0.00999999999999979\\
7.73125	0.00999999999999979\\
7.7375	0.00999999999999979\\
7.74375	0.00999999999999979\\
7.75	0.00999999999999979\\
7.75625	0.00999999999999979\\
7.7625	0.00999999999999979\\
7.76875	0.00999999999999979\\
7.775	0.00999999999999979\\
7.78125	0.00999999999999979\\
7.7875	0.00999999999999979\\
7.79375	0.00999999999999979\\
7.8	0.00999999999999979\\
7.80625	0.00999999999999979\\
7.8125	0.00999999999999979\\
7.81875	0.00999999999999979\\
7.825	0.00999999999999979\\
7.83125	0.00999999999999979\\
7.8375	0.00999999999999979\\
7.84375	0.00999999999999979\\
7.85	0.00999999999999979\\
7.85625	0.00999999999999979\\
7.8625	0.00999999999999979\\
7.86875	0.00999999999999979\\
7.875	0.00999999999999979\\
7.88125	0.00999999999999979\\
7.8875	0.00999999999999979\\
7.89375	0.00999999999999979\\
7.9	0.00999999999999979\\
7.90625	0.00999999999999979\\
7.9125	0.00999999999999979\\
7.91875	0.00999999999999979\\
7.925	0.00999999999999979\\
7.93125	0.00999999999999979\\
7.9375	0.00999999999999979\\
7.94375	0.00999999999999979\\
7.95	0.00999999999999979\\
7.95625	0.00999999999999979\\
7.9625	0.00999999999999979\\
7.96875	0.00999999999999979\\
7.975	0.00999999999999979\\
7.98125	0.00999999999999979\\
7.9875	0.00999999999999979\\
7.99375	0.00999999999999979\\
8	0.00999999999999979\\
8.00625	0.00999999999999979\\
8.0125	0.00999999999999979\\
8.01875	0.00999999999999979\\
8.025	0.00999999999999979\\
8.03125	0.00999999999999979\\
8.0375	0.00999999999999979\\
8.04375	0.00999999999999979\\
8.05	0.00999999999999979\\
8.05625	0.00999999999999979\\
8.0625	0.00999999999999979\\
8.06875	0.00999999999999979\\
8.075	0.00999999999999979\\
8.08125	0.00999999999999979\\
8.0875	0.00999999999999979\\
8.09375	0.00999999999999979\\
8.1	0.00999999999999979\\
8.10625	0.00999999999999979\\
8.1125	0.00999999999999979\\
8.11875	0.00999999999999979\\
8.125	0.00999999999999979\\
8.13125	0.00999999999999979\\
8.1375	0.00999999999999979\\
8.14375	0.00999999999999979\\
8.15	0.00999999999999979\\
8.15625	0.00999999999999979\\
8.1625	0.00999999999999979\\
8.16875	0.00999999999999979\\
8.175	0.00999999999999979\\
8.18125	0.00999999999999979\\
8.1875	0.00999999999999979\\
8.19375	0.00999999999999979\\
8.2	0.00999999999999979\\
8.20625	0.00999999999999979\\
8.2125	0.00999999999999979\\
8.21875	0.00999999999999979\\
8.225	0.00999999999999979\\
8.23125	0.00999999999999979\\
8.2375	0.00999999999999979\\
8.24375	0.00999999999999979\\
8.25	0.00999999999999979\\
8.25625	0.00999999999999979\\
8.2625	0.00999999999999979\\
8.26875	0.00999999999999979\\
8.275	0.00999999999999979\\
8.28125	0.00999999999999979\\
8.2875	0.00999999999999979\\
8.29375	0.00999999999999979\\
8.3	0.00999999999999979\\
8.30625	0.00999999999999979\\
8.3125	0.00999999999999979\\
8.31875	0.00999999999999979\\
8.325	0.00999999999999979\\
8.33125	0.00999999999999979\\
8.3375	0.00999999999999979\\
8.34375	0.00999999999999979\\
8.35	0.00999999999999979\\
8.35625	0.00999999999999979\\
8.3625	0.00999999999999979\\
8.36875	0.00999999999999979\\
8.375	0.00999999999999979\\
8.38125	0.00999999999999979\\
8.3875	0.00999999999999979\\
8.39375	0.00999999999999979\\
8.4	0.00999999999999979\\
8.40625	0.00999999999999979\\
8.4125	0.00999999999999979\\
8.41875	0.00999999999999979\\
8.425	0.00999999999999979\\
8.43125	0.00999999999999979\\
8.4375	0.00999999999999979\\
8.44375	0.00999999999999979\\
8.45	0.00999999999999979\\
8.45625	0.00999999999999979\\
8.4625	0.00999999999999979\\
8.46875	0.00999999999999979\\
8.475	0.00999999999999979\\
8.48125	0.00999999999999979\\
8.4875	0.00999999999999979\\
8.49375	0.00999999999999979\\
8.5	0.00999999999999979\\
8.50625	0.00999999999999979\\
8.5125	0.00999999999999979\\
8.51875	0.00999999999999979\\
8.525	0.00999999999999979\\
8.53125	0.00999999999999979\\
8.5375	0.00999999999999979\\
8.54375	0.00999999999999979\\
8.55	0.00999999999999979\\
8.55625	0.00999999999999979\\
8.5625	0.00999999999999979\\
8.56875	0.00999999999999979\\
8.575	0.00999999999999979\\
8.58125	0.00999999999999979\\
8.5875	0.00999999999999979\\
8.59375	0.00999999999999979\\
8.6	0.00999999999999979\\
8.60625	0.00999999999999979\\
8.6125	0.00999999999999979\\
8.61875	0.00999999999999979\\
8.625	0.00999999999999979\\
8.63125	0.00999999999999979\\
8.6375	0.00999999999999979\\
8.64375	0.00999999999999979\\
8.65	0.00999999999999979\\
8.65625	0.00999999999999979\\
8.6625	0.00999999999999979\\
8.66875	0.00999999999999979\\
8.675	0.00999999999999979\\
8.68125	0.00999999999999979\\
8.6875	0.00999999999999979\\
8.69375	0.00999999999999979\\
8.7	0.00999999999999979\\
8.70625	0.00999999999999979\\
8.7125	0.00999999999999979\\
8.71875	0.00999999999999979\\
8.725	0.00999999999999979\\
8.73125	0.00999999999999979\\
8.7375	0.00999999999999979\\
8.74375	0.00999999999999979\\
8.75	0.00999999999999979\\
8.75625	0.00999999999999979\\
8.7625	0.00999999999999979\\
8.76875	0.00999999999999979\\
8.775	0.00999999999999979\\
8.78125	0.00999999999999979\\
8.7875	0.00999999999999979\\
8.79375	0.00999999999999979\\
8.8	0.00999999999999979\\
8.80625	0.00999999999999979\\
8.8125	0.00999999999999979\\
8.81875	0.00999999999999979\\
8.825	0.00999999999999979\\
8.83125	0.00999999999999979\\
8.8375	0.00999999999999979\\
8.84375	0.00999999999999979\\
8.85	0.00999999999999979\\
8.85625	0.00999999999999979\\
8.8625	0.00999999999999979\\
8.86875	0.00999999999999979\\
8.875	0.00999999999999979\\
8.88125	0.00999999999999979\\
8.8875	0.00999999999999979\\
8.89375	0.00999999999999979\\
8.9	0.00999999999999979\\
8.90625	0.00999999999999979\\
8.9125	0.00999999999999979\\
8.91875	0.00999999999999979\\
8.925	0.00999999999999979\\
8.93125	0.00999999999999979\\
8.9375	0.00999999999999979\\
8.94375	0.00999999999999979\\
8.95	0.00999999999999979\\
8.95625	0.00999999999999979\\
8.9625	0.00999999999999979\\
8.96875	0.00999999999999979\\
8.975	0.00999999999999979\\
8.98125	0.00999999999999979\\
8.9875	0.00999999999999979\\
8.99375	0.00999999999999979\\
9	0.00999999999999979\\
};
\addlegendentry{Godunov \eqref{eq:Godunov}}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.987500000000001	0\\
-0.981249999999999	0\\
-0.975	0\\
-0.96875	0\\
-0.9625	0\\
-0.956250000000001	0\\
-0.949999999999999	0\\
-0.94375	0\\
-0.9375	0\\
-0.93125	0\\
-0.925000000000001	0\\
-0.918749999999999	0\\
-0.9125	0\\
-0.90625	0\\
-0.9	0\\
-0.893750000000001	0\\
-0.887499999999999	0\\
-0.88125	0\\
-0.875	0\\
-0.86875	0\\
-0.862500000000001	0\\
-0.856249999999999	0\\
-0.85	0\\
-0.84375	0\\
-0.8375	0\\
-0.831250000000001	0\\
-0.824999999999999	0\\
-0.81875	0\\
-0.8125	0\\
-0.80625	0\\
-0.800000000000001	0\\
-0.793749999999999	0\\
-0.7875	0\\
-0.78125	0\\
-0.775	0\\
-0.768750000000001	0\\
-0.762499999999999	0\\
-0.75625	0\\
-0.75	0\\
-0.74375	0\\
-0.737500000000001	0\\
-0.731249999999999	0\\
-0.725	0\\
-0.71875	0\\
-0.7125	0\\
-0.706250000000001	0\\
-0.699999999999999	0\\
-0.69375	0\\
-0.6875	0\\
-0.68125	0\\
-0.675000000000001	0\\
-0.668749999999999	0\\
-0.6625	0\\
-0.65625	0\\
-0.65	0\\
-0.643750000000001	0\\
-0.637499999999999	0\\
-0.63125	0\\
-0.625	0\\
-0.61875	0\\
-0.612500000000001	0\\
-0.606249999999999	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.581250000000001	0\\
-0.574999999999999	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.550000000000001	0\\
-0.543749999999999	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.518750000000001	0\\
-0.512499999999999	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.487500000000001	0\\
-0.481249999999999	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	0\\
-0.456250000000001	0\\
-0.449999999999999	0\\
-0.44375	0\\
-0.4375	0\\
-0.43125	0\\
-0.425000000000001	0\\
-0.418749999999999	0\\
-0.4125	0\\
-0.40625	0\\
-0.4	0\\
-0.393750000000001	0\\
-0.387499999999999	0\\
-0.38125	0\\
-0.375	0\\
-0.36875	0\\
-0.362500000000001	0\\
-0.356249999999999	0\\
-0.35	0\\
-0.34375	0\\
-0.3375	0\\
-0.331250000000001	0\\
-0.324999999999999	0\\
-0.31875	0\\
-0.3125	0\\
-0.30625	0\\
-0.300000000000001	0\\
-0.293749999999999	0\\
-0.2875	0\\
-0.28125	0\\
-0.275	0\\
-0.268750000000001	0\\
-0.262499999999999	0\\
-0.25625	0\\
-0.25	0\\
-0.24375	0\\
-0.237500000000001	0\\
-0.231249999999999	0\\
-0.225	0\\
-0.21875	0\\
-0.2125	0\\
-0.206250000000001	0\\
-0.199999999999999	0\\
-0.19375	0\\
-0.1875	0\\
-0.18125	0\\
-0.175000000000001	0\\
-0.168749999999999	0\\
-0.1625	0\\
-0.15625	0\\
-0.15	0\\
-0.143750000000001	0\\
-0.137499999999999	0\\
-0.13125	0\\
-0.125	0\\
-0.11875	0\\
-0.112500000000001	0\\
-0.106249999999999	0\\
-0.0999999999999996	0\\
-0.09375	0\\
-0.0875000000000004	0\\
-0.0812500000000007	0\\
-0.0749999999999993	0\\
-0.0687499999999996	0\\
-0.0625	0\\
-0.0562500000000004	0\\
-0.0500000000000007	0\\
-0.0437499999999993	0\\
-0.0374999999999996	0\\
-0.03125	0\\
-0.0250000000000004	0\\
-0.0187500000000007	0\\
-0.0124999999999993	0\\
-0.00624999999999964	0\\
0	0\\
0.00624999999999964	0\\
0.0125000000000011	0\\
0.0187500000000007	0\\
0.0250000000000004	0\\
0.03125	0\\
0.0374999999999996	0\\
0.0437500000000011	0\\
0.0500000000000007	0\\
0.0562500000000004	0\\
0.0625	0\\
0.0687499999999996	0\\
0.0750000000000011	0\\
0.0812500000000007	0\\
0.0875000000000004	0\\
0.09375	0\\
0.0999999999999996	0\\
0.106250000000001	0\\
0.112500000000001	0\\
0.11875	0\\
0.125	0\\
0.13125	0\\
0.137500000000001	0\\
0.143750000000001	0\\
0.15	0\\
0.15625	0\\
0.1625	0\\
0.168750000000001	0\\
0.175000000000001	0\\
0.18125	0\\
0.1875	0\\
0.19375	0\\
0.200000000000001	0\\
0.206250000000001	0\\
0.2125	0\\
0.21875	0\\
0.225	0\\
0.231250000000001	0\\
0.237500000000001	0\\
0.24375	0\\
0.25	0\\
0.25625	0\\
0.262500000000001	0\\
0.268750000000001	0\\
0.275	0\\
0.28125	0\\
0.2875	0\\
0.293750000000001	0\\
0.300000000000001	0\\
0.30625	0\\
0.3125	0\\
0.31875	0\\
0.325000000000001	0\\
0.331250000000001	0\\
0.3375	0\\
0.34375	0\\
0.35	0\\
0.356250000000001	0\\
0.362500000000001	0\\
0.36875	0\\
0.375	0\\
0.38125	0\\
0.387500000000001	0\\
0.393750000000001	0\\
0.4	0\\
0.40625	0\\
0.4125	0\\
0.418750000000001	0\\
0.425000000000001	0\\
0.43125	0\\
0.4375	0\\
0.44375	0\\
0.450000000000001	0\\
0.456250000000001	0\\
0.4625	0\\
0.46875	0\\
0.475	0\\
0.481250000000001	0\\
0.487500000000001	0\\
0.49375	0\\
0.5	0\\
0.50625	0\\
0.512500000000001	0\\
0.518750000000001	0\\
0.525	0\\
0.53125	0\\
0.5375	0\\
0.543750000000001	0\\
0.550000000000001	0\\
0.55625	0\\
0.5625	0\\
0.56875	0\\
0.575000000000001	0\\
0.581250000000001	0\\
0.5875	0\\
0.59375	0\\
0.6	0\\
0.606250000000001	0\\
0.612500000000001	0\\
0.61875	0\\
0.625	0\\
0.63125	0\\
0.637500000000001	0\\
0.643750000000001	0\\
0.65	0\\
0.65625	0\\
0.6625	0\\
0.668750000000001	0\\
0.675000000000001	0\\
0.68125	0\\
0.6875	0\\
0.69375	0\\
0.700000000000001	0\\
0.706250000000001	0\\
0.7125	0\\
0.71875	0\\
0.725	0\\
0.731250000000001	0\\
0.737500000000001	0\\
0.74375	0\\
0.75	0\\
0.75625	0\\
0.762500000000001	0\\
0.768750000000001	0\\
0.775	0\\
0.78125	0\\
0.7875	0\\
0.793750000000001	0\\
0.800000000000001	0\\
0.80625	0\\
0.8125	0\\
0.81875	0\\
0.825000000000001	0\\
0.831250000000001	0\\
0.8375	0\\
0.84375	0\\
0.85	0\\
0.856250000000001	0\\
0.862500000000001	0\\
0.86875	0\\
0.875	0\\
0.88125	0\\
0.887500000000001	0\\
0.893750000000001	0\\
0.9	0\\
0.90625	0\\
0.9125	0\\
0.918750000000001	0\\
0.925000000000001	0\\
0.93125	0\\
0.9375	0\\
0.94375	0\\
0.950000000000001	0\\
0.956250000000001	0\\
0.9625	0\\
0.96875	0\\
0.975	0\\
0.981250000000001	0\\
0.987500000000001	0\\
0.99375	0\\
1	0\\
1.00625	0\\
1.0125	0\\
1.01875	0\\
1.025	0\\
1.03125	0\\
1.0375	0\\
1.04375	0\\
1.05	0\\
1.05625	0\\
1.0625	0\\
1.06875	0\\
1.075	0\\
1.08125	0\\
1.0875	0\\
1.09375	0\\
1.1	0\\
1.10625	0\\
1.1125	0\\
1.11875	0\\
1.125	0\\
1.13125	0\\
1.1375	0\\
1.14375	0\\
1.15	0\\
1.15625	0\\
1.1625	0\\
1.16875	0\\
1.175	0\\
1.18125	0\\
1.1875	0\\
1.19375	0\\
1.2	0\\
1.20625	0\\
1.2125	0\\
1.21875	0\\
1.225	0\\
1.23125	0\\
1.2375	0\\
1.24375	0\\
1.25	0\\
1.25625	0\\
1.2625	0\\
1.26875	0\\
1.275	0\\
1.28125	0\\
1.2875	0\\
1.29375	0\\
1.3	0\\
1.30625	0\\
1.3125	0\\
1.31875	0\\
1.325	0\\
1.33125	0\\
1.3375	0\\
1.34375	0\\
1.35	0\\
1.35625	0\\
1.3625	0\\
1.36875	0\\
1.375	0\\
1.38125	0\\
1.3875	0\\
1.39375	0\\
1.4	0\\
1.40625	0\\
1.4125	0\\
1.41875	0\\
1.425	0\\
1.43125	0\\
1.4375	0\\
1.44375	0\\
1.45	0\\
1.45625	0\\
1.4625	0\\
1.46875	0\\
1.475	0\\
1.48125	0\\
1.4875	0\\
1.49375	0\\
1.5	0\\
1.50625	0\\
1.5125	0\\
1.51875	0\\
1.525	0\\
1.53125	0\\
1.5375	0\\
1.54375	0\\
1.55	0\\
1.55625	0\\
1.5625	0\\
1.56875	0\\
1.575	0\\
1.58125	0\\
1.5875	0\\
1.59375	0\\
1.6	0\\
1.60625	0\\
1.6125	0\\
1.61875	0\\
1.625	0\\
1.63125	0\\
1.6375	0\\
1.64375	0\\
1.65	0\\
1.65625	0\\
1.6625	0\\
1.66875	0\\
1.675	0\\
1.68125	0\\
1.6875	0\\
1.69375	0\\
1.7	0\\
1.70625	0\\
1.7125	0\\
1.71875	0\\
1.725	0\\
1.73125	0\\
1.7375	0\\
1.74375	0\\
1.75	0\\
1.75625	0\\
1.7625	0\\
1.76875	0\\
1.775	0\\
1.78125	0\\
1.7875	0\\
1.79375	0\\
1.8	0\\
1.80625	0\\
1.8125	0\\
1.81875	0\\
1.825	0\\
1.83125	0\\
1.8375	0\\
1.84375	0\\
1.85	0\\
1.85625	0\\
1.8625	0\\
1.86875	0\\
1.875	0\\
1.88125	0\\
1.8875	0\\
1.89375	0\\
1.9	0\\
1.90625	0\\
1.9125	0\\
1.91875	0\\
1.925	0\\
1.93125	0\\
1.9375	0\\
1.94375	0\\
1.95	0\\
1.95625	0\\
1.9625	0\\
1.96875	0\\
1.975	0\\
1.98125	0\\
1.9875	0\\
1.99375	0\\
2	0\\
2.00625	0\\
2.0125	0\\
2.01875	0\\
2.025	0\\
2.03125	0\\
2.0375	0\\
2.04375	0\\
2.05	0\\
2.05625	0\\
2.0625	0\\
2.06875	0\\
2.075	0\\
2.08125	0\\
2.0875	0\\
2.09375	0\\
2.1	0\\
2.10625	0\\
2.1125	0\\
2.11875	0\\
2.125	0\\
2.13125	0\\
2.1375	0\\
2.14375	0\\
2.15	0\\
2.15625	0\\
2.1625	0\\
2.16875	0\\
2.175	0\\
2.18125	0\\
2.1875	0\\
2.19375	0\\
2.2	0\\
2.20625	0\\
2.2125	0\\
2.21875	0\\
2.225	0\\
2.23125	0\\
2.2375	0\\
2.24375	0\\
2.25	0\\
2.25625	0\\
2.2625	0\\
2.26875	0\\
2.275	0\\
2.28125	0\\
2.2875	0\\
2.29375	0\\
2.3	0\\
2.30625	0\\
2.3125	0\\
2.31875	1.77635683940025e-15\\
2.325	1.77635683940025e-15\\
2.33125	1.77635683940025e-15\\
2.3375	3.5527136788005e-15\\
2.34375	5.32907051820075e-15\\
2.35	7.105427357601e-15\\
2.35625	1.24344978758018e-14\\
2.3625	1.77635683940025e-14\\
2.36875	2.66453525910038e-14\\
2.375	3.90798504668055e-14\\
2.38125	5.86197757002083e-14\\
2.3875	8.70414851306123e-14\\
2.39375	1.27897692436818e-13\\
2.4	1.88293824976427e-13\\
2.40625	2.77111666946439e-13\\
2.4125	4.05009359383257e-13\\
2.41875	5.89750470680883e-13\\
2.425	8.5442763975152e-13\\
2.43125	1.23634436022257e-12\\
2.4375	1.78346226675785e-12\\
2.44375	2.56505927609396e-12\\
2.45	3.67528230071912e-12\\
2.45625	5.24913446042774e-12\\
2.4625	7.47490958019625e-12\\
2.46875	1.06119557585771e-11\\
2.475	1.50173207202897e-11\\
2.48125	2.11866080235268e-11\\
2.4875	2.97983859809392e-11\\
2.49375	4.17799128626939e-11\\
2.5	5.8401283808962e-11\\
2.50625	8.13855649539619e-11\\
2.5125	1.13070441898344e-10\\
2.51875	1.56612500745723e-10\\
2.525	2.16264339769623e-10\\
2.53125	2.97733393495037e-10\\
2.5375	4.08661549045064e-10\\
2.54375	5.59234436536826e-10\\
2.55	7.62995000513911e-10\\
2.55625	1.03789332683846e-09\\
2.5625	1.40763134481858e-09\\
2.56875	1.90342497319307e-09\\
2.575	2.56622989525113e-09\\
2.58125	3.44962813869643e-09\\
2.5875	4.62348559437942e-09\\
2.59375	6.17860607121656e-09\\
2.6	8.23262347182663e-09\\
2.60625	1.09374500567583e-08\\
2.6125	1.4488612976038e-08\\
2.61875	1.91369711188827e-08\\
2.625	2.52033274250607e-08\\
2.63125	3.30965921335746e-08\\
2.6375	4.33362821183891e-08\\
2.64375	5.65802817931171e-08\\
2.65	7.36589456096226e-08\\
2.65625	9.56168726418127e-08\\
2.6625	1.23763820525369e-07\\
2.66875	1.59736545768396e-07\\
2.675	2.05573611467003e-07\\
2.68125	2.63805477018764e-07\\
2.6875	3.37562575225547e-07\\
2.69375	4.30704371723323e-07\\
2.7	5.47972852871226e-07\\
2.70625	6.95174231069018e-07\\
2.7125	8.79393073915935e-07\\
2.71875	1.10924350238406e-06\\
2.725	1.39516246200344e-06\\
2.73125	1.74975045474923e-06\\
2.7375	2.18816545327627e-06\\
2.74375	2.72857596428366e-06\\
2.75	3.39267937832233e-06\\
2.75625	4.2062917842145e-06\\
2.7625	5.20001533921288e-06\\
2.76875	6.40998897161182e-06\\
2.775	7.87872767560316e-06\\
2.78125	9.65605488900678e-06\\
2.7875	1.1800131359152e-05\\
2.79375	1.4378582424257e-05\\
2.8	1.74697238861654e-05\\
2.80625	2.11638843463646e-05\\
2.8125	2.55648192108993e-05\\
2.81875	3.07912083616912e-05\\
2.825	3.69782258555773e-05\\
2.83125	4.42791657757624e-05\\
2.8375	5.28671037027806e-05\\
2.84375	6.29365681259486e-05\\
2.85	7.47051905225504e-05\\
2.85625	8.84152968474439e-05\\
2.8625	0.000104335397026034\\
2.86875	0.00012276152261137\\
2.875	0.000144018356429854\\
2.88125	0.000168460091844125\\
2.8875	0.000196470953543582\\
2.89375	0.000228465306699732\\
2.9	0.000264887277229064\\
2.90625	0.00030620980329843\\
2.9125	0.000352933037174097\\
2.91875	0.000405582017842576\\
2.925	0.000464703538675337\\
2.93125	0.000530862141452815\\
2.9375	0.00060463517866971\\
2.94375	0.000686606900661246\\
2.95	0.00077736154311836\\
2.95625	0.000877475414247542\\
2.9625	0.000987508009233196\\
2.96875	0.00110799221279301\\
2.975	0.0012394236879274\\
2.98125	0.00138224958988431\\
2.9875	0.00153685678782089\\
2.99375	0.00170355982093007\\
3	0.00188258885938808\\
3.00625	0.00207407798064274\\
3.0125	0.00227805410596105\\
3.01875	0.00249442696781799\\
3.025	0.0027229804927078\\
3.03125	0.00296336598351665\\
3.0375	0.003215097468523\\
3.04375	0.00347754954842472\\
3.05	0.00374995801813505\\
3.05625	0.00403142346655017\\
3.0625	0.00432091796722922\\
3.06875	0.0046172948687655\\
3.075	0.00491930158035991\\
3.08125	0.00522559513132848\\
3.0875	0.00553476016929721\\
3.09375	0.00584532895762457\\
3.1	0.00615580284452832\\
3.10625	0.00646467461023903\\
3.1125	0.00677045105888041\\
3.11875	0.0070716752110549\\
3.125	0.00736694747245181\\
3.13125	0.00765494520150156\\
3.1375	0.00793444017208422\\
3.14375	0.00820431352069484\\
3.15	0.0084635678750864\\
3.15625	0.00871133647668998\\
3.1625	0.00894688922523912\\
3.16875	0.00916963568471552\\
3.175	0.00937912518969597\\
3.18125	0.0095750442761382\\
3.1875	0.00975721172794763\\
3.19375	0.00992557157890062\\
3.2	0.0100801844386336\\
3.20625	0.010221217522604\\
3.2125	0.0103489337609748\\
3.21875	0.0104636803430971\\
3.225	0.0105658770252681\\
3.23125	0.010656004492887\\
3.2375	0.0107345930267595\\
3.24375	0.0108022116796693\\
3.25	0.0108594581256831\\
3.25625	0.0109069493026901\\
3.2625	0.0109453129297812\\
3.26875	0.0109751799460991\\
3.275	0.0109971778873916\\
3.28125	0.0110119251907879\\
3.2875	0.0110200263974356\\
3.29375	0.0110220682062252\\
3.3	0.01101861631963\\
3.30625	0.0110102130143339\\
3.3125	0.0109973753641732\\
3.31875	0.0109805940406353\\
3.325	0.0109603326162429\\
3.33125	0.0109370272979916\\
3.3375	0.0109110870215243\\
3.34375	0.0108828938410728\\
3.35	0.0108528035555562\\
3.35625	0.0108211465169159\\
3.3625	0.010788228572757\\
3.36875	0.0107543321014489\\
3.375	0.010719717103747\\
3.38125	0.0106846223207704\\
3.3875	0.0106492663535693\\
3.39375	0.010613848764546\\
3.4	0.0105785511455885\\
3.40625	0.0105435381419472\\
3.4125	0.0105089584244542\\
3.41875	0.0104749456059956\\
3.425	0.0104416191006749\\
3.43125	0.0104090849265095\\
3.4375	0.0103774364541582\\
3.44375	0.0103467551056511\\
3.45	0.0103171110080318\\
3.45625	0.0102885636074959\\
3.4625	0.0102611622499182\\
3.46875	0.0102349467336875\\
3.475	0.0102099478406217\\
3.48125	0.0101861878502572\\
3.4875	0.0101636810423109\\
3.49375	0.0101424341913692\\
3.5	0.0101224470570855\\
3.50625	0.0101037128723824\\
3.5125	0.0100862188311961\\
3.51875	0.0100699465766247\\
3.525	0.0100548726893788\\
3.53125	0.0100409691758578\\
3.5375	0.0100282039544499\\
3.54375	0.0100165413381568\\
3.55	0.0100059425112153\\
3.55625	0.00999636599712161\\
3.5625	0.00998776811522539\\
3.56875	0.00998010342304667\\
3.575	0.00997332514151594\\
3.58125	0.00996738556041343\\
3.5875	0.00996223642161809\\
3.59375	0.00995782927795652\\
3.6	0.00995411582589156\\
3.60625	0.00995104821059556\\
3.6125	0.00994857930244564\\
3.61875	0.00994666294429969\\
3.625	0.00994525416940917\\
3.63125	0.00994430939017832\\
3.6375	0.0099437865583365\\
3.64375	0.00994364529745084\\
3.65	0.00994384700896944\\
3.65625	0.00994435495326407\\
3.6625	0.00994513430730137\\
3.66875	0.00994615220075623\\
3.675	0.00994737773247856\\
3.68125	0.00994878196927829\\
3.6875	0.00995033792901978\\
3.69375	0.00995202055002409\\
3.7	0.00995380664867973\\
3.70625	0.00995567486714322\\
3.7125	0.00995760561288606\\
3.71875	0.00995958099170657\\
3.725	0.00996158473575193\\
3.73125	0.00996360212789504\\
3.7375	0.0099656199237188\\
3.74375	0.00996762627217507\\
3.75	0.00996961063587243\\
3.75625	0.00997156371179564\\
3.7625	0.00997347735311038\\
3.76875	0.00997534449264315\\
3.775	0.00997715906842345\\
3.78125	0.00997891595166678\\
3.7875	0.00998061087741675\\
3.79375	0.00998224037802764\\
3.8	0.00998380171956725\\
3.80625	0.00998529284122185\\
3.8125	0.0099867122976498\\
3.81875	0.00998805920428936\\
3.825	0.00998933318553519\\
3.83125	0.00999053432569852\\
3.8375	0.00999166312266553\\
3.84375	0.00999272044413146\\
3.85	0.00999370748633766\\
3.85625	0.00999462573516574\\
3.8625	0.00999547692952163\\
3.86875	0.00999626302690793\\
3.875	0.00999698617108713\\
3.88125	0.00999764866178943\\
3.8875	0.00999825292634426\\
3.89375	0.00999880149323751\\
3.9	0.00999929696748225\\
3.90625	0.00999974200779441\\
3.9125	0.0100001393055056\\
3.91875	0.0100004915651777\\
3.925	0.0100008014868784\\
3.93125	0.0100010717500911\\
3.9375	0.0100013049991787\\
3.94375	0.0100015038304093\\
3.95	0.0100016707804649\\
3.95625	0.0100018083163835\\
3.9625	0.0100019188268963\\
3.96875	0.0100020046151048\\
3.975	0.0100020678923975\\
3.98125	0.0100021107736055\\
3.9875	0.0100021352732576\\
3.99375	0.0100021433029163\\
4	0.0100021366694865\\
4.00625	0.010002117074432\\
4.0125	0.010002086113813\\
4.01875	0.0100020452790854\\
4.025	0.0100019959585449\\
4.03125	0.0100019394393769\\
4.0375	0.0100018769102057\\
4.04375	0.0100018094640948\\
4.05	0.0100017381018951\\
4.05625	0.0100016637359115\\
4.0625	0.0100015871937931\\
4.06875	0.0100015092226045\\
4.075	0.0100014304930109\\
4.08125	0.010001351603556\\
4.0875	0.0100012730849475\\
4.09375	0.0100011954043424\\
4.1	0.0100011189695852\\
4.10625	0.0100010441333751\\
4.1125	0.0100009711973197\\
4.11875	0.0100009004158821\\
4.125	0.0100008320001876\\
4.13125	0.0100007661216601\\
4.1375	0.0100007029155247\\
4.14375	0.0100006424841173\\
4.15	0.010000584900034\\
4.15625	0.0100005302091013\\
4.1625	0.010000478433172\\
4.16875	0.0100004295727452\\
4.175	0.0100003836094213\\
4.18125	0.0100003405081779\\
4.1875	0.0100003002195042\\
4.19375	0.0100002626813644\\
4.2	0.0100002278210134\\
4.20625	0.0100001955566817\\
4.2125	0.0100001657991093\\
4.21875	0.0100001384529609\\
4.225	0.0100001134181191\\
4.23125	0.0100000905908537\\
4.2375	0.0100000698648923\\
4.24375	0.0100000511323781\\
4.25	0.0100000342847437\\
4.25625	0.0100000192134786\\
4.2625	0.0100000058108325\\
4.26875	0.00999999397041051\\
4.275	0.00999998358772203\\
4.28125	0.00999997456064428\\
4.2875	0.00999996678982207\\
4.29375	0.00999996017900706\\
4.3	0.00999995463534376\\
4.30625	0.00999995006960575\\
4.3125	0.00999994639637158\\
4.31875	0.00999994353416866\\
4.325	0.0099999414055727\\
4.33125	0.00999993993726278\\
4.3375	0.00999993906005159\\
4.34375	0.00999993870888538\\
4.35	0.00999993882280492\\
4.35625	0.00999993934489396\\
4.3625	0.00999994022220285\\
4.36875	0.00999994140564908\\
4.375	0.00999994284991246\\
4.38125	0.00999994451329478\\
4.3875	0.00999994635760082\\
4.39375	0.00999994834797668\\
4.4	0.00999995045276592\\
4.40625	0.00999995264334608\\
4.4125	0.00999995489397065\\
4.41875	0.00999995718160385\\
4.425	0.00999995948575538\\
4.43125	0.00999996178831886\\
4.4375	0.00999996407341186\\
4.44375	0.00999996632721967\\
4.45	0.00999996853783536\\
4.45625	0.00999997069511593\\
4.4625	0.00999997279054021\\
4.46875	0.00999997481706139\\
4.475	0.00999997676898801\\
4.48125	0.00999997864184898\\
4.4875	0.00999998043227635\\
4.49375	0.0099999821378951\\
4.5	0.00999998375722022\\
4.50625	0.00999998528955004\\
4.5125	0.00999998673487923\\
4.51875	0.00999998809381353\\
4.525	0.0099999893674898\\
4.53125	0.00999999055749967\\
4.5375	0.00999999166582555\\
4.54375	0.00999999269477847\\
4.55	0.00999999364694304\\
4.55625	0.00999999452511702\\
4.5625	0.00999999533227935\\
4.56875	0.00999999607153867\\
4.575	0.0099999967460942\\
4.58125	0.00999999735920909\\
4.5875	0.00999999791417316\\
4.59375	0.00999999841428689\\
4.6	0.00999999886282232\\
4.60625	0.00999999926301598\\
4.6125	0.00999999961804754\\
4.61875	0.0099999999310203\\
4.625	0.0100000002049558\\
4.63125	0.010000000442778\\
4.6375	0.0100000006473042\\
4.64375	0.0100000008212433\\
4.65	0.0100000009671817\\
4.65625	0.0100000010875885\\
4.6625	0.0100000011848103\\
4.66875	0.0100000012610639\\
4.675	0.0100000013184438\\
4.68125	0.0100000013589181\\
4.6875	0.0100000013843307\\
4.69375	0.0100000013964063\\
4.7	0.0100000013967456\\
4.70625	0.0100000013868353\\
4.7125	0.0100000013680539\\
4.71875	0.0100000013416661\\
4.725	0.0100000013088337\\
4.73125	0.010000001270619\\
4.7375	0.0100000012279899\\
4.74375	0.010000001181826\\
4.75	0.0100000011329158\\
4.75625	0.0100000010819716\\
4.7625	0.0100000010296313\\
4.76875	0.0100000009764578\\
4.775	0.0100000009229504\\
4.78125	0.0100000008695478\\
4.7875	0.0100000008166319\\
4.79375	0.0100000007645278\\
4.8	0.0100000007135197\\
4.80625	0.0100000006638421\\
4.8125	0.0100000006156904\\
4.81875	0.0100000005692262\\
4.825	0.0100000005245739\\
4.83125	0.0100000004818313\\
4.8375	0.0100000004410656\\
4.84375	0.0100000004023286\\
4.85	0.0100000003656397\\
4.85625	0.0100000003310097\\
4.8625	0.0100000002984277\\
4.86875	0.0100000002678691\\
4.875	0.0100000002393017\\
4.88125	0.0100000002126759\\
4.8875	0.0100000001879401\\
4.89375	0.010000000165034\\
4.9	0.0100000001438865\\
4.90625	0.01000000012443\\
4.9125	0.0100000001065901\\
4.91875	0.0100000000902867\\
4.925	0.0100000000754434\\
4.93125	0.0100000000619804\\
4.9375	0.0100000000498195\\
4.94375	0.0100000000388807\\
4.95	0.0100000000290859\\
4.95625	0.0100000000203622\\
4.9625	0.0100000000126315\\
4.96875	0.0100000000058245\\
4.975	0.00999999999987189\\
4.98125	0.00999999999470447\\
4.9875	0.00999999999026002\\
4.99375	0.00999999998647638\\
5	0.0099999999832967\\
5.00625	0.00999999998066414\\
5.0125	0.00999999997852719\\
5.01875	0.00999999997683787\\
5.025	0.00999999997554823\\
5.03125	0.00999999997461742\\
5.0375	0.00999999997400458\\
5.04375	0.00999999997367063\\
5.05	0.00999999997358358\\
5.05625	0.00999999997371148\\
5.0625	0.00999999997402234\\
5.06875	0.0099999999744913\\
5.075	0.00999999997509526\\
5.08125	0.00999999997580758\\
5.0875	0.00999999997661227\\
5.09375	0.00999999997748979\\
5.1	0.00999999997842238\\
5.10625	0.0099999999793976\\
5.1125	0.00999999998040124\\
5.11875	0.00999999998142087\\
5.125	0.0099999999824476\\
5.13125	0.00999999998347256\\
5.1375	0.00999999998448686\\
5.14375	0.00999999998548518\\
5.15	0.00999999998646217\\
5.15625	0.00999999998741252\\
5.1625	0.00999999998833268\\
5.16875	0.00999999998921908\\
5.175	0.00999999999006995\\
5.18125	0.00999999999088352\\
5.1875	0.00999999999165802\\
5.19375	0.00999999999239343\\
5.2	0.00999999999308798\\
5.20625	0.00999999999374168\\
5.2125	0.00999999999435808\\
5.21875	0.00999999999493362\\
5.225	0.00999999999547008\\
5.23125	0.00999999999597101\\
5.2375	0.00999999999643464\\
5.24375	0.00999999999686274\\
5.25	0.00999999999725887\\
5.25625	0.00999999999762125\\
5.2625	0.00999999999795342\\
5.26875	0.00999999999825718\\
5.275	0.00999999999853252\\
5.28125	0.00999999999878298\\
5.2875	0.0099999999990068\\
5.29375	0.00999999999920931\\
5.3	0.0099999999993905\\
5.30625	0.00999999999955214\\
5.3125	0.00999999999969425\\
5.31875	0.00999999999982037\\
5.325	0.00999999999993051\\
5.33125	0.0100000000000264\\
5.3375	0.0100000000001081\\
5.34375	0.0100000000001774\\
5.35	0.0100000000002378\\
5.35625	0.0100000000002858\\
5.3625	0.0100000000003266\\
5.36875	0.0100000000003586\\
5.375	0.0100000000003835\\
5.38125	0.0100000000004012\\
5.3875	0.0100000000004137\\
5.39375	0.0100000000004226\\
5.4	0.0100000000004243\\
5.40625	0.0100000000004243\\
5.4125	0.0100000000004208\\
5.41875	0.0100000000004137\\
5.425	0.0100000000004048\\
5.43125	0.0100000000003941\\
5.4375	0.0100000000003799\\
5.44375	0.0100000000003657\\
5.45	0.0100000000003515\\
5.45625	0.0100000000003355\\
5.4625	0.0100000000003195\\
5.46875	0.0100000000003035\\
5.475	0.0100000000002858\\
5.48125	0.0100000000002698\\
5.4875	0.010000000000252\\
5.49375	0.010000000000236\\
5.5	0.0100000000002201\\
5.50625	0.0100000000002058\\
5.5125	0.0100000000001899\\
5.51875	0.0100000000001756\\
5.525	0.0100000000001614\\
5.53125	0.010000000000149\\
5.5375	0.0100000000001366\\
5.54375	0.0100000000001241\\
5.55	0.0100000000001117\\
5.55625	0.010000000000101\\
5.5625	0.0100000000000922\\
5.56875	0.0100000000000833\\
5.575	0.0100000000000744\\
5.58125	0.0100000000000655\\
5.5875	0.0100000000000584\\
5.59375	0.0100000000000513\\
5.6	0.0100000000000442\\
5.60625	0.0100000000000389\\
5.6125	0.0100000000000335\\
5.61875	0.0100000000000282\\
5.625	0.0100000000000247\\
5.63125	0.0100000000000211\\
5.6375	0.0100000000000176\\
5.64375	0.010000000000014\\
5.65	0.0100000000000104\\
5.65625	0.0100000000000087\\
5.6625	0.0100000000000051\\
5.66875	0.0100000000000033\\
5.675	0.0100000000000016\\
5.68125	0.00999999999999979\\
5.6875	0.00999999999999979\\
5.69375	0.00999999999999801\\
5.7	0.00999999999999801\\
5.70625	0.00999999999999623\\
5.7125	0.00999999999999623\\
5.71875	0.00999999999999446\\
5.725	0.00999999999999446\\
5.73125	0.00999999999999446\\
5.7375	0.00999999999999446\\
5.74375	0.00999999999999446\\
5.75	0.00999999999999446\\
5.75625	0.00999999999999446\\
5.7625	0.00999999999999446\\
5.76875	0.00999999999999446\\
5.775	0.00999999999999446\\
5.78125	0.00999999999999446\\
5.7875	0.00999999999999446\\
5.79375	0.00999999999999446\\
5.8	0.00999999999999446\\
5.80625	0.00999999999999446\\
5.8125	0.00999999999999623\\
5.81875	0.00999999999999623\\
5.825	0.00999999999999623\\
5.83125	0.00999999999999623\\
5.8375	0.00999999999999623\\
5.84375	0.00999999999999623\\
5.85	0.00999999999999623\\
5.85625	0.00999999999999623\\
5.8625	0.00999999999999801\\
5.86875	0.00999999999999801\\
5.875	0.00999999999999801\\
5.88125	0.00999999999999801\\
5.8875	0.00999999999999801\\
5.89375	0.00999999999999801\\
5.9	0.00999999999999801\\
5.90625	0.00999999999999801\\
5.9125	0.00999999999999801\\
5.91875	0.00999999999999801\\
5.925	0.00999999999999979\\
5.93125	0.00999999999999979\\
5.9375	0.00999999999999979\\
5.94375	0.00999999999999979\\
5.95	0.00999999999999979\\
5.95625	0.00999999999999979\\
5.9625	0.00999999999999979\\
5.96875	0.00999999999999979\\
5.975	0.00999999999999979\\
5.98125	0.00999999999999979\\
5.9875	0.00999999999999979\\
5.99375	0.00999999999999979\\
6	0.00999999999999979\\
6.00625	0.00999999999999979\\
6.0125	0.00999999999999979\\
6.01875	0.00999999999999979\\
6.025	0.00999999999999979\\
6.03125	0.00999999999999979\\
6.0375	0.00999999999999979\\
6.04375	0.00999999999999979\\
6.05	0.00999999999999979\\
6.05625	0.00999999999999979\\
6.0625	0.00999999999999979\\
6.06875	0.00999999999999979\\
6.075	0.00999999999999979\\
6.08125	0.00999999999999979\\
6.0875	0.00999999999999979\\
6.09375	0.00999999999999979\\
6.1	0.00999999999999979\\
6.10625	0.00999999999999979\\
6.1125	0.00999999999999979\\
6.11875	0.00999999999999979\\
6.125	0.00999999999999979\\
6.13125	0.00999999999999979\\
6.1375	0.00999999999999979\\
6.14375	0.00999999999999979\\
6.15	0.00999999999999979\\
6.15625	0.00999999999999979\\
6.1625	0.00999999999999979\\
6.16875	0.00999999999999979\\
6.175	0.00999999999999979\\
6.18125	0.00999999999999979\\
6.1875	0.00999999999999979\\
6.19375	0.00999999999999979\\
6.2	0.00999999999999979\\
6.20625	0.00999999999999979\\
6.2125	0.00999999999999979\\
6.21875	0.00999999999999979\\
6.225	0.00999999999999979\\
6.23125	0.00999999999999979\\
6.2375	0.00999999999999979\\
6.24375	0.00999999999999979\\
6.25	0.00999999999999979\\
6.25625	0.00999999999999979\\
6.2625	0.00999999999999979\\
6.26875	0.00999999999999979\\
6.275	0.00999999999999979\\
6.28125	0.00999999999999979\\
6.2875	0.00999999999999979\\
6.29375	0.00999999999999979\\
6.3	0.00999999999999979\\
6.30625	0.00999999999999979\\
6.3125	0.00999999999999979\\
6.31875	0.00999999999999979\\
6.325	0.00999999999999979\\
6.33125	0.00999999999999979\\
6.3375	0.00999999999999979\\
6.34375	0.00999999999999979\\
6.35	0.00999999999999979\\
6.35625	0.00999999999999979\\
6.3625	0.00999999999999979\\
6.36875	0.00999999999999979\\
6.375	0.00999999999999979\\
6.38125	0.00999999999999979\\
6.3875	0.00999999999999979\\
6.39375	0.00999999999999979\\
6.4	0.00999999999999979\\
6.40625	0.00999999999999979\\
6.4125	0.00999999999999979\\
6.41875	0.00999999999999979\\
6.425	0.00999999999999979\\
6.43125	0.00999999999999979\\
6.4375	0.00999999999999979\\
6.44375	0.00999999999999979\\
6.45	0.00999999999999979\\
6.45625	0.00999999999999979\\
6.4625	0.00999999999999979\\
6.46875	0.00999999999999979\\
6.475	0.00999999999999979\\
6.48125	0.00999999999999979\\
6.4875	0.00999999999999979\\
6.49375	0.00999999999999979\\
6.5	0.00999999999999979\\
6.50625	0.00999999999999979\\
6.5125	0.00999999999999979\\
6.51875	0.00999999999999979\\
6.525	0.00999999999999979\\
6.53125	0.00999999999999979\\
6.5375	0.00999999999999979\\
6.54375	0.00999999999999979\\
6.55	0.00999999999999979\\
6.55625	0.00999999999999979\\
6.5625	0.00999999999999979\\
6.56875	0.00999999999999979\\
6.575	0.00999999999999979\\
6.58125	0.00999999999999979\\
6.5875	0.00999999999999979\\
6.59375	0.00999999999999979\\
6.6	0.00999999999999979\\
6.60625	0.00999999999999979\\
6.6125	0.00999999999999979\\
6.61875	0.00999999999999979\\
6.625	0.00999999999999979\\
6.63125	0.00999999999999979\\
6.6375	0.00999999999999979\\
6.64375	0.00999999999999979\\
6.65	0.00999999999999979\\
6.65625	0.00999999999999979\\
6.6625	0.00999999999999979\\
6.66875	0.00999999999999979\\
6.675	0.00999999999999979\\
6.68125	0.00999999999999979\\
6.6875	0.00999999999999979\\
6.69375	0.00999999999999979\\
6.7	0.00999999999999979\\
6.70625	0.00999999999999979\\
6.7125	0.00999999999999979\\
6.71875	0.00999999999999979\\
6.725	0.00999999999999979\\
6.73125	0.00999999999999979\\
6.7375	0.00999999999999979\\
6.74375	0.00999999999999979\\
6.75	0.00999999999999979\\
6.75625	0.00999999999999979\\
6.7625	0.00999999999999979\\
6.76875	0.00999999999999979\\
6.775	0.00999999999999979\\
6.78125	0.00999999999999979\\
6.7875	0.00999999999999979\\
6.79375	0.00999999999999979\\
6.8	0.00999999999999979\\
6.80625	0.00999999999999979\\
6.8125	0.00999999999999979\\
6.81875	0.00999999999999979\\
6.825	0.00999999999999979\\
6.83125	0.00999999999999979\\
6.8375	0.00999999999999979\\
6.84375	0.00999999999999979\\
6.85	0.00999999999999979\\
6.85625	0.00999999999999979\\
6.8625	0.00999999999999979\\
6.86875	0.00999999999999979\\
6.875	0.00999999999999979\\
6.88125	0.00999999999999979\\
6.8875	0.00999999999999979\\
6.89375	0.00999999999999979\\
6.9	0.00999999999999979\\
6.90625	0.00999999999999979\\
6.9125	0.00999999999999979\\
6.91875	0.00999999999999979\\
6.925	0.00999999999999979\\
6.93125	0.00999999999999979\\
6.9375	0.00999999999999979\\
6.94375	0.00999999999999979\\
6.95	0.00999999999999979\\
6.95625	0.00999999999999979\\
6.9625	0.00999999999999979\\
6.96875	0.00999999999999979\\
6.975	0.00999999999999979\\
6.98125	0.00999999999999979\\
6.9875	0.00999999999999979\\
6.99375	0.00999999999999979\\
7	0.00999999999999979\\
7.00625	0.00999999999999979\\
7.0125	0.00999999999999979\\
7.01875	0.00999999999999979\\
7.025	0.00999999999999979\\
7.03125	0.00999999999999979\\
7.0375	0.00999999999999979\\
7.04375	0.00999999999999979\\
7.05	0.00999999999999979\\
7.05625	0.00999999999999979\\
7.0625	0.00999999999999979\\
7.06875	0.00999999999999979\\
7.075	0.00999999999999979\\
7.08125	0.00999999999999979\\
7.0875	0.00999999999999979\\
7.09375	0.00999999999999979\\
7.1	0.00999999999999979\\
7.10625	0.00999999999999979\\
7.1125	0.00999999999999979\\
7.11875	0.00999999999999979\\
7.125	0.00999999999999979\\
7.13125	0.00999999999999979\\
7.1375	0.00999999999999979\\
7.14375	0.00999999999999979\\
7.15	0.00999999999999979\\
7.15625	0.00999999999999979\\
7.1625	0.00999999999999979\\
7.16875	0.00999999999999979\\
7.175	0.00999999999999979\\
7.18125	0.00999999999999979\\
7.1875	0.00999999999999979\\
7.19375	0.00999999999999979\\
7.2	0.00999999999999979\\
7.20625	0.00999999999999979\\
7.2125	0.00999999999999979\\
7.21875	0.00999999999999979\\
7.225	0.00999999999999979\\
7.23125	0.00999999999999979\\
7.2375	0.00999999999999979\\
7.24375	0.00999999999999979\\
7.25	0.00999999999999979\\
7.25625	0.00999999999999979\\
7.2625	0.00999999999999979\\
7.26875	0.00999999999999979\\
7.275	0.00999999999999979\\
7.28125	0.00999999999999979\\
7.2875	0.00999999999999979\\
7.29375	0.00999999999999979\\
7.3	0.00999999999999979\\
7.30625	0.00999999999999979\\
7.3125	0.00999999999999979\\
7.31875	0.00999999999999979\\
7.325	0.00999999999999979\\
7.33125	0.00999999999999979\\
7.3375	0.00999999999999979\\
7.34375	0.00999999999999979\\
7.35	0.00999999999999979\\
7.35625	0.00999999999999979\\
7.3625	0.00999999999999979\\
7.36875	0.00999999999999979\\
7.375	0.00999999999999979\\
7.38125	0.00999999999999979\\
7.3875	0.00999999999999979\\
7.39375	0.00999999999999979\\
7.4	0.00999999999999979\\
7.40625	0.00999999999999979\\
7.4125	0.00999999999999979\\
7.41875	0.00999999999999979\\
7.425	0.00999999999999979\\
7.43125	0.00999999999999979\\
7.4375	0.00999999999999979\\
7.44375	0.00999999999999979\\
7.45	0.00999999999999979\\
7.45625	0.00999999999999979\\
7.4625	0.00999999999999979\\
7.46875	0.00999999999999979\\
7.475	0.00999999999999979\\
7.48125	0.00999999999999979\\
7.4875	0.00999999999999979\\
7.49375	0.00999999999999979\\
7.5	0.00999999999999979\\
7.50625	0.00999999999999979\\
7.5125	0.00999999999999979\\
7.51875	0.00999999999999979\\
7.525	0.00999999999999979\\
7.53125	0.00999999999999979\\
7.5375	0.00999999999999979\\
7.54375	0.00999999999999979\\
7.55	0.00999999999999979\\
7.55625	0.00999999999999979\\
7.5625	0.00999999999999979\\
7.56875	0.00999999999999979\\
7.575	0.00999999999999979\\
7.58125	0.00999999999999979\\
7.5875	0.00999999999999979\\
7.59375	0.00999999999999979\\
7.6	0.00999999999999979\\
7.60625	0.00999999999999979\\
7.6125	0.00999999999999979\\
7.61875	0.00999999999999979\\
7.625	0.00999999999999979\\
7.63125	0.00999999999999979\\
7.6375	0.00999999999999979\\
7.64375	0.00999999999999979\\
7.65	0.00999999999999979\\
7.65625	0.00999999999999979\\
7.6625	0.00999999999999979\\
7.66875	0.00999999999999979\\
7.675	0.00999999999999979\\
7.68125	0.00999999999999979\\
7.6875	0.00999999999999979\\
7.69375	0.00999999999999979\\
7.7	0.00999999999999979\\
7.70625	0.00999999999999979\\
7.7125	0.00999999999999979\\
7.71875	0.00999999999999979\\
7.725	0.00999999999999979\\
7.73125	0.00999999999999979\\
7.7375	0.00999999999999979\\
7.74375	0.00999999999999979\\
7.75	0.00999999999999979\\
7.75625	0.00999999999999979\\
7.7625	0.00999999999999979\\
7.76875	0.00999999999999979\\
7.775	0.00999999999999979\\
7.78125	0.00999999999999979\\
7.7875	0.00999999999999979\\
7.79375	0.00999999999999979\\
7.8	0.00999999999999979\\
7.80625	0.00999999999999979\\
7.8125	0.00999999999999979\\
7.81875	0.00999999999999979\\
7.825	0.00999999999999979\\
7.83125	0.00999999999999979\\
7.8375	0.00999999999999979\\
7.84375	0.00999999999999979\\
7.85	0.00999999999999979\\
7.85625	0.00999999999999979\\
7.8625	0.00999999999999979\\
7.86875	0.00999999999999979\\
7.875	0.00999999999999979\\
7.88125	0.00999999999999979\\
7.8875	0.00999999999999979\\
7.89375	0.00999999999999979\\
7.9	0.00999999999999979\\
7.90625	0.00999999999999979\\
7.9125	0.00999999999999979\\
7.91875	0.00999999999999979\\
7.925	0.00999999999999979\\
7.93125	0.00999999999999979\\
7.9375	0.00999999999999979\\
7.94375	0.00999999999999979\\
7.95	0.00999999999999979\\
7.95625	0.00999999999999979\\
7.9625	0.00999999999999979\\
7.96875	0.00999999999999979\\
7.975	0.00999999999999979\\
7.98125	0.00999999999999979\\
7.9875	0.00999999999999979\\
7.99375	0.00999999999999979\\
8	0.00999999999999979\\
8.00625	0.00999999999999979\\
8.0125	0.00999999999999979\\
8.01875	0.00999999999999979\\
8.025	0.00999999999999979\\
8.03125	0.00999999999999979\\
8.0375	0.00999999999999979\\
8.04375	0.00999999999999979\\
8.05	0.00999999999999979\\
8.05625	0.00999999999999979\\
8.0625	0.00999999999999979\\
8.06875	0.00999999999999979\\
8.075	0.00999999999999979\\
8.08125	0.00999999999999979\\
8.0875	0.00999999999999979\\
8.09375	0.00999999999999979\\
8.1	0.00999999999999979\\
8.10625	0.00999999999999979\\
8.1125	0.00999999999999979\\
8.11875	0.00999999999999979\\
8.125	0.00999999999999979\\
8.13125	0.00999999999999979\\
8.1375	0.00999999999999979\\
8.14375	0.00999999999999979\\
8.15	0.00999999999999979\\
8.15625	0.00999999999999979\\
8.1625	0.00999999999999979\\
8.16875	0.00999999999999979\\
8.175	0.00999999999999979\\
8.18125	0.00999999999999979\\
8.1875	0.00999999999999979\\
8.19375	0.00999999999999979\\
8.2	0.00999999999999979\\
8.20625	0.00999999999999979\\
8.2125	0.00999999999999979\\
8.21875	0.00999999999999979\\
8.225	0.00999999999999979\\
8.23125	0.00999999999999979\\
8.2375	0.00999999999999979\\
8.24375	0.00999999999999979\\
8.25	0.00999999999999979\\
8.25625	0.00999999999999979\\
8.2625	0.00999999999999979\\
8.26875	0.00999999999999979\\
8.275	0.00999999999999979\\
8.28125	0.00999999999999979\\
8.2875	0.00999999999999979\\
8.29375	0.00999999999999979\\
8.3	0.00999999999999979\\
8.30625	0.00999999999999979\\
8.3125	0.00999999999999979\\
8.31875	0.00999999999999979\\
8.325	0.00999999999999979\\
8.33125	0.00999999999999979\\
8.3375	0.00999999999999979\\
8.34375	0.00999999999999979\\
8.35	0.00999999999999979\\
8.35625	0.00999999999999979\\
8.3625	0.00999999999999979\\
8.36875	0.00999999999999979\\
8.375	0.00999999999999979\\
8.38125	0.00999999999999979\\
8.3875	0.00999999999999979\\
8.39375	0.00999999999999979\\
8.4	0.00999999999999979\\
8.40625	0.00999999999999979\\
8.4125	0.00999999999999979\\
8.41875	0.00999999999999979\\
8.425	0.00999999999999979\\
8.43125	0.00999999999999979\\
8.4375	0.00999999999999979\\
8.44375	0.00999999999999979\\
8.45	0.00999999999999979\\
8.45625	0.00999999999999979\\
8.4625	0.00999999999999979\\
8.46875	0.00999999999999979\\
8.475	0.00999999999999979\\
8.48125	0.00999999999999979\\
8.4875	0.00999999999999979\\
8.49375	0.00999999999999979\\
8.5	0.00999999999999979\\
8.50625	0.00999999999999979\\
8.5125	0.00999999999999979\\
8.51875	0.00999999999999979\\
8.525	0.00999999999999979\\
8.53125	0.00999999999999979\\
8.5375	0.00999999999999979\\
8.54375	0.00999999999999979\\
8.55	0.00999999999999979\\
8.55625	0.00999999999999979\\
8.5625	0.00999999999999979\\
8.56875	0.00999999999999979\\
8.575	0.00999999999999979\\
8.58125	0.00999999999999979\\
8.5875	0.00999999999999979\\
8.59375	0.00999999999999979\\
8.6	0.00999999999999979\\
8.60625	0.00999999999999979\\
8.6125	0.00999999999999979\\
8.61875	0.00999999999999979\\
8.625	0.00999999999999979\\
8.63125	0.00999999999999979\\
8.6375	0.00999999999999979\\
8.64375	0.00999999999999979\\
8.65	0.00999999999999979\\
8.65625	0.00999999999999979\\
8.6625	0.00999999999999979\\
8.66875	0.00999999999999979\\
8.675	0.00999999999999979\\
8.68125	0.00999999999999979\\
8.6875	0.00999999999999979\\
8.69375	0.00999999999999979\\
8.7	0.00999999999999979\\
8.70625	0.00999999999999979\\
8.7125	0.00999999999999979\\
8.71875	0.00999999999999979\\
8.725	0.00999999999999979\\
8.73125	0.00999999999999979\\
8.7375	0.00999999999999979\\
8.74375	0.00999999999999979\\
8.75	0.00999999999999979\\
8.75625	0.00999999999999979\\
8.7625	0.00999999999999979\\
8.76875	0.00999999999999979\\
8.775	0.00999999999999979\\
8.78125	0.00999999999999979\\
8.7875	0.00999999999999979\\
8.79375	0.00999999999999979\\
8.8	0.00999999999999979\\
8.80625	0.00999999999999979\\
8.8125	0.00999999999999979\\
8.81875	0.00999999999999979\\
8.825	0.00999999999999979\\
8.83125	0.00999999999999979\\
8.8375	0.00999999999999979\\
8.84375	0.00999999999999979\\
8.85	0.00999999999999979\\
8.85625	0.00999999999999979\\
8.8625	0.00999999999999979\\
8.86875	0.00999999999999979\\
8.875	0.00999999999999979\\
8.88125	0.00999999999999979\\
8.8875	0.00999999999999979\\
8.89375	0.00999999999999979\\
8.9	0.00999999999999979\\
8.90625	0.00999999999999979\\
8.9125	0.00999999999999979\\
8.91875	0.00999999999999979\\
8.925	0.00999999999999979\\
8.93125	0.00999999999999979\\
8.9375	0.00999999999999979\\
8.94375	0.00999999999999979\\
8.95	0.00999999999999979\\
8.95625	0.00999999999999979\\
8.9625	0.00999999999999979\\
8.96875	0.00999999999999979\\
8.975	0.00999999999999979\\
8.98125	0.00999999999999979\\
8.9875	0.00999999999999979\\
8.99375	0.00999999999999979\\
9	0.00999999999999979\\
};
\addlegendentry{EO \eqref{eq:EOflux}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-2	0\\
2.899609375	4.45305967566867e-06\\
2.930859375	2.30604610180762e-05\\
2.93671875	3.12088729916837e-05\\
2.940234375	3.64115000461851e-05\\
2.94375	4.36636859415529e-05\\
2.946484375	4.89117832156438e-05\\
2.94921875	5.63253525438512e-05\\
2.951171875	6.07305859219309e-05\\
2.953125	6.73233841457233e-05\\
2.955078125	7.24997554364393e-05\\
2.95703125	8.0233567780752e-05\\
2.958203125	8.33611853661154e-05\\
2.959375	8.90142712695052e-05\\
2.960546875	9.2448532821976e-05\\
2.96171875	9.86518339622933e-05\\
2.962890625	0.000102418413151284\\
2.9640625	0.000109217582773269\\
2.965234375	0.000113343812440547\\
2.96640625	0.00012078741410626\\
2.967578125	0.000125302340508782\\
2.96875	0.000133441939089707\\
2.969921875	0.000138376371717541\\
2.97109375	0.000147266616174591\\
2.972265625	0.00015265317226465\\
2.9734375	0.000162351868571164\\
2.974609375	0.000168225011240253\\
2.97578125	0.000178793183644999\\
2.976171875	0.000179373572056107\\
2.9765625	0.000184592212772117\\
2.976953125	0.000185189252615459\\
2.97734375	0.000190556908867379\\
2.977734375	0.000191170993721457\\
2.978125	0.000196691191323595\\
2.978515625	0.000197322721120941\\
2.97890625	0.000202999044006447\\
2.979296875	0.00020364842503362\\
2.9796875	0.000209484515323766\\
2.980078125	0.000210152160212473\\
2.98046875	0.000216151718248625\\
2.980859375	0.000216838045966838\\
2.98125	0.000223004830312235\\
2.981640625	0.000223710266146426\\
2.98203125	0.000230048093529334\\
2.982421875	0.000230773069064938\\
2.9828125	0.000237285814300492\\
2.983203125	0.00023803076738993\\
2.98359375	0.000244722363238026\\
2.983984375	0.000245487737977612\\
2.984375	0.000252362174967047\\
2.984765625	0.000253148421647253\\
2.98515625	0.000260209747844797\\
2.985546875	0.000261017322920054\\
2.9859375	0.000268269643656893\\
2.986328125	0.000269099009678087\\
2.98671875	0.000276546487221196\\
2.987109375	0.00027739811279659\\
2.9875	0.000285044965968595\\
2.987890625	0.000285919325687445\\
2.98828125	0.000293769829426083\\
2.988671875	0.000294667403798243\\
2.9890625	0.000302725888674971\\
2.989453125	0.000303647164047405\\
2.98984375	0.000311918015711399\\
2.990234375	0.000312863484188242\\
2.990625	0.000321351142758886\\
2.991015625	0.000322321302109074\\
2.99140625	0.000331030261509824\\
2.991796875	0.000332025615067622\\
2.9921875	0.000340960422290593\\
2.992578125	0.000341981478850784\\
2.99296875	0.000351146733155616\\
2.993359375	0.000352194006859818\\
2.99375	0.000361594358919248\\
2.994140625	0.000362668369129793\\
2.99453125	0.000372308520088183\\
2.994921875	0.000373409791260215\\
2.9953125	0.000383294491735242\\
2.995703125	0.000384423553278168\\
2.99609375	0.000394557602284351\\
2.996484375	0.000395714988412621\\
2.996875	0.000406103232217347\\
2.997265625	0.00040728948179769\\
2.99765625	0.000417936812690201\\
2.998046875	0.000419152469069317\\
2.9984375	0.000430063824072846\\
2.998828125	0.000431309434905103\\
2.99921875	0.000442489794387768\\
2.999609375	0.000443765911454008\\
3	0.000455220297677528\\
3.000390625	0.000456527476686119\\
3.00078125	0.00046826095226038\\
3.001171875	0.000469599752646488\\
3.0015625	0.000481617418907732\\
3.001953125	0.000482988403620155\\
3.00234375	0.000495295398918572\\
3.002734375	0.000496699134192369\\
3.003125	0.000509300632103304\\
3.003515625	0.000510737687230645\\
3.00390625	0.000523638894666334\\
3.004296875	0.000525109841747806\\
3.0046875	0.000538315996982064\\
3.005078125	0.000539821410672658\\
3.00546875	0.000553337781282082\\
3.005859375	0.000554878238528289\\
3.00625	0.00056871011923576\\
3.006640625	0.000570286198994907\\
3.00703125	0.00058443890941362\\
3.007421875	0.000586051192369652\\
3.0078125	0.000600530074667205\\
3.008203125	0.000602179142928705\\
3.00859375	0.00061698955938283\\
3.008984375	0.000618675996179263\\
3.009375	0.000633823326641192\\
3.009765625	0.000635547715994278\\
3.01015625	0.000651037355256179\\
3.010546875	0.000652800281656596\\
3.0109375	0.000668637636715985\\
3.011328125	0.000670439684769875\\
3.01171875	0.000686630172001657\\
3.012109375	0.000688471926082457\\
3.0125	0.000705020968302605\\
3.012890625	0.00070690301218157\\
3.01328125	0.000723816035614888\\
3.013671875	0.000725738952086274\\
3.0140625	0.000743021383231124\\
3.014453125	0.000744985753717842\\
3.01484375	0.00076264301611495\\
3.015234375	0.000764649420272434\\
3.015625	0.000782686931160015\\
3.016015625	0.000784735946460557\\
3.01640625	0.000803159113342389\\
3.016796875	0.00080525131465059\\
3.0171875	0.000824065531753959\\
3.017578125	0.000826201490891521\\
3.01796875	0.000845412135520363\\
3.018359375	0.000847592420823773\\
3.01875	0.000867204849619441\\
3.019140625	0.000869430025474571\\
3.01953125	0.000889449570571799\\
3.019921875	0.000891720196948498\\
3.0203125	0.000912152162026558\\
3.020703125	0.000914468794000811\\
3.02109375	0.000935318450245859\\
3.021484375	0.000937681637504184\\
3.021875	0.00095895421946679\\
3.022265625	0.00096136450580353\\
3.02265625	0.000983065207154965\\
3.023046875	0.000985523129966026\\
3.0234375	0.00100765709917283\\
3.023828125	0.00101016318892633\\
3.02421875	0.00103273552481653\\
3.024609375	0.00103529030452165\\
3.025	0.00105830605176571\\
3.025390625	0.00106091003643627\\
3.02578125	0.00108437418093565\\
3.026171875	0.00108702787702875\\
3.0265625	0.00111094534121747\\
3.026953125	0.00111364924607926\\
3.02734375	0.00113802488414372\\
3.027734375	0.00114077948543212\\
3.028125	0.00116561807844029\\
3.028515625	0.00116842385355653\\
3.02890625	0.0011937301045073\\
3.029296875	0.00119658751999907\\
3.0296875	0.00122236604880932\\
3.030078125	0.0012252755597828\\
3.03046875	0.00125153089817509\\
3.030859375	0.00125449294769098\\
3.03125	0.00128122953403675\\
3.031640625	0.00128424455250098\\
3.03203125	0.00131146672658033\\
3.032421875	0.001314535131133\\
3.0328125	0.0013422471288429\\
3.033203125	0.00134536932273477\\
3.03359375	0.00137357527072801\\
3.033984375	0.00137675164269524\\
3.034375	0.0014054555529821\\
3.034765625	0.00140868647662096\\
3.03515625	0.00143789224110158\\
3.035546875	0.00144117807422717\\
3.0359375	0.00147088945920615\\
3.036328125	0.0014742305432236\\
3.03671875	0.00150445118386067\\
3.037109375	0.00150784784311675\\
3.0375	0.00153858123786677\\
3.037890625	0.00154203377901752\\
3.03828125	0.00157328328402606\\
3.038671875	0.0015767919953884\\
3.0390625	0.00160856081888383\\
3.039453125	0.00161212596979254\\
3.03984375	0.00164441716644959\\
3.040234375	0.00164803900662314\\
3.040625	0.00168085547193009\\
3.041015625	0.00168453423081516\\
3.04140625	0.00171787869543394\\
3.041796875	0.00172161458158193\\
3.0421875	0.00175548960572058\\
3.042578125	0.00175928280613924\\
3.04296875	0.00179369077392799\\
3.043359375	0.00179754145345967\\
3.04375	0.00183248456736607\\
3.044140625	0.00183639286805359\\
3.04453125	0.00187187314331183\\
3.044921875	0.00187583918378031\\
3.0453125	0.00191185844286323\\
3.045703125	0.00191588231770723\\
3.04609375	0.00195244218484625\\
3.046484375	0.00195652396401869\\
3.046875	0.00199362585978236\\
3.047265625	0.00199776558800124\\
3.04765625	0.00203541072392177\\
3.048046875	0.00203960842008044\\
3.0484375	0.00207779779337081\\
3.048828125	0.00208205344996237\\
3.04921875	0.00212078783830094\\
3.049609375	0.0021251014208552\\
3.05	0.00216438137726627\\
3.050390625	0.00216875282379014\\
3.05078125	0.00220857867162749\\
3.051171875	0.00221300789207568\\
3.0515625	0.00225337972010742\\
3.051953125	0.00225786659585836\\
3.05234375	0.00229878425347074\\
3.052734375	0.00230332863681859\\
3.053125	0.00234479172935664\\
3.053515625	0.00234939344302809\\
3.05390625	0.00239140132726767\\
3.054296875	0.00239606016394411\\
3.0546875	0.00243861194370965\\
3.055078125	0.00244332766558486\\
3.05546875	0.0024864221875287\\
3.055859375	0.00249119452587898\\
3.05625	0.00253483037543134\\
3.056640625	0.00253965903020337\\
3.05703125	0.00258383452768562\\
3.057421875	0.00258871916712167\\
3.0578125	0.00263343236406399\\
3.058203125	0.0026383726243342\\
3.05859375	0.00268362129997968\\
3.058984375	0.00268861678485166\\
3.059375	0.00273439844286294\\
3.059765625	0.00273944872339626\\
3.06015625	0.00278576058878954\\
3.060546875	0.00279086520305327\\
3.0609375	0.00283770421934904\\
3.061328125	0.00284286267216949\\
3.06171875	0.00289022549877771\\
3.062109375	0.00289543726151997\\
3.0625	0.00294332027137401\\
3.062890625	0.00294858478174476\\
3.06328125	0.00299698405918036\\
3.063671875	0.00300230072107688\\
3.0640625	0.00305121205997771\\
3.064453125	0.00305658024334932\\
3.06484375	0.00310599914555887\\
3.065234375	0.00311141818632166\\
3.065625	0.00316133986033584\\
3.066015625	0.00316680906030697\\
3.06640625	0.00321722842024563\\
3.066796875	0.003222747047122\\
3.0671875	0.00327365871199348\\
3.067578125	0.00327922599936059\\
3.06796875	0.00333062429263542\\
3.068359375	0.00333623944001182\\
3.06875	0.00338811838948949\\
3.069140625	0.00339378056241557\\
3.06953125	0.00344613390041282\\
3.069921875	0.00345184223056449\\
3.0703125	0.00350466339441624\\
3.070703125	0.0035104169797755\\
3.07109375	0.00356369911265553\\
3.071484375	0.00356949701770226\\
3.071875	0.00362323296978495\\
3.072265625	0.00362907422572967\\
3.07265625	0.00368325655567148\\
3.073046875	0.00368914016074129\\
3.0734375	0.0037437611375033\\
3.073828125	0.00374968605725456\\
3.07421875	0.00380473766225897\\
3.074609375	0.00381070282993079\\
3.075	0.00386617675957091\\
3.075390625	0.00387218107648302\\
3.07578125	0.0039280687449601\\
3.076171875	0.0039341110809552\\
3.0765625	0.00399040362347236\\
3.076953125	0.0039964828173833\\
3.07734375	0.0040531710936822\\
3.077734375	0.00405928595385063\\
3.078125	0.0041163605520893\\
3.078515625	0.00412250985692708\\
3.07890625	0.00417996109790586\\
3.079296875	0.0041861435964865\\
3.0796875	0.00424396153821682\\
3.080078125	0.00425017595091148\\
3.08046875	0.00430835039352573\\
3.080859375	0.00431459541267465\\
3.08125	0.00437311590367528\\
3.081640625	0.00437939019430189\\
3.08203125	0.00443824603414456\\
3.082421875	0.00444454823470686\\
3.0828125	0.0045037284827103\\
3.083203125	0.00451005720588427\\
3.08359375	0.0045695506864778\\
3.083984375	0.00457590451998158\\
3.084375	0.00463569982925627\\
3.084765625	0.00464207733670996\\
3.08515625	0.00470216284930203\\
3.085546875	0.0047085625711194\\
3.0859375	0.00476892644738669\\
3.086328125	0.00477534690170422\\
3.08671875	0.00483597709520822\\
3.087109375	0.00484241677883723\\
3.0875	0.0049033010441164\\
3.087890625	0.00490975843354313\\
3.08828125	0.00497088433416693\\
3.088671875	0.00497735788656328\\
3.0890625	0.00503871280345791\\
3.089453125	0.00504520095774197\\
3.08984375	0.00510677209777732\\
3.090234375	0.0051132732756809\\
3.090625	0.00517504768051325\\
3.091015625	0.00518156028769035\\
3.09140625	0.00524352484284307\\
3.091796875	0.00525004726999256\\
3.0921875	0.00531218871415717\\
3.092578125	0.00531871933818273\\
3.09296875	0.00538102427274545\\
3.093359375	0.00538756145791375\\
3.09375	0.00545001635667752\\
3.094140625	0.00545655845582438\\
3.09453125	0.0055191496749174\\
3.094921875	0.00552569503065037\\
3.0953125	0.00558840881861755\\
3.095703125	0.00559495576453983\\
3.09609375	0.00565777827258174\\
3.096484375	0.00566432513453918\\
3.096875	0.00572724242689837\\
3.097265625	0.00573378752423004\\
3.09765625	0.00579678558871777\\
3.098046875	0.00580332723551891\\
3.0984375	0.00586639199413952\\
3.098828125	0.005872928500537\\
3.09921875	0.00593604582021712\\
3.099609375	0.00594257549364663\\
3.1	0.00600573119704784\\
3.100390625	0.00601225234354352\\
3.10078125	0.00607543221993367\\
3.101171875	0.00608194314541066\\
3.1015625	0.00614513296159203\\
3.101953125	0.00615163197313962\\
3.10234375	0.00621481748440011\\
3.102734375	0.00622130289156964\\
3.103125	0.00628446985265718\\
3.103515625	0.0062909399687463\\
3.10390625	0.00635407414483247\\
3.104296875	0.00636052728816772\\
3.1046875	0.00642361446580431\\
3.105078125	0.00643004896101473\\
3.10546875	0.00649307495904239\\
3.105859375	0.00649948913832432\\
3.10625	0.0065624398187456\\
3.106640625	0.00656883202311853\\
3.10703125	0.00663169330188396\\
3.107421875	0.00663806188243043\\
3.1078125	0.00670081974016057\\
3.108203125	0.00670716305925545\\
3.10859375	0.00676980355184398\\
3.108984375	0.00677611998436944\\
3.109375	0.00683862925348144\\
3.109765625	0.00684491718801716\\
3.11015625	0.00690728147145414\\
3.110546875	0.00691353931145322\\
3.1109375	0.00697574495336539\\
3.111328125	0.00698197111830723\\
3.11171875	0.00704400457925303\\
3.112109375	0.00705019750577485\\
3.1125	0.00711204537259746\\
3.112890625	0.00711820351559389\\
3.11328125	0.00717985251111486\\
3.113671875	0.00718597434482326\\
3.1140625	0.00724741133732287\\
3.114453125	0.00725349535637143\\
3.11484375	0.00731470736885953\\
3.115234375	0.00732075208929572\\
3.115625	0.00738172630855338\\
3.116015625	0.00738773026882988\\
3.11640625	0.00744845405420769\\
3.116796875	0.00745441581614692\\
3.1171875	0.00751487670811457\\
3.117578125	0.00752079485783419\\
3.11796875	0.00758098058626544\\
3.118359375	0.00758685373507539\\
3.11875	0.00764675222725764\\
3.119140625	0.00765257901251992\\
3.11953125	0.00771217840088845\\
3.119921875	0.00771795748683601\\
3.1203125	0.00777724611641339\\
3.120703125	0.00778297619494417\\
3.12109375	0.00784194263046878\\
3.121484375	0.00784762242189352\\
3.121875	0.00790625545466739\\
3.122265625	0.00791188370841667\\
3.12265625	0.00797017236282116\\
3.123046875	0.00797574785812216\\
3.1234375	0.00803368139781213\\
3.123828125	0.00803920294432281\\
3.12421875	0.00809677087810989\\
3.124609375	0.00810223731650872\\
3.125	0.00815942940390357\\
3.125390625	0.00816483960644909\\
3.12578125	0.00822164586288032\\
3.126171875	0.00822699873391564\\
3.1265625	0.0082834094355988\\
3.126953125	0.00828870391203296\\
3.12734375	0.00834470960051625\\
3.127734375	0.00834994465225236\\
3.128125	0.00840553613860529\\
3.128515625	0.00841071076893307\\
3.12890625	0.00846587913760821\\
3.129296875	0.00847099238354865\\
3.1296875	0.00852572899589177\\
3.130078125	0.00853077992851681\\
3.13046875	0.00858507642593587\\
3.130859375	0.00859006415062957\\
3.13125	0.00864391245742446\\
3.131640625	0.00864883611411393\\
3.13203125	0.00870222843996693\\
3.132421875	0.00870708720331592\\
3.1328125	0.00876001604543397\\
3.133203125	0.00876480912498856\\
3.13359375	0.00881726726992937\\
3.133984375	0.00882199391023164\\
3.134375	0.00887397443537807\\
3.134765625	0.00887863391603538\\
3.13515625	0.00893013019075362\\
3.135546875	0.00893472182647592\\
3.1359375	0.0089857275129468\\
3.136328125	0.00899025065354664\\
3.13671875	0.00904075970727369\\
3.137109375	0.00904521373762357\\
3.1375	0.00909522040763378\\
3.137890625	0.00909960474759153\\
3.13828125	0.00914910357632159\\
3.138671875	0.00915341768062383\\
3.1390625	0.00920240350351165\\
3.139453125	0.00920664686163164\\
3.13984375	0.00925511480640218\\
3.140234375	0.00925928694236688\\
3.140625	0.00930723242804632\\
3.141015625	0.00931133290023212\\
3.14140625	0.00935875163586175\\
3.141796875	0.00936278003675817\\
3.1421875	0.00940966801984722\\
3.142578125	0.00941362397577805\\
3.14296875	0.00945997749049354\\
3.143359375	0.00946386066132554\\
3.14375	0.00950967627641042\\
3.144140625	0.00951348635522109\\
3.14453125	0.00955876092168673\\
3.144921875	0.00956249763441264\\
3.1453125	0.00960722828297023\\
3.145703125	0.00961089138802329\\
3.14609375	0.00965507552629497\\
3.146484375	0.00965866481416278\\
3.146875	0.00970230012367423\\
3.147265625	0.00970581541648485\\
3.14765625	0.0097488998494395\\
3.148046875	0.00975234100051381\\
3.1484375	0.00979487277636615\\
3.148828125	0.00979823966974358\\
3.14921875	0.00984021727157902\\
3.149609375	0.00984350982152726\\
3.15	0.0098849319922607\\
3.150390625	0.00988815014276057\\
3.15078125	0.00992901588115913\\
3.151171875	0.00993215960537697\\
3.1515625	0.00997246816191577\\
3.151953125	0.00997553746165458\\
3.15234375	0.0100152883342268\\
3.152734375	0.0100182832393649\\
3.153125	0.0100574761688357\\
3.153515625	0.0100603967367512\\
3.15390625	0.0100990317023779\\
3.154296875	0.0101018780173607\\
3.1546875	0.0101399552320967\\
3.155078125	0.010142727404741\\
3.15546875	0.010180247310414\\
3.155859375	0.0101829454770073\\
3.15625	0.0102199087393942\\
3.156640625	0.0102225330612971\\
3.15703125	0.0102589405650964\\
3.157421875	0.0102614912281087\\
3.1578125	0.0102973440718301\\
3.158203125	0.0102998212855496\\
3.15859375	0.0103351207763218\\
3.158984375	0.0103375247735009\\
3.159375	0.0103722724218045\\
3.159765625	0.0103746034576968\\
3.16015625	0.0104088009720424\\
3.160546875	0.0104110593237454\\
3.1609375	0.0104447086052915\\
3.161328125	0.0104468945710838\\
3.16171875	0.0104799977082131\\
3.162109375	0.0104821116068941\\
3.1625	0.0105146708697514\\
3.162890625	0.0105167130399764\\
3.16328125	0.010548730874973\\
3.163671875	0.0105507016745801\\
3.1640625	0.0105821806988828\\
3.164453125	0.0105840805042376\\
3.16484375	0.0106150235002413\\
3.165234375	0.0106168527055566\\
3.165625	0.0106472626153469\\
3.166015625	0.0106490216320285\\
3.16640625	0.0106789015518469\\
3.166796875	0.01068059080783\\
3.1671875	0.0107099439825404\\
3.167578125	0.0107115639216246\\
3.16796875	0.0107403937392103\\
3.168359375	0.010741944820408\\
3.16875	0.0107702548064541\\
3.169140625	0.0107717375033385\\
3.16953125	0.010799531315584\\
3.169921875	0.0108009461156406\\
3.1703125	0.0108282275385161\\
3.170703125	0.0108295749425071\\
3.17109375	0.0108563478817434\\
3.171484375	0.0108576284030644\\
3.171875	0.010883896880328\\
3.172265625	0.0108851110443862\\
3.17265625	0.010910879191961\\
3.173046875	0.0109120275355554\\
3.1734375	0.0109372995910793\\
3.173828125	0.0109383826617808\\
3.17421875	0.0109631629630371\\
3.174609375	0.0109641813185934\\
3.175	0.0109884742983599\\
3.175390625	0.0109894285060914\\
3.17578125	0.0110132386870632\\
3.176171875	0.0110141293232751\\
3.1765625	0.0110374613130393\\
3.176953125	0.0110382889624567\\
3.17734375	0.0110611474485509\\
3.177734375	0.0110619127037346\\
3.178125	0.0110843024487757\\
3.178515625	0.0110850059095764\\
3.17890625	0.0111069317464665\\
3.179296875	0.011107574019471\\
3.1796875	0.0111290408466882\\
3.180078125	0.0111296225446864\\
3.18046875	0.0111506353216466\\
3.180859375	0.0111511570631038\\
3.18125	0.0111717208056259\\
3.181640625	0.0111721832141694\\
3.18203125	0.0111923029900112\\
3.182421875	0.0111927066939277\\
3.1828125	0.0112123876184196\\
3.183203125	0.0112127332501615\\
3.18359375	0.0112319804819307\\
3.183984375	0.0112322686776398\\
3.184375	0.0112510874144256\\
3.184765625	0.0112513188134589\\
3.18515625	0.0112697142880247\\
3.185546875	0.0112698895325014\\
3.1859375	0.0112878670086367\\
3.186328125	0.0112879867429978\\
3.18671875	0.0113055515116205\\
3.187109375	0.0113056163821916\\
3.1875	0.011322773757545\\
3.187890625	0.0113227844121138\\
3.18828125	0.0113395397280698\\
3.188671875	0.0113394968154843\\
3.1890625	0.0113558554219289\\
3.189453125	0.011355759591698\\
3.18984375	0.0113717268510278\\
3.190234375	0.0113715787529323\\
3.190625	0.011387160036648\\
3.191015625	0.0113869603203796\\
3.19140625	0.0114021610057726\\
3.191796875	0.0114019103205667\\
3.1921875	0.0114167357875097\\
3.192578125	0.0114164347817969\\
3.19296875	0.011430890409633\\
3.193359375	0.0114305397307053\\
3.19375	0.0114446308952338\\
3.194140625	0.0114442311889213\\
3.19453125	0.0114579632594776\\
3.194921875	0.0114575151698322\\
3.1953125	0.0114708935064733\\
3.195703125	0.011470397675474\\
3.19609375	0.0114834276262563\\
3.196484375	0.0114828846935104\\
3.196875	0.0114955715918583\\
3.197265625	0.0114949821943373\\
3.19765625	0.0115073313565155\\
3.198046875	0.0115066961282722\\
3.1984375	0.0115187128509504\\
3.198828125	0.0115180324228774\\
3.19921875	0.0115297219807768\\
3.199609375	0.0115289969803545\\
3.2	0.0115403646240111\\
3.200390625	0.0115395956750746\\
3.20078125	0.011550646628665\\
3.201171875	0.0115498343511806\\
3.2015625	0.0115605738104563\\
3.201953125	0.0115597188203118\\
3.20234375	0.0115701519506146\\
3.202734375	0.0115692548594168\\
3.203125	0.0115793867937857\\
3.203515625	0.0115784482086667\\
3.20390625	0.0115882840460237\\
3.204296875	0.0115873045694546\\
3.2046875	0.011596849372884\\
3.205078125	0.0115958296025109\\
3.20546875	0.0116050883976158\\
3.205859375	0.0116040289260901\\
3.20625	0.0116130066994273\\
3.206640625	0.0116119081142561\\
3.20703125	0.0116206098118603\\
3.207421875	0.0116194726952585\\
3.2078125	0.011627903221239\\
3.208203125	0.0116267281499951\\
3.20859375	0.011634892365203\\
3.208984375	0.0116336799105561\\
3.209375	0.0116415826313432\\
3.209765625	0.0116403333588586\\
3.21015625	0.0116479793558941\\
3.210546875	0.011646693825357\\
3.2109375	0.0116540878225244\\
3.211328125	0.0116527665878383\\
3.21171875	0.0116599132611981\\
3.212109375	0.0116585568702892\\
3.2125	0.0116654608471158\\
3.212890625	0.0116640698418475\\
3.21328125	0.0116707356997292\\
3.213671875	0.0116693106158259\\
3.2140625	0.0116757428818239\\
3.214453125	0.0116742842487962\\
3.21484375	0.0116804873986851\\
3.215234375	0.0116789957397678\\
3.215625	0.0116849741973173\\
3.216015625	0.0116834500294107\\
3.21640625	0.0116892081657411\\
3.216796875	0.0116876519993614\\
3.2171875	0.0116931941323557\\
3.217578125	0.0116916064715902\\
3.21796875	0.0116969368653557\\
3.218359375	0.0116953182078259\\
3.21875	0.0117004410722163\\
3.219140625	0.0116987919090441\\
3.21953125	0.0117037113992442\\
3.219921875	0.0117020322150285\\
3.2203125	0.0117067524311665\\
3.220703125	0.0117050437039605\\
3.22109375	0.0117095686908026\\
3.221484375	0.0117078308920995\\
3.221875	0.0117121646387623\\
3.222265625	0.0117103982334861\\
3.22265625	0.0117145446732181\\
3.223046875	0.0117127501197238\\
3.2234375	0.0117167131297222\\
3.223828125	0.0117148908797855\\
3.22421875	0.0117186742810595\\
3.224609375	0.0117168247798922\\
3.225	0.0117204323371691\\
3.225390625	0.0117185560234248\\
3.22578125	0.0117219914450946\\
3.226171875	0.0117200887508826\\
3.2265625	0.0117233556889893\\
3.226953125	0.0117214270398946\\
3.22734375	0.011724529090154\\
3.227734375	0.0117225749052565\\
3.228125	0.0117255156071181\\
3.228515625	0.0117235362990229\\
3.22890625	0.0117263191357715\\
3.229296875	0.0117243151106337\\
3.2296875	0.01172694350951\\
3.230859375	0.011725340233081\\
3.23203125	0.0117277791022712\\
3.233203125	0.0117256022070631\\
3.234375	0.011727134351986\\
3.235546875	0.0117244188760601\\
3.23671875	0.0117251027895335\\
3.237890625	0.0117218819750491\\
3.2390625	0.0117217730848633\\
3.240234375	0.0117180784175126\\
3.24140625	0.0117172291567265\\
3.242578125	0.0117130904110496\\
3.24375	0.0117115502977096\\
3.244921875	0.0117069955873337\\
3.24609375	0.0117048113120735\\
3.247265625	0.0116998671440083\\
3.2484375	0.0116970826640586\\
3.250390625	0.0116888732158102\\
3.25234375	0.0116821805315954\\
3.254296875	0.011672948796857\\
3.25625	0.0116649941814906\\
3.258203125	0.0116548505712881\\
3.26015625	0.0116457771555964\\
3.262890625	0.0116306023464059\\
3.265625	0.0116158891251352\\
3.269140625	0.011594574750923\\
3.27265625	0.0115731265383943\\
3.277734375	0.0115393732421385\\
3.28203125	0.0115100269520809\\
3.294140625	0.0114206429113999\\
3.30234375	0.011356699120979\\
3.3375	0.0110629026052447\\
3.38515625	0.0106552355040446\\
3.404296875	0.0105012419762289\\
3.4203125	0.0103813620139945\\
3.434765625	0.010282306003095\\
3.448046875	0.010200284974939\\
3.4609375	0.0101298415296842\\
3.4734375	0.0100707011490542\\
3.4859375	0.0100208094722536\\
3.4984375	0.00998006489888681\\
3.511328125	0.009947188094932\\
3.525	0.00992161974471806\\
3.53984375	0.00990333612611138\\
3.55625	0.00989256615915224\\
3.575390625	0.00988946003788271\\
3.599609375	0.00989515475607128\\
3.63671875	0.00991415325114176\\
3.748046875	0.00997519074023856\\
3.801171875	0.00999299728845138\\
3.85703125	0.0100022955004349\\
3.930859375	0.010004580725143\\
4.75859375	0.0100000009427745\\
9	0.00999999999999979\\
};
\addlegendentry{ref. sol.}

\end{axis}

\end{tikzpicture}%

==> Sedimentation06.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.66\fwidth,
height=0.95\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.7,
ymin=0,
ymax=0.81,
axis background/.style={fill=white},
xlabel={$x$},
ylabel={$\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99375	0\\
-2.9875	0\\
-2.98125	0\\
-2.975	0\\
-2.96875	0\\
-2.9625	0\\
-2.95625	0\\
-2.95	0\\
-2.94375	0\\
-2.9375	0\\
-2.93125	0\\
-2.925	0\\
-2.91875	0\\
-2.9125	0\\
-2.90625	0\\
-2.9	0\\
-2.89375	0\\
-2.8875	0\\
-2.88125	0\\
-2.875	0\\
-2.86875	0\\
-2.8625	0\\
-2.85625	0\\
-2.85	0\\
-2.84375	0\\
-2.8375	0\\
-2.83125	0\\
-2.825	0\\
-2.81875	0\\
-2.8125	0\\
-2.80625	0\\
-2.8	0\\
-2.79375	0\\
-2.7875	0\\
-2.78125	0\\
-2.775	0\\
-2.76875	0\\
-2.7625	0\\
-2.75625	0\\
-2.75	0\\
-2.74375	0\\
-2.7375	0\\
-2.73125	0\\
-2.725	0\\
-2.71875	0\\
-2.7125	0\\
-2.70625	0\\
-2.7	0\\
-2.69375	0\\
-2.6875	0\\
-2.68125	0\\
-2.675	0\\
-2.66875	0\\
-2.6625	0\\
-2.65625	0\\
-2.65	0\\
-2.64375	0\\
-2.6375	0\\
-2.63125	0\\
-2.625	0\\
-2.61875	0\\
-2.6125	0\\
-2.60625	0\\
-2.6	0\\
-2.59375	0\\
-2.5875	0\\
-2.58125	0\\
-2.575	0\\
-2.56875	0\\
-2.5625	0\\
-2.55625	0\\
-2.55	0\\
-2.54375	0\\
-2.5375	0\\
-2.53125	0\\
-2.525	0\\
-2.51875	0\\
-2.5125	0\\
-2.50625	0\\
-2.5	0\\
-2.49375	0\\
-2.4875	0\\
-2.48125	0\\
-2.475	0\\
-2.46875	0\\
-2.4625	0\\
-2.45625	0\\
-2.45	0\\
-2.44375	0\\
-2.4375	0\\
-2.43125	0\\
-2.425	0\\
-2.41875	0\\
-2.4125	0\\
-2.40625	0\\
-2.4	0\\
-2.39375	0\\
-2.3875	0\\
-2.38125	0\\
-2.375	0\\
-2.36875	0\\
-2.3625	0\\
-2.35625	0\\
-2.35	0\\
-2.34375	0\\
-2.3375	0\\
-2.33125	0\\
-2.325	0\\
-2.31875	0\\
-2.3125	0\\
-2.30625	0\\
-2.3	0\\
-2.29375	0\\
-2.2875	0\\
-2.28125	0\\
-2.275	0\\
-2.26875	0\\
-2.2625	0\\
-2.25625	0\\
-2.25	0\\
-2.24375	0\\
-2.2375	0\\
-2.23125	0\\
-2.225	0\\
-2.21875	0\\
-2.2125	0\\
-2.20625	0\\
-2.2	0\\
-2.19375	0\\
-2.1875	0\\
-2.18125	0\\
-2.175	0\\
-2.16875	0\\
-2.1625	0\\
-2.15625	0\\
-2.15	0\\
-2.14375	0\\
-2.1375	0\\
-2.13125	0\\
-2.125	0\\
-2.11875	0\\
-2.1125	0\\
-2.10625	0\\
-2.1	0\\
-2.09375	0\\
-2.0875	0\\
-2.08125	0\\
-2.075	0\\
-2.06875	0\\
-2.0625	0\\
-2.05625	0\\
-2.05	0\\
-2.04375	0\\
-2.0375	0\\
-2.03125	0\\
-2.025	0\\
-2.01875	0\\
-2.0125	0\\
-2.00625	0\\
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.9875	0\\
-0.98125	0\\
-0.975000000000001	0\\
-0.96875	0\\
-0.9625	0\\
-0.95625	0\\
-0.95	0\\
-0.943750000000001	0\\
-0.9375	0\\
-0.93125	0\\
-0.925	0\\
-0.91875	0\\
-0.912500000000001	0\\
-0.90625	0\\
-0.9	0\\
-0.89375	0\\
-0.8875	0\\
-0.881250000000001	0\\
-0.875	0\\
-0.86875	0\\
-0.8625	0\\
-0.85625	0\\
-0.850000000000001	0\\
-0.84375	0\\
-0.8375	0\\
-0.83125	0\\
-0.825	0\\
-0.818750000000001	0\\
-0.8125	0\\
-0.80625	0\\
-0.8	0\\
-0.79375	0\\
-0.787500000000001	0\\
-0.78125	0\\
-0.775	0\\
-0.76875	0\\
-0.7625	0\\
-0.756250000000001	0\\
-0.75	0\\
-0.74375	0\\
-0.7375	0\\
-0.73125	0\\
-0.725000000000001	0\\
-0.71875	0\\
-0.7125	0\\
-0.70625	0\\
-0.7	0\\
-0.693750000000001	0\\
-0.6875	0\\
-0.68125	0\\
-0.675	0\\
-0.66875	0\\
-0.662500000000001	0\\
-0.65625	0\\
-0.65	0\\
-0.64375	0\\
-0.6375	0\\
-0.631250000000001	0\\
-0.625	0\\
-0.61875	0\\
-0.6125	0\\
-0.60625	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.58125	0\\
-0.575	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.55	0\\
-0.54375	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.51875	0\\
-0.5125	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.4875	0\\
-0.48125	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	8.88178419700125e-16\\
-0.45625	8.88178419700125e-16\\
-0.45	8.88178419700125e-16\\
-0.44375	1.77635683940025e-15\\
-0.4375	2.66453525910038e-15\\
-0.43125	3.5527136788005e-15\\
-0.425	7.105427357601e-15\\
-0.41875	8.88178419700125e-15\\
-0.4125	1.50990331349021e-14\\
-0.40625	2.04281036531029e-14\\
-0.4	3.5527136788005e-14\\
-0.39375	4.70734562441066e-14\\
-0.3875	7.99360577730113e-14\\
-0.38125	1.06581410364015e-13\\
-0.375	1.82076576038526e-13\\
-0.36875	2.43360886997834e-13\\
-0.3625	4.13002965160558e-13\\
-0.35625	5.53335155473178e-13\\
-0.35	9.36140054363932e-13\\
-0.34375	1.25499610703628e-12\\
-0.3375	2.1218582446636e-12\\
-0.33125	2.8475000135586e-12\\
-0.325	4.80238071531858e-12\\
-0.31875	6.44995168386231e-12\\
-0.3125	1.08570930024143e-11\\
-0.30625	1.45954359709322e-11\\
-0.3	2.45208298110811e-11\\
-0.29375	3.29869465076627e-11\\
-0.2875	5.5312199265245e-11\\
-0.28125	7.44568851018812e-11\\
-0.275	1.24595445072373e-10\\
-0.26875	1.67803548833945e-10\\
-0.2625	2.80207856917514e-10\\
-0.25625	3.77501585546725e-10\\
-0.25	6.28952001591188e-10\\
-0.24375	8.4740925387905e-10\\
-0.2375	1.40840050733004e-09\\
-0.23125	1.89720861243359e-09\\
-0.225	3.14462678119298e-09\\
-0.21875	4.23369073132562e-09\\
-0.2125	6.99605173792861e-09\\
-0.20625	9.40987643360813e-09\\
-0.2	1.54962371823331e-08\\
-0.19375	2.08127515222145e-08\\
-0.1875	3.41412684790043e-08\\
-0.18125	4.57635236372766e-08\\
-0.175	7.47393471556279e-08\\
-0.16875	9.99229472498087e-08\\
-0.1625	1.6237608591041e-07\\
-0.15625	2.16387809004459e-07\\
-0.15	3.4965807227394e-07\\
-0.14375	4.64142583034288e-07\\
-0.1375	7.45294093107418e-07\\
-0.13125	9.84745595289382e-07\\
-0.125	1.57024523339544e-06\\
-0.11875	2.06366152433191e-06\\
-0.1125	3.26547693862977e-06\\
-0.10625	4.26558735711069e-06\\
-0.0999999999999996	6.69346254245085e-06\\
-0.09375	8.6843449214058e-06\\
-0.0875000000000004	1.35045164908476e-05\\
-0.0812499999999998	1.73909559544327e-05\\
-0.0750000000000002	2.67826462749809e-05\\
-0.0687499999999996	3.42118369669464e-05\\
-0.0625	5.2146929404806e-05\\
-0.0562500000000004	6.60344542824376e-05\\
-0.0499999999999998	9.95632556008985e-05\\
-0.0437500000000002	0.00012491762354383\\
-0.0374999999999996	0.00018621048270262\\
-0.03125	0.000231366820253598\\
-0.0250000000000004	0.000340825664575384\\
-0.0187499999999998	0.000419197105080649\\
-0.0125000000000002	0.000609989177732473\\
-0.00624999999999964	0.000742406012880004\\
0	0.00106674633316128\\
0.00625000000000053	0.00128435600254662\\
0.0125000000000002	0.00182172276743131\\
0.0187500000000007	0.00216924710169586\\
0.0250000000000004	0.00303639322888305\\
0.03125	0.00357527220635756\\
0.0375000000000005	0.00493733861241274\\
0.0437500000000002	0.00574794629497699\\
0.0500000000000007	0.00782916254415156\\
0.0562500000000004	0.00901091885463856\\
0.0625	0.0121023475764774\\
0.0687500000000005	0.0137702905647101\\
0.0750000000000002	0.0182310301155244\\
0.0812500000000007	0.0205074495230537\\
0.0875000000000004	0.0267550568104609\\
0.09375	0.0297553551919538\\
0.100000000000001	0.0382415959185227\\
0.10625	0.0420548178919811\\
0.112500000000001	0.0532248539513072\\
0.11875	0.0578912578637176\\
0.125	0.0721283621394768\\
0.131250000000001	0.0776185323274667\\
0.1375	0.0951818173134775\\
0.143750000000001	0.101383201585644\\
0.15	0.122350873578116\\
0.15625	0.129067207955788\\
0.162500000000001	0.153299904634881\\
0.16875	0.160266216441284\\
0.175000000000001	0.18740198628923\\
0.18125	0.194313386704636\\
0.1875	0.223797956017774\\
0.193750000000001	0.230346047634721\\
0.2	0.261492088560836\\
0.206250000000001	0.267400554852155\\
0.2125	0.299461979159831\\
0.21875	0.304513777755277\\
0.225000000000001	0.336758729670922\\
0.23125	0.340810627185902\\
0.237500000000001	0.372580037333914\\
0.24375	0.375564259566974\\
0.25	0.406309198774768\\
0.256250000000001	0.408225051575989\\
0.2625	0.437522590240246\\
0.268750000000001	0.438422251773185\\
0.275	0.465973953300473\\
0.28125	0.46594642378398\\
0.287500000000001	0.491565402948813\\
0.29375	0.490721501265461\\
0.300000000000001	0.514313728519043\\
0.30625	0.51277372891504\\
0.3125	0.534317928653635\\
0.318750000000001	0.532202361688913\\
0.325	0.551731262443628\\
0.331250000000001	0.549154712436446\\
0.3375	0.566739042789878\\
0.34375	0.563806429897986\\
0.350000000000001	0.579542090622764\\
0.35625	0.576346827424701\\
0.362500000000001	0.590345094573562\\
0.36875	0.586968549200994\\
0.375	0.599348882465025\\
0.381250000000001	0.595860683800879\\
0.3875	0.606745626093209\\
0.393750000000001	0.603204462647335\\
0.4	0.612716136424996\\
0.40625	0.609170804662695\\
0.412500000000001	0.617428580144525\\
0.41875	0.613919121168824\\
0.425000000000001	0.621038116383262\\
0.43125	0.617596941266212\\
0.4375	0.623687095196763\\
0.443750000000001	0.620340041978162\\
0.45	0.625505571758225\\
0.456250000000001	0.622272865351479\\
0.4625	0.626611974190403\\
0.46875	0.62350907814694\\
0.475000000000001	0.627113823139645\\
0.48125	0.624152182741765\\
0.487500000000001	0.627108442894462\\
0.49375	0.624296124914518\\
0.5	0.626683631914311\\
0.506250000000001	0.624025869434737\\
0.5125	0.625918279073054\\
0.518750000000001	0.623417931258435\\
0.525	0.624882923813261\\
0.53125	0.622540861235637\\
0.537500000000001	0.623640265930829\\
0.54375	0.62145569236124\\
0.550000000000001	0.622245635239777\\
0.55625	0.620216356828437\\
0.5625	0.620747433632664\\
0.568750000000001	0.618870086022699\\
0.575	0.619187562361345\\
0.581250000000001	0.617457805386647\\
0.5875	0.617601845885455\\
0.59375	0.616014534047572\\
0.600000000000001	0.616020460661164\\
0.60625	0.614569795682723\\
0.612500000000001	0.614468373312469\\
0.61875	0.613148042997739\\
0.625	0.612965788486306\\
0.631250000000001	0.611769094215367\\
0.6375	0.611528603093574\\
0.643750000000001	0.610448576807675\\
0.65	0.610168861121709\\
0.65625	0.609198371753586\\
0.662500000000001	0.608895201975916\\
0.66875	0.608027050915022\\
0.675000000000001	0.607713295251327\\
0.68125	0.606940300476811\\
0.6875	0.606626255641892\\
0.693750000000001	0.60594132443292\\
0.7	0.605635032979524\\
0.706250000000001	0.60503122346809\\
0.7125	0.604738773844124\\
0.71875	0.604209346001539\\
0.725000000000001	0.603935152565345\\
0.73125	0.603473609453504\\
0.737500000000001	0.603220670626435\\
0.74375	0.60282079088257\\
0.75	0.602590924434138\\
0.756250000000001	0.602246787002943\\
0.7625	0.602040842141722\\
0.768750000000001	0.601746844243036\\
0.775	0.601564890734727\\
0.78125	0.601315759982906\\
0.787500000000001	0.601157254949507\\
0.79375	0.600948056443947\\
0.800000000000001	0.600811989829706\\
0.80625	0.600638128931621\\
0.8125	0.600523148866938\\
0.818750000000001	0.600380370277144\\
0.825	0.600284889743591\\
0.831250000000001	0.600169273406723\\
0.8375	0.600091559716292\\
0.84375	0.599999514001963\\
0.850000000000001	0.599937762661614\\
0.85625	0.599866015213242\\
0.862500000000001	0.599818409760695\\
0.86875	0.59976399635701\\
0.875	0.599728755733478\\
0.881250000000001	0.599689007474075\\
0.8875	0.599664422451363\\
0.893750000000001	0.599636951553387\\
0.9	0.599621411662822\\
0.90625	0.599604096138534\\
0.912500000000001	0.599596108463074\\
0.91875	0.599587075934964\\
0.925000000000001	0.599585277028479\\
0.93125	0.599582887927805\\
0.9375	0.599586050021029\\
0.943750000000001	0.599588880405345\\
0.95	0.599595912949932\\
0.956250000000001	0.599602737164045\\
0.9625	0.599612684657285\\
0.96875	0.599622458049252\\
0.975000000000001	0.599634494974693\\
0.98125	0.599646336863343\\
0.987500000000001	0.599659760478542\\
0.99375	0.59967293755142\\
1	0.599687159154565\\
1.00625	0.599701069455196\\
1.0125	0.599715604668591\\
1.01875	0.599729762309891\\
1.025	0.599744220830794\\
1.03125	0.599758241547835\\
1.0375	0.599772316736646\\
1.04375	0.599785904367552\\
1.05	0.599799362970088\\
1.05625	0.599812296929366\\
1.0625	0.599824969164255\\
1.06875	0.599837092949047\\
1.075	0.599848863133267\\
1.08125	0.599860073880663\\
1.0875	0.599870871715695\\
1.09375	0.599881110808893\\
1.1	0.599890903406886\\
1.10625	0.599900148109996\\
1.1125	0.599908932803174\\
1.11875	0.599917188889314\\
1.125	0.599924986836259\\
1.13125	0.599932282161074\\
1.1375	0.599939132739904\\
1.14375	0.599945511703099\\
1.15	0.599951467663288\\
1.15625	0.599956986493758\\
1.1625	0.599962109824786\\
1.16875	0.599966832620492\\
1.175	0.59997119108604\\
1.18125	0.599975186537439\\
1.1875	0.599978850817838\\
1.19375	0.599982189543331\\
1.2	0.599985230925737\\
1.20625	0.599987983348806\\
1.2125	0.59999047190379\\
1.21875	0.599992706603962\\
1.225	0.599994709788072\\
1.23125	0.599996492261396\\
1.2375	0.599998073887665\\
1.24375	0.599999465656578\\
1.25	0.60000068517825\\
1.25625	0.600001743195467\\
1.2625	0.600002655252271\\
1.26875	0.600003431548322\\
1.275	0.600004085729108\\
1.28125	0.600004627258305\\
1.2875	0.6000050680385\\
1.29375	0.600005416683175\\
1.3	0.600005683500264\\
1.30625	0.60000587619813\\
1.3125	0.600006003632959\\
1.31875	0.60000607259713\\
1.325	0.60000609063325\\
1.33125	0.600006063638898\\
1.3375	0.60000599797634\\
1.34375	0.600005898692102\\
1.35	0.60000577109578\\
1.35625	0.600005619441701\\
1.3625	0.600005448108155\\
1.36875	0.600005260625392\\
1.375	0.600005060554695\\
1.38125	0.600004850775125\\
1.3875	0.600004634137584\\
1.39375	0.600004412944144\\
1.4	0.60000418943382\\
1.40625	0.600003965404639\\
1.4125	0.600003742573836\\
1.41875	0.600003522305206\\
1.425	0.600003305875831\\
1.43125	0.600003094280676\\
1.4375	0.600002888429892\\
1.44375	0.600002689009768\\
1.45	0.600002496628576\\
1.45625	0.600002311718364\\
1.4625	0.600002134642732\\
1.46875	0.60000196562804\\
1.475	0.60000180484302\\
1.48125	0.600001652351018\\
1.4875	0.600001508168818\\
1.49375	0.60000137223377\\
1.5	0.600001244447263\\
1.50625	0.600001124652321\\
1.5125	0.600001012665723\\
1.51875	0.600000908262874\\
1.525	0.600000811201531\\
1.53125	0.60000072121167\\
1.5375	0.600000638012992\\
1.54375	0.600000561308176\\
1.55	0.60000049079577\\
1.55625	0.600000426165698\\
1.5625	0.60000036710872\\
1.56875	0.600000313313416\\
1.575	0.600000264473082\\
1.58125	0.600000220283662\\
1.5875	0.60000018044873\\
1.59375	0.600000144678014\\
1.6	0.600000112690937\\
1.60625	0.600000084215505\\
1.6125	0.600000058990775\\
1.61875	0.600000036765946\\
1.625	0.600000017302026\\
1.63125	0.600000000371042\\
1.6375	0.599999985757099\\
1.64375	0.599999973255669\\
1.65	0.599999962674192\\
1.65625	0.599999953831404\\
1.6625	0.599999946557617\\
1.66875	0.599999940694061\\
1.675	0.59999993609294\\
1.68125	0.599999932616782\\
1.6875	0.599999930138335\\
1.69375	0.599999928539939\\
1.7	0.599999927713302\\
1.70625	0.599999927558907\\
1.7125	0.599999927985709\\
1.71875	0.599999928910571\\
1.725	0.599999930257924\\
1.73125	0.599999931959233\\
1.7375	0.599999933952643\\
1.74375	0.599999936182478\\
1.75	0.599999938598887\\
1.75625	0.599999941157386\\
1.7625	0.599999943818508\\
1.76875	0.599999946547392\\
1.775	0.599999949313453\\
1.78125	0.599999952090007\\
1.7875	0.59999995485397\\
1.79375	0.599999957585521\\
1.8	0.59999996026783\\
1.80625	0.599999962886764\\
1.8125	0.59999996543064\\
1.81875	0.599999967889966\\
1.825	0.599999970257227\\
1.83125	0.599999972526664\\
1.8375	0.599999974694083\\
1.84375	0.599999976756668\\
1.85	0.599999978712817\\
1.85625	0.599999980561985\\
1.8625	0.599999982304543\\
1.86875	0.59999998394165\\
1.875	0.599999985475135\\
1.88125	0.599999986907387\\
1.8875	0.599999988241264\\
1.89375	0.599999989480001\\
1.9	0.599999990627134\\
1.90625	0.599999991686432\\
1.9125	0.599999992661832\\
1.91875	0.599999993557386\\
1.925	0.599999994377214\\
1.93125	0.599999995125461\\
1.9375	0.599999995806257\\
1.94375	0.599999996423695\\
1.95	0.599999996981795\\
1.95625	0.599999997484487\\
1.9625	0.599999997935591\\
1.96875	0.599999998338802\\
1.975	0.599999998697677\\
1.98125	0.599999999015628\\
1.9875	0.599999999295912\\
1.99375	0.599999999541631\\
2	0.599999999755725\\
2.00625	0.599999999940973\\
2.0125	0.600000000099993\\
2.01875	0.600000000235244\\
2.025	0.600000000349028\\
2.03125	0.600000000443492\\
2.0375	0.600000000520637\\
2.04375	0.600000000582318\\
2.05	0.600000000630252\\
2.05625	0.600000000666023\\
2.0625	0.600000000691089\\
2.06875	0.600000000706785\\
2.075	0.600000000714334\\
2.08125	0.600000000714848\\
2.0875	0.60000000070934\\
2.09375	0.600000000698726\\
2.1	0.600000000683831\\
2.10625	0.600000000665401\\
2.1125	0.600000000644099\\
2.11875	0.600000000620518\\
2.125	0.600000000595186\\
2.13125	0.600000000568568\\
2.1375	0.600000000541072\\
2.14375	0.600000000513056\\
2.15	0.60000000048483\\
2.15625	0.60000000045666\\
2.1625	0.600000000428773\\
2.16875	0.600000000401364\\
2.175	0.60000000037459\\
2.18125	0.600000000348587\\
2.1875	0.600000000323456\\
2.19375	0.600000000299286\\
2.2	0.600000000276138\\
2.20625	0.600000000254058\\
2.2125	0.600000000233075\\
2.21875	0.600000000213206\\
2.225	0.600000000194457\\
2.23125	0.60000000017682\\
2.2375	0.600000000160283\\
2.24375	0.600000000144824\\
2.25	0.600000000130415\\
2.25625	0.600000000117026\\
2.2625	0.600000000104619\\
2.26875	0.600000000093156\\
2.275	0.600000000082594\\
2.28125	0.600000000072892\\
2.2875	0.600000000064005\\
2.29375	0.600000000055889\\
2.3	0.600000000048499\\
2.30625	0.600000000041791\\
2.3125	0.600000000035721\\
2.31875	0.600000000030248\\
2.325	0.60000000002533\\
2.33125	0.600000000020926\\
2.3375	0.600000000016998\\
2.34375	0.600000000013512\\
2.35	0.600000000010428\\
2.35625	0.600000000007715\\
2.3625	0.60000000000534\\
2.36875	0.600000000003276\\
2.375	0.600000000001492\\
2.38125	0.599999999999962\\
2.3875	0.599999999998663\\
2.39375	0.59999999999757\\
2.4	0.599999999996662\\
2.40625	0.599999999995921\\
2.4125	0.599999999995326\\
2.41875	0.599999999994862\\
2.425	0.599999999994512\\
2.43125	0.599999999994264\\
2.4375	0.599999999994103\\
2.44375	0.599999999994019\\
2.45	0.599999999993999\\
2.45625	0.599999999994036\\
2.4625	0.599999999994119\\
2.46875	0.599999999994242\\
2.475	0.599999999994397\\
2.48125	0.599999999994578\\
2.4875	0.59999999999478\\
2.49375	0.599999999994997\\
2.5	0.599999999995226\\
2.50625	0.599999999995462\\
2.5125	0.599999999995703\\
2.51875	0.599999999995945\\
2.525	0.599999999996187\\
2.53125	0.599999999996426\\
2.5375	0.599999999996659\\
2.54375	0.599999999996888\\
2.55	0.59999999999711\\
2.55625	0.599999999997323\\
2.5625	0.599999999997528\\
2.56875	0.599999999997723\\
2.575	0.599999999997909\\
2.58125	0.599999999998086\\
2.5875	0.599999999998253\\
2.59375	0.59999999999841\\
2.6	0.599999999998556\\
2.60625	0.599999999998694\\
2.6125	0.599999999998822\\
2.61875	0.599999999998942\\
2.625	0.599999999999052\\
2.63125	0.599999999999154\\
2.6375	0.599999999999248\\
2.64375	0.599999999999334\\
2.65	0.599999999999413\\
2.65625	0.599999999999485\\
2.6625	0.599999999999551\\
2.66875	0.599999999999611\\
2.675	0.599999999999665\\
2.68125	0.599999999999714\\
2.6875	0.599999999999757\\
2.69375	0.599999999999797\\
2.7	0.599999999999832\\
2.70625	0.599999999999863\\
2.7125	0.59999999999989\\
2.71875	0.599999999999915\\
2.725	0.599999999999936\\
2.73125	0.599999999999955\\
2.7375	0.599999999999971\\
2.74375	0.599999999999985\\
2.75	0.599999999999997\\
2.75625	0.600000000000007\\
2.7625	0.600000000000016\\
2.76875	0.600000000000023\\
2.775	0.600000000000028\\
2.78125	0.600000000000033\\
2.7875	0.600000000000036\\
2.79375	0.600000000000039\\
2.8	0.600000000000041\\
2.80625	0.600000000000042\\
2.8125	0.600000000000043\\
2.81875	0.600000000000043\\
2.825	0.600000000000043\\
2.83125	0.600000000000042\\
2.8375	0.600000000000042\\
2.84375	0.600000000000041\\
2.85	0.60000000000004\\
2.85625	0.600000000000038\\
2.8625	0.600000000000037\\
2.86875	0.600000000000035\\
2.875	0.600000000000034\\
2.88125	0.600000000000032\\
2.8875	0.600000000000031\\
2.89375	0.600000000000029\\
2.9	0.600000000000027\\
2.90625	0.600000000000025\\
2.9125	0.600000000000024\\
2.91875	0.600000000000022\\
2.925	0.600000000000021\\
2.93125	0.600000000000019\\
2.9375	0.600000000000018\\
2.94375	0.600000000000017\\
2.95	0.600000000000016\\
2.95625	0.600000000000015\\
2.9625	0.600000000000014\\
2.96875	0.600000000000013\\
2.975	0.600000000000012\\
2.98125	0.600000000000011\\
2.9875	0.60000000000001\\
2.99375	0.600000000000009\\
3	0.600000000000009\\
3.00625	0.600000000000008\\
3.0125	0.600000000000008\\
3.01875	0.600000000000007\\
3.025	0.600000000000007\\
3.03125	0.600000000000006\\
3.0375	0.600000000000006\\
3.04375	0.600000000000005\\
3.05	0.600000000000004\\
3.05625	0.600000000000004\\
3.0625	0.600000000000003\\
3.06875	0.600000000000003\\
3.075	0.600000000000002\\
3.08125	0.600000000000001\\
3.0875	0.600000000000001\\
3.09375	0.600000000000001\\
3.1	0.600000000000001\\
3.10625	0.600000000000001\\
3.1125	0.600000000000001\\
3.11875	0.6\\
3.125	0.600000000000001\\
3.13125	0.6\\
3.1375	0.600000000000001\\
3.14375	0.6\\
3.15	0.600000000000001\\
3.15625	0.6\\
3.1625	0.600000000000001\\
3.16875	0.6\\
3.175	0.600000000000001\\
3.18125	0.6\\
3.1875	0.600000000000001\\
3.19375	0.6\\
3.2	0.600000000000001\\
3.20625	0.6\\
3.2125	0.600000000000001\\
3.21875	0.6\\
3.225	0.600000000000001\\
3.23125	0.6\\
3.2375	0.600000000000001\\
3.24375	0.6\\
3.25	0.600000000000001\\
3.25625	0.6\\
3.2625	0.600000000000001\\
3.26875	0.6\\
3.275	0.600000000000001\\
3.28125	0.6\\
3.2875	0.600000000000001\\
3.29375	0.6\\
3.3	0.600000000000001\\
3.30625	0.6\\
3.3125	0.600000000000001\\
3.31875	0.6\\
3.325	0.600000000000001\\
3.33125	0.6\\
3.3375	0.6\\
3.34375	0.6\\
3.35	0.6\\
3.35625	0.6\\
3.3625	0.6\\
3.36875	0.6\\
3.375	0.6\\
3.38125	0.6\\
3.3875	0.6\\
3.39375	0.6\\
3.4	0.6\\
3.40625	0.6\\
3.4125	0.6\\
3.41875	0.6\\
3.425	0.6\\
3.43125	0.6\\
3.4375	0.6\\
3.44375	0.6\\
3.45	0.6\\
3.45625	0.6\\
3.4625	0.6\\
3.46875	0.6\\
3.475	0.6\\
3.48125	0.6\\
3.4875	0.6\\
3.49375	0.6\\
3.5	0.6\\
3.50625	0.6\\
3.5125	0.6\\
3.51875	0.6\\
3.525	0.6\\
3.53125	0.6\\
3.5375	0.6\\
3.54375	0.6\\
3.55	0.6\\
3.55625	0.6\\
3.5625	0.6\\
3.56875	0.6\\
3.575	0.6\\
3.58125	0.6\\
3.5875	0.6\\
3.59375	0.6\\
3.6	0.6\\
3.60625	0.6\\
3.6125	0.6\\
3.61875	0.6\\
3.625	0.6\\
3.63125	0.6\\
3.6375	0.6\\
3.64375	0.6\\
3.65	0.6\\
3.65625	0.6\\
3.6625	0.6\\
3.66875	0.6\\
3.675	0.6\\
3.68125	0.6\\
3.6875	0.6\\
3.69375	0.6\\
3.7	0.6\\
3.70625	0.6\\
3.7125	0.6\\
3.71875	0.6\\
3.725	0.6\\
3.73125	0.6\\
3.7375	0.6\\
3.74375	0.6\\
3.75	0.6\\
3.75625	0.6\\
3.7625	0.6\\
3.76875	0.6\\
3.775	0.6\\
3.78125	0.6\\
3.7875	0.6\\
3.79375	0.6\\
3.8	0.6\\
3.80625	0.6\\
3.8125	0.6\\
3.81875	0.6\\
3.825	0.6\\
3.83125	0.6\\
3.8375	0.6\\
3.84375	0.6\\
3.85	0.6\\
3.85625	0.6\\
3.8625	0.6\\
3.86875	0.6\\
3.875	0.6\\
3.88125	0.6\\
3.8875	0.6\\
3.89375	0.6\\
3.9	0.6\\
3.90625	0.6\\
3.9125	0.6\\
3.91875	0.6\\
3.925	0.6\\
3.93125	0.6\\
3.9375	0.6\\
3.94375	0.6\\
3.95	0.6\\
3.95625	0.6\\
3.9625	0.6\\
3.96875	0.6\\
3.975	0.6\\
3.98125	0.6\\
3.9875	0.6\\
3.99375	0.6\\
4	0.6\\
4.00625	0.6\\
4.0125	0.6\\
4.01875	0.6\\
4.025	0.6\\
4.03125	0.6\\
4.0375	0.6\\
4.04375	0.6\\
4.05	0.6\\
4.05625	0.6\\
4.0625	0.6\\
4.06875	0.6\\
4.075	0.6\\
4.08125	0.6\\
4.0875	0.6\\
4.09375	0.6\\
4.1	0.6\\
4.10625	0.6\\
4.1125	0.6\\
4.11875	0.6\\
4.125	0.6\\
4.13125	0.6\\
4.1375	0.6\\
4.14375	0.6\\
4.15	0.6\\
4.15625	0.6\\
4.1625	0.6\\
4.16875	0.6\\
4.175	0.6\\
4.18125	0.6\\
4.1875	0.6\\
4.19375	0.6\\
4.2	0.6\\
4.20625	0.6\\
4.2125	0.6\\
4.21875	0.6\\
4.225	0.6\\
4.23125	0.6\\
4.2375	0.6\\
4.24375	0.6\\
4.25	0.6\\
4.25625	0.6\\
4.2625	0.6\\
4.26875	0.6\\
4.275	0.6\\
4.28125	0.6\\
4.2875	0.6\\
4.29375	0.6\\
4.3	0.6\\
4.30625	0.6\\
4.3125	0.6\\
4.31875	0.6\\
4.325	0.6\\
4.33125	0.6\\
4.3375	0.6\\
4.34375	0.6\\
4.35	0.6\\
4.35625	0.6\\
4.3625	0.6\\
4.36875	0.6\\
4.375	0.6\\
4.38125	0.6\\
4.3875	0.6\\
4.39375	0.6\\
4.4	0.6\\
4.40625	0.6\\
4.4125	0.6\\
4.41875	0.6\\
4.425	0.6\\
4.43125	0.6\\
4.4375	0.6\\
4.44375	0.6\\
4.45	0.6\\
4.45625	0.6\\
4.4625	0.6\\
4.46875	0.6\\
4.475	0.6\\
4.48125	0.6\\
4.4875	0.6\\
4.49375	0.6\\
4.5	0.6\\
4.50625	0.6\\
4.5125	0.6\\
4.51875	0.6\\
4.525	0.6\\
4.53125	0.6\\
4.5375	0.6\\
4.54375	0.6\\
4.55	0.6\\
4.55625	0.6\\
4.5625	0.6\\
4.56875	0.6\\
4.575	0.6\\
4.58125	0.6\\
4.5875	0.6\\
4.59375	0.6\\
4.6	0.6\\
4.60625	0.6\\
4.6125	0.6\\
4.61875	0.6\\
4.625	0.6\\
4.63125	0.6\\
4.6375	0.6\\
4.64375	0.6\\
4.65	0.6\\
4.65625	0.6\\
4.6625	0.6\\
4.66875	0.6\\
4.675	0.6\\
4.68125	0.6\\
4.6875	0.6\\
4.69375	0.6\\
4.7	0.6\\
4.70625	0.6\\
4.7125	0.6\\
4.71875	0.6\\
4.725	0.6\\
4.73125	0.6\\
4.7375	0.6\\
4.74375	0.6\\
4.75	0.6\\
4.75625	0.6\\
4.7625	0.6\\
4.76875	0.6\\
4.775	0.6\\
4.78125	0.6\\
4.7875	0.6\\
4.79375	0.6\\
4.8	0.6\\
4.80625	0.6\\
4.8125	0.6\\
4.81875	0.6\\
4.825	0.6\\
4.83125	0.6\\
4.8375	0.6\\
4.84375	0.6\\
4.85	0.6\\
4.85625	0.6\\
4.8625	0.6\\
4.86875	0.6\\
4.875	0.6\\
4.88125	0.6\\
4.8875	0.6\\
4.89375	0.6\\
4.9	0.6\\
4.90625	0.6\\
4.9125	0.6\\
4.91875	0.6\\
4.925	0.6\\
4.93125	0.6\\
4.9375	0.6\\
4.94375	0.6\\
4.95	0.6\\
4.95625	0.6\\
4.9625	0.6\\
4.96875	0.6\\
4.975	0.6\\
4.98125	0.6\\
4.9875	0.6\\
4.99375	0.6\\
5	0.6\\
5.00625	0.6\\
5.0125	0.6\\
5.01875	0.6\\
5.025	0.6\\
5.03125	0.6\\
5.0375	0.6\\
5.04375	0.6\\
5.05	0.6\\
5.05625	0.6\\
5.0625	0.6\\
5.06875	0.6\\
5.075	0.6\\
5.08125	0.6\\
5.0875	0.6\\
5.09375	0.6\\
5.1	0.6\\
5.10625	0.6\\
5.1125	0.6\\
5.11875	0.6\\
5.125	0.6\\
5.13125	0.6\\
5.1375	0.6\\
5.14375	0.6\\
5.15	0.6\\
5.15625	0.6\\
5.1625	0.6\\
5.16875	0.6\\
5.175	0.6\\
5.18125	0.6\\
5.1875	0.6\\
5.19375	0.6\\
5.2	0.6\\
5.20625	0.6\\
5.2125	0.6\\
5.21875	0.6\\
5.225	0.6\\
5.23125	0.6\\
5.2375	0.6\\
5.24375	0.6\\
5.25	0.6\\
5.25625	0.6\\
5.2625	0.6\\
5.26875	0.6\\
5.275	0.6\\
5.28125	0.6\\
5.2875	0.6\\
5.29375	0.6\\
5.3	0.6\\
5.30625	0.6\\
5.3125	0.6\\
5.31875	0.6\\
5.325	0.6\\
5.33125	0.6\\
5.3375	0.6\\
5.34375	0.6\\
5.35	0.6\\
5.35625	0.6\\
5.3625	0.6\\
5.36875	0.6\\
5.375	0.6\\
5.38125	0.6\\
5.3875	0.6\\
5.39375	0.6\\
5.4	0.6\\
5.40625	0.6\\
5.4125	0.6\\
5.41875	0.6\\
5.425	0.6\\
5.43125	0.6\\
5.4375	0.6\\
5.44375	0.6\\
5.45	0.6\\
5.45625	0.6\\
5.4625	0.6\\
5.46875	0.6\\
5.475	0.6\\
5.48125	0.6\\
5.4875	0.6\\
5.49375	0.6\\
5.5	0.6\\
5.50625	0.6\\
5.5125	0.6\\
5.51875	0.6\\
5.525	0.6\\
5.53125	0.6\\
5.5375	0.6\\
5.54375	0.6\\
5.55	0.6\\
5.55625	0.6\\
5.5625	0.6\\
5.56875	0.6\\
5.575	0.6\\
5.58125	0.6\\
5.5875	0.6\\
5.59375	0.6\\
5.6	0.6\\
5.60625	0.6\\
5.6125	0.6\\
5.61875	0.6\\
5.625	0.6\\
5.63125	0.6\\
5.6375	0.6\\
5.64375	0.6\\
5.65	0.6\\
5.65625	0.6\\
5.6625	0.6\\
5.66875	0.6\\
5.675	0.6\\
5.68125	0.6\\
5.6875	0.6\\
5.69375	0.6\\
5.7	0.6\\
5.70625	0.6\\
5.7125	0.6\\
5.71875	0.6\\
5.725	0.6\\
5.73125	0.6\\
5.7375	0.6\\
5.74375	0.6\\
5.75	0.6\\
5.75625	0.6\\
5.7625	0.6\\
5.76875	0.6\\
5.775	0.6\\
5.78125	0.6\\
5.7875	0.6\\
5.79375	0.6\\
5.8	0.6\\
5.80625	0.6\\
5.8125	0.6\\
5.81875	0.6\\
5.825	0.6\\
5.83125	0.6\\
5.8375	0.6\\
5.84375	0.6\\
5.85	0.6\\
5.85625	0.6\\
5.8625	0.6\\
5.86875	0.6\\
5.875	0.6\\
5.88125	0.6\\
5.8875	0.6\\
5.89375	0.6\\
5.9	0.6\\
5.90625	0.6\\
5.9125	0.6\\
5.91875	0.6\\
5.925	0.6\\
5.93125	0.6\\
5.9375	0.6\\
5.94375	0.6\\
5.95	0.6\\
5.95625	0.6\\
5.9625	0.6\\
5.96875	0.6\\
5.975	0.6\\
5.98125	0.6\\
5.9875	0.6\\
5.99375	0.6\\
6	0.6\\
6.00625	0.6\\
6.0125	0.6\\
6.01875	0.6\\
6.025	0.6\\
6.03125	0.6\\
6.0375	0.6\\
6.04375	0.6\\
6.05	0.6\\
6.05625	0.6\\
6.0625	0.6\\
6.06875	0.6\\
6.075	0.6\\
6.08125	0.6\\
6.0875	0.6\\
6.09375	0.6\\
6.1	0.6\\
6.10625	0.6\\
6.1125	0.6\\
6.11875	0.6\\
6.125	0.6\\
6.13125	0.6\\
6.1375	0.6\\
6.14375	0.6\\
6.15	0.6\\
6.15625	0.6\\
6.1625	0.6\\
6.16875	0.6\\
6.175	0.6\\
6.18125	0.6\\
6.1875	0.6\\
6.19375	0.6\\
6.2	0.6\\
6.20625	0.6\\
6.2125	0.6\\
6.21875	0.6\\
6.225	0.6\\
6.23125	0.6\\
6.2375	0.6\\
6.24375	0.6\\
6.25	0.6\\
6.25625	0.6\\
6.2625	0.6\\
6.26875	0.6\\
6.275	0.6\\
6.28125	0.6\\
6.2875	0.6\\
6.29375	0.6\\
6.3	0.6\\
6.30625	0.6\\
6.3125	0.6\\
6.31875	0.6\\
6.325	0.6\\
6.33125	0.6\\
6.3375	0.6\\
6.34375	0.6\\
6.35	0.6\\
6.35625	0.6\\
6.3625	0.6\\
6.36875	0.6\\
6.375	0.6\\
6.38125	0.6\\
6.3875	0.6\\
6.39375	0.6\\
6.4	0.6\\
6.40625	0.6\\
6.4125	0.6\\
6.41875	0.6\\
6.425	0.6\\
6.43125	0.6\\
6.4375	0.6\\
6.44375	0.6\\
6.45	0.6\\
6.45625	0.6\\
6.4625	0.6\\
6.46875	0.6\\
6.475	0.6\\
6.48125	0.6\\
6.4875	0.6\\
6.49375	0.6\\
6.5	0.6\\
6.50625	0.6\\
6.5125	0.6\\
6.51875	0.6\\
6.525	0.6\\
6.53125	0.6\\
6.5375	0.6\\
6.54375	0.6\\
6.55	0.6\\
6.55625	0.6\\
6.5625	0.6\\
6.56875	0.6\\
6.575	0.6\\
6.58125	0.6\\
6.5875	0.6\\
6.59375	0.6\\
6.6	0.6\\
6.60625	0.6\\
6.6125	0.6\\
6.61875	0.6\\
6.625	0.6\\
6.63125	0.6\\
6.6375	0.6\\
6.64375	0.6\\
6.65	0.6\\
6.65625	0.6\\
6.6625	0.6\\
6.66875	0.6\\
6.675	0.6\\
6.68125	0.6\\
6.6875	0.6\\
6.69375	0.6\\
6.7	0.6\\
6.70625	0.6\\
6.7125	0.6\\
6.71875	0.6\\
6.725	0.6\\
6.73125	0.6\\
6.7375	0.6\\
6.74375	0.6\\
6.75	0.6\\
6.75625	0.6\\
6.7625	0.6\\
6.76875	0.6\\
6.775	0.6\\
6.78125	0.6\\
6.7875	0.6\\
6.79375	0.6\\
6.8	0.6\\
6.80625	0.6\\
6.8125	0.6\\
6.81875	0.6\\
6.825	0.6\\
6.83125	0.6\\
6.8375	0.6\\
6.84375	0.6\\
6.85	0.6\\
6.85625	0.6\\
6.8625	0.6\\
6.86875	0.6\\
6.875	0.6\\
6.88125	0.6\\
6.8875	0.6\\
6.89375	0.6\\
6.9	0.6\\
6.90625	0.6\\
6.9125	0.6\\
6.91875	0.6\\
6.925	0.6\\
6.93125	0.6\\
6.9375	0.6\\
6.94375	0.6\\
6.95	0.6\\
6.95625	0.6\\
6.9625	0.6\\
6.96875	0.6\\
6.975	0.6\\
6.98125	0.6\\
6.9875	0.6\\
6.99375	0.6\\
7	0.6\\
};

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99375	0\\
-2.9875	0\\
-2.98125	0\\
-2.975	0\\
-2.96875	0\\
-2.9625	0\\
-2.95625	0\\
-2.95	0\\
-2.94375	0\\
-2.9375	0\\
-2.93125	0\\
-2.925	0\\
-2.91875	0\\
-2.9125	0\\
-2.90625	0\\
-2.9	0\\
-2.89375	0\\
-2.8875	0\\
-2.88125	0\\
-2.875	0\\
-2.86875	0\\
-2.8625	0\\
-2.85625	0\\
-2.85	0\\
-2.84375	0\\
-2.8375	0\\
-2.83125	0\\
-2.825	0\\
-2.81875	0\\
-2.8125	0\\
-2.80625	0\\
-2.8	0\\
-2.79375	0\\
-2.7875	0\\
-2.78125	0\\
-2.775	0\\
-2.76875	0\\
-2.7625	0\\
-2.75625	0\\
-2.75	0\\
-2.74375	0\\
-2.7375	0\\
-2.73125	0\\
-2.725	0\\
-2.71875	0\\
-2.7125	0\\
-2.70625	0\\
-2.7	0\\
-2.69375	0\\
-2.6875	0\\
-2.68125	0\\
-2.675	0\\
-2.66875	0\\
-2.6625	0\\
-2.65625	0\\
-2.65	0\\
-2.64375	0\\
-2.6375	0\\
-2.63125	0\\
-2.625	0\\
-2.61875	0\\
-2.6125	0\\
-2.60625	0\\
-2.6	0\\
-2.59375	0\\
-2.5875	0\\
-2.58125	0\\
-2.575	0\\
-2.56875	0\\
-2.5625	0\\
-2.55625	0\\
-2.55	0\\
-2.54375	0\\
-2.5375	0\\
-2.53125	0\\
-2.525	0\\
-2.51875	0\\
-2.5125	0\\
-2.50625	0\\
-2.5	0\\
-2.49375	0\\
-2.4875	0\\
-2.48125	0\\
-2.475	0\\
-2.46875	0\\
-2.4625	0\\
-2.45625	0\\
-2.45	0\\
-2.44375	0\\
-2.4375	0\\
-2.43125	0\\
-2.425	0\\
-2.41875	0\\
-2.4125	0\\
-2.40625	0\\
-2.4	0\\
-2.39375	0\\
-2.3875	0\\
-2.38125	0\\
-2.375	0\\
-2.36875	0\\
-2.3625	0\\
-2.35625	0\\
-2.35	0\\
-2.34375	0\\
-2.3375	0\\
-2.33125	0\\
-2.325	0\\
-2.31875	0\\
-2.3125	0\\
-2.30625	0\\
-2.3	0\\
-2.29375	0\\
-2.2875	0\\
-2.28125	0\\
-2.275	0\\
-2.26875	0\\
-2.2625	0\\
-2.25625	0\\
-2.25	0\\
-2.24375	0\\
-2.2375	0\\
-2.23125	0\\
-2.225	0\\
-2.21875	0\\
-2.2125	0\\
-2.20625	0\\
-2.2	0\\
-2.19375	0\\
-2.1875	0\\
-2.18125	0\\
-2.175	0\\
-2.16875	0\\
-2.1625	0\\
-2.15625	0\\
-2.15	0\\
-2.14375	0\\
-2.1375	0\\
-2.13125	0\\
-2.125	0\\
-2.11875	0\\
-2.1125	0\\
-2.10625	0\\
-2.1	0\\
-2.09375	0\\
-2.0875	0\\
-2.08125	0\\
-2.075	0\\
-2.06875	0\\
-2.0625	0\\
-2.05625	0\\
-2.05	0\\
-2.04375	0\\
-2.0375	0\\
-2.03125	0\\
-2.025	0\\
-2.01875	0\\
-2.0125	0\\
-2.00625	0\\
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.9875	0\\
-0.98125	0\\
-0.975000000000001	0\\
-0.96875	0\\
-0.9625	0\\
-0.95625	0\\
-0.95	0\\
-0.943750000000001	0\\
-0.9375	0\\
-0.93125	0\\
-0.925	0\\
-0.91875	0\\
-0.912500000000001	0\\
-0.90625	0\\
-0.9	0\\
-0.89375	0\\
-0.8875	0\\
-0.881250000000001	0\\
-0.875	0\\
-0.86875	0\\
-0.8625	0\\
-0.85625	0\\
-0.850000000000001	0\\
-0.84375	0\\
-0.8375	0\\
-0.83125	0\\
-0.825	0\\
-0.818750000000001	0\\
-0.8125	0\\
-0.80625	0\\
-0.8	0\\
-0.79375	0\\
-0.787500000000001	0\\
-0.78125	0\\
-0.775	0\\
-0.76875	0\\
-0.7625	0\\
-0.756250000000001	0\\
-0.75	0\\
-0.74375	0\\
-0.7375	0\\
-0.73125	0\\
-0.725000000000001	0\\
-0.71875	0\\
-0.7125	0\\
-0.70625	0\\
-0.7	0\\
-0.693750000000001	0\\
-0.6875	0\\
-0.68125	0\\
-0.675	0\\
-0.66875	0\\
-0.662500000000001	0\\
-0.65625	0\\
-0.65	0\\
-0.64375	0\\
-0.6375	0\\
-0.631250000000001	0\\
-0.625	0\\
-0.61875	0\\
-0.6125	0\\
-0.60625	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.58125	0\\
-0.575	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.55	0\\
-0.54375	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.51875	0\\
-0.5125	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.4875	0\\
-0.48125	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	0\\
-0.45625	0\\
-0.45	0\\
-0.44375	0\\
-0.4375	0\\
-0.43125	0\\
-0.425	0\\
-0.41875	0\\
-0.4125	0\\
-0.40625	0\\
-0.4	0\\
-0.39375	0\\
-0.3875	0\\
-0.38125	0\\
-0.375	0\\
-0.36875	0\\
-0.3625	0\\
-0.35625	0\\
-0.35	0\\
-0.34375	0\\
-0.3375	0\\
-0.33125	0\\
-0.325	0\\
-0.31875	0\\
-0.3125	8.88178419700125e-16\\
-0.30625	8.88178419700125e-16\\
-0.3	1.77635683940025e-15\\
-0.29375	1.77635683940025e-15\\
-0.2875	3.5527136788005e-15\\
-0.28125	5.32907051820075e-15\\
-0.275	7.105427357601e-15\\
-0.26875	1.06581410364015e-14\\
-0.2625	1.59872115546023e-14\\
-0.25625	2.39808173319034e-14\\
-0.25	3.64153152077051e-14\\
-0.24375	5.41788836017076e-14\\
-0.2375	8.08242361927114e-14\\
-0.23125	1.20792265079217e-13\\
-0.225	1.80300219199125e-13\\
-0.21875	2.68229882749438e-13\\
-0.2125	3.99680288865056e-13\\
-0.20625	5.95079541199084e-13\\
-0.2	8.85513884441025e-13\\
-0.19375	1.31805677483499e-12\\
-0.1875	1.96020977227818e-12\\
-0.18125	2.91588975187551e-12\\
-0.175	4.33519886655631e-12\\
-0.16875	6.44551079176381e-12\\
-0.1625	9.57900425646585e-12\\
-0.15625	1.42339473541142e-11\\
-0.15	2.11439754593812e-11\\
-0.14375	3.14033243853373e-11\\
-0.1375	4.66275906774172e-11\\
-0.13125	6.92166324256505e-11\\
-0.125	1.02724939665677e-10\\
-0.11875	1.52417634069479e-10\\
-0.1125	2.26091145805185e-10\\
-0.10625	3.35290906150476e-10\\
-0.0999999999999996	4.97101915186704e-10\\
-0.09375	7.36802618916954e-10\\
-0.0875000000000004	1.0917764470264e-09\\
-0.0812499999999998	1.61729296621616e-09\\
-0.0750000000000002	2.39503350485393e-09\\
-0.0687499999999996	3.54565532489914e-09\\
-0.0625	5.24732257645155e-09\\
-0.0562500000000004	7.76299025062599e-09\\
-0.0499999999999998	1.14805782658323e-08\\
-0.0437500000000002	1.69720735243573e-08\\
-0.0374999999999996	2.50804346180189e-08\\
-0.03125	3.7047290568637e-08\\
-0.0250000000000004	5.47004423978592e-08\\
-0.0187499999999998	8.07290003734806e-08\\
-0.0125000000000002	1.1908678398953e-07\\
-0.00624999999999964	1.7558331588674e-07\\
0	2.58748936055042e-07\\
0.00625000000000053	3.81100047519567e-07\\
0.0125000000000002	5.60987871267571e-07\\
0.0187500000000007	8.25297201245689e-07\\
0.0250000000000004	1.21338195313569e-06\\
0.03125	1.78279818729976e-06\\
0.0375000000000005	2.61764620201888e-06\\
0.0437500000000002	3.84069476044857e-06\\
0.0500000000000007	5.63098036820975e-06\\
0.0562500000000004	8.24932069232176e-06\\
0.0625	1.20752502130728e-05\\
0.0687500000000005	1.76604143007353e-05\\
0.0750000000000002	2.58056373745319e-05\\
0.0812500000000007	3.76719813077742e-05\\
0.0875000000000004	5.49405089431687e-05\\
0.09375	8.00416882267285e-05\\
0.100000000000001	0.000116484138379391\\
0.10625	0.000169324719603736\\
0.112500000000001	0.000245839138600878\\
0.11875	0.000356476058793298\\
0.125	0.000516210464970079\\
0.131250000000001	0.000746456595757117\\
0.1375	0.0010777604400225\\
0.143750000000001	0.00155356993518918\\
0.15	0.00223547982578065\\
0.15625	0.00321046615582166\\
0.162500000000001	0.00460075205398791\\
0.16875	0.00657705191035163\\
0.175000000000001	0.00937595710380368\\
0.18125	0.0133220151186606\\
0.1875	0.0188543603301561\\
0.193750000000001	0.0265561532412617\\
0.2	0.0371819601295513\\
0.206250000000001	0.0516728886466389\\
0.2125	0.0711416103234797\\
0.21875	0.0968009630277731\\
0.225000000000001	0.129806129985391\\
0.23125	0.170992249223847\\
0.237500000000001	0.220529315092511\\
0.24375	0.277584899258003\\
0.25	0.340150762368729\\
0.256250000000001	0.405187363759258\\
0.2625	0.469123507812259\\
0.268750000000001	0.528561163776843\\
0.275	0.580911801738794\\
0.28125	0.624733932112817\\
0.287500000000001	0.659713904867139\\
0.29375	0.686396462406407\\
0.300000000000001	0.705830729344521\\
0.30625	0.719258896779322\\
0.3125	0.727902736065771\\
0.318750000000001	0.732847536718022\\
0.325	0.734997935199672\\
0.331250000000001	0.735076994449139\\
0.3375	0.73364646894579\\
0.34375	0.731134375695866\\
0.350000000000001	0.727862450844568\\
0.35625	0.724070221009714\\
0.362500000000001	0.719934729011241\\
0.36875	0.715586072827302\\
0.375	0.711119357727489\\
0.381250000000001	0.706603757612779\\
0.3875	0.702089324588655\\
0.393750000000001	0.697612076610143\\
0.4	0.693197779684335\\
0.40625	0.688864743124335\\
0.412500000000001	0.684625868920902\\
0.41875	0.680490138082384\\
0.425000000000001	0.676463673984826\\
0.43125	0.672550491200032\\
0.4375	0.668753014372863\\
0.443750000000001	0.665072432916387\\
0.45	0.661508941969188\\
0.456250000000001	0.658061907362881\\
0.4625	0.654729981915788\\
0.46875	0.651511192060548\\
0.475000000000001	0.648403007524114\\
0.48125	0.645402402342614\\
0.487500000000001	0.64250591266822\\
0.49375	0.639709695320891\\
0.5	0.63700959055712\\
0.506250000000001	0.634401192786322\\
0.5125	0.631879933681959\\
0.518750000000001	0.629441182987836\\
0.525	0.627080372892376\\
0.53125	0.624793151575881\\
0.537500000000001	0.622575569744574\\
0.54375	0.620424299973929\\
0.550000000000001	0.618336882106982\\
0.55625	0.616311979104982\\
0.5625	0.614349618032429\\
0.568750000000001	0.612451382868865\\
0.575	0.610620522854352\\
0.581250000000001	0.608861944832941\\
0.5875	0.60718207113054\\
0.59375	0.605588563109574\\
0.600000000000001	0.604089928827752\\
0.60625	0.60269504450549\\
0.612500000000001	0.601412619796498\\
0.61875	0.600250627934331\\
0.625	0.599215711770142\\
0.631250000000001	0.598312576878822\\
0.6375	0.597543401822161\\
0.643750000000001	0.596907331851904\\
0.65	0.596400159784228\\
0.65625	0.596014309172295\\
0.662500000000001	0.59573919634777\\
0.66875	0.595561959546794\\
0.675000000000001	0.595468438838582\\
0.68125	0.595444220554057\\
0.6875	0.595475557900075\\
0.693750000000001	0.595550039668442\\
0.7	0.595656965041445\\
0.706250000000001	0.595787455493104\\
0.7125	0.595934374485405\\
0.71875	0.596092133003694\\
0.725000000000001	0.596256446108256\\
0.73125	0.596424085480404\\
0.737500000000001	0.596592653869216\\
0.74375	0.596760393020073\\
0.75	0.596926027514486\\
0.756250000000001	0.597088641950631\\
0.7625	0.597247586702662\\
0.768750000000001	0.597402406970135\\
0.775	0.597552790162005\\
0.78125	0.597698527354226\\
0.787500000000001	0.59783948533975\\
0.79375	0.597975586520247\\
0.800000000000001	0.598106794516557\\
0.80625	0.598233103889052\\
0.8125	0.59835453276793\\
0.818750000000001	0.59847111751237\\
0.825	0.598582908762524\\
0.831250000000001	0.598689968433889\\
0.8375	0.598792367342211\\
0.84375	0.598890183248442\\
0.850000000000001	0.598983499185954\\
0.85625	0.599072401982882\\
0.862500000000001	0.599156980926858\\
0.86875	0.599237326542115\\
0.875	0.599313529463823\\
0.881250000000001	0.599385679404554\\
0.8875	0.599453864215407\\
0.893750000000001	0.599518169051366\\
0.9	0.599578675658401\\
0.90625	0.599635461809479\\
0.912500000000001	0.599688600928604\\
0.91875	0.599738161955539\\
0.925000000000001	0.599784209517507\\
0.93125	0.599826804484682\\
0.9375	0.59986600498869\\
0.943750000000001	0.59990186797187\\
0.95	0.59993445130347\\
0.956250000000001	0.599963816443813\\
0.9625	0.599990031559814\\
0.96875	0.600013174903444\\
0.975000000000001	0.600033338174848\\
0.98125	0.600050629525055\\
0.987500000000001	0.600065175830774\\
0.99375	0.600077123909241\\
1	0.60008664043494\\
1.00625	0.600093910456913\\
1.0125	0.600099134568701\\
1.01875	0.600102524923477\\
1.025	0.600104300392298\\
1.03125	0.600104681225021\\
1.0375	0.600103883595247\\
1.04375	0.600102114403442\\
1.05	0.600099566684077\\
1.05625	0.600096415913758\\
1.0625	0.600092817441649\\
1.06875	0.600088905157436\\
1.075	0.600084791382832\\
1.08125	0.600080567841965\\
1.0875	0.600076307462523\\
1.09375	0.600072066705861\\
1.1	0.600067888126832\\
1.10625	0.600063802911984\\
1.1125	0.600059833217275\\
1.11875	0.600055994202158\\
1.125	0.600052295721149\\
1.13125	0.600048743679806\\
1.1375	0.600045341089511\\
1.14375	0.600042088867923\\
1.15	0.600038986434227\\
1.15625	0.600036032144515\\
1.1625	0.600033223606073\\
1.16875	0.60003055790202\\
1.175	0.60002803175081\\
1.18125	0.600025641619185\\
1.1875	0.600023383802283\\
1.19375	0.600021254480821\\
1.2	0.600019249762382\\
1.20625	0.60001736571173\\
1.2125	0.600015598373481\\
1.21875	0.60001394378941\\
1.225	0.600012398011873\\
1.23125	0.600010957114335\\
1.2375	0.600009617199612\\
1.24375	0.600008374406257\\
1.25	0.600007224913313\\
1.25625	0.600006164943651\\
1.2625	0.600005190765983\\
1.26875	0.600004298695655\\
1.275	0.600003485094309\\
1.28125	0.600002746368481\\
1.2875	0.600002078967225\\
1.29375	0.600001479378861\\
1.3	0.600000944126961\\
1.30625	0.600000469765747\\
1.3125	0.60000005287511\\
1.31875	0.599999690055538\\
1.325	0.599999377923353\\
1.33125	0.599999113106747\\
1.3375	0.599998892243239\\
1.34375	0.599998711979294\\
1.35	0.599998568972867\\
1.35625	0.599998459899662\\
1.3625	0.599998381463728\\
1.36875	0.599998330412792\\
1.375	0.599998303558275\\
1.38125	0.599998297799442\\
1.3875	0.599998310150642\\
1.39375	0.599998337769994\\
1.4	0.599998377987631\\
1.40625	0.5999984283314\\
1.4125	0.59999848654812\\
1.41875	0.599998550618806\\
1.425	0.599998618766864\\
1.43125	0.599998689458892\\
1.4375	0.599998761398354\\
1.44375	0.599998833512934\\
1.45	0.599998904936794\\
1.45625	0.599998974989223\\
1.4625	0.599999043151192\\
1.46875	0.599999109041305\\
1.475	0.599999172392421\\
1.48125	0.59999923302994\\
1.4875	0.599999290852449\\
1.49375	0.599999345815075\\
1.5	0.599999397915631\\
1.50625	0.599999447183445\\
1.5125	0.599999493670577\\
1.51875	0.599999537445075\\
1.525	0.599999578585926\\
1.53125	0.599999617179324\\
1.5375	0.599999653315966\\
1.54375	0.599999687089114\\
1.55	0.599999718593216\\
1.55625	0.599999747922944\\
1.5625	0.599999775172499\\
1.56875	0.599999800435135\\
1.575	0.599999823802818\\
1.58125	0.599999845365983\\
1.5875	0.599999865213349\\
1.59375	0.5999998834318\\
1.6	0.599999900106277\\
1.60625	0.599999915319716\\
1.6125	0.599999929152984\\
1.61875	0.599999941684849\\
1.625	0.599999952991936\\
1.63125	0.599999963148715\\
1.6375	0.599999972227481\\
1.64375	0.599999980298344\\
1.65	0.599999987429221\\
1.65625	0.599999993685829\\
1.6625	0.599999999131689\\
1.66875	0.600000003828117\\
1.675	0.600000007834223\\
1.68125	0.600000011206906\\
1.6875	0.600000014000851\\
1.69375	0.600000016268515\\
1.7	0.600000018060118\\
1.70625	0.600000019423625\\
1.7125	0.600000020404719\\
1.71875	0.600000021046787\\
1.725	0.600000021390875\\
1.73125	0.600000021475665\\
1.7375	0.600000021337427\\
1.74375	0.600000021009994\\
1.75	0.600000020524712\\
1.75625	0.600000019910421\\
1.7625	0.600000019193428\\
1.76875	0.600000018397502\\
1.775	0.60000001754389\\
1.78125	0.600000016651351\\
1.7875	0.600000015736219\\
1.79375	0.600000014812499\\
1.8	0.600000013891988\\
1.80625	0.600000012984418\\
1.8125	0.600000012097637\\
1.81875	0.600000011237791\\
1.825	0.60000001040952\\
1.83125	0.600000009616167\\
1.8375	0.600000008859968\\
1.84375	0.60000000814224\\
1.85	0.600000007463559\\
1.85625	0.600000006823904\\
1.8625	0.600000006222796\\
1.86875	0.60000000565941\\
1.875	0.600000005132671\\
1.88125	0.600000004641322\\
1.8875	0.600000004183989\\
1.89375	0.600000003759225\\
1.9	0.600000003365547\\
1.90625	0.600000003001456\\
1.9125	0.600000002665459\\
1.91875	0.600000002356083\\
1.925	0.600000002071883\\
1.93125	0.600000001811446\\
1.9375	0.600000001573401\\
1.94375	0.600000001356418\\
1.95	0.600000001159207\\
1.95625	0.600000000980529\\
1.9625	0.600000000819184\\
1.96875	0.600000000674021\\
1.975	0.600000000543933\\
1.98125	0.600000000427861\\
1.9875	0.600000000324787\\
1.99375	0.60000000023374\\
2	0.600000000153792\\
2.00625	0.60000000008406\\
2.0125	0.600000000023702\\
2.01875	0.599999999971919\\
2.025	0.599999999927953\\
2.03125	0.599999999891089\\
2.0375	0.599999999860649\\
2.04375	0.599999999835994\\
2.05	0.599999999816526\\
2.05625	0.599999999801682\\
2.0625	0.599999999790936\\
2.06875	0.599999999783798\\
2.075	0.599999999779813\\
2.08125	0.59999999977856\\
2.0875	0.599999999779649\\
2.09375	0.599999999782723\\
2.1	0.599999999787455\\
2.10625	0.599999999793549\\
2.1125	0.599999999800736\\
2.11875	0.599999999808775\\
2.125	0.599999999817451\\
2.13125	0.599999999826574\\
2.1375	0.599999999835977\\
2.14375	0.599999999845516\\
2.15	0.599999999855068\\
2.15625	0.599999999864527\\
2.1625	0.599999999873808\\
2.16875	0.59999999988284\\
2.175	0.599999999891568\\
2.18125	0.599999999899949\\
2.1875	0.599999999907953\\
2.19375	0.599999999915558\\
2.2	0.599999999922752\\
2.20625	0.59999999992953\\
2.2125	0.599999999935894\\
2.21875	0.599999999941847\\
2.225	0.599999999947401\\
2.23125	0.599999999952566\\
2.2375	0.599999999957359\\
2.24375	0.599999999961794\\
2.25	0.599999999965887\\
2.25625	0.599999999969657\\
2.2625	0.599999999973121\\
2.26875	0.599999999976294\\
2.275	0.599999999979197\\
2.28125	0.599999999981844\\
2.2875	0.59999999998425\\
2.29375	0.599999999986434\\
2.3	0.59999999998841\\
2.30625	0.599999999990191\\
2.3125	0.599999999991792\\
2.31875	0.599999999993226\\
2.325	0.599999999994505\\
2.33125	0.599999999995641\\
2.3375	0.599999999996647\\
2.34375	0.599999999997531\\
2.35	0.599999999998305\\
2.35625	0.599999999998978\\
2.3625	0.599999999999559\\
2.36875	0.600000000000056\\
2.375	0.600000000000478\\
2.38125	0.600000000000831\\
2.3875	0.600000000001122\\
2.39375	0.600000000001359\\
2.4	0.600000000001546\\
2.40625	0.600000000001691\\
2.4125	0.600000000001796\\
2.41875	0.600000000001867\\
2.425	0.600000000001909\\
2.43125	0.600000000001926\\
2.4375	0.600000000001922\\
2.44375	0.600000000001899\\
2.45	0.600000000001861\\
2.45625	0.600000000001812\\
2.4625	0.600000000001751\\
2.46875	0.600000000001683\\
2.475	0.600000000001609\\
2.48125	0.60000000000153\\
2.4875	0.600000000001449\\
2.49375	0.600000000001367\\
2.5	0.600000000001283\\
2.50625	0.6000000000012\\
2.5125	0.600000000001119\\
2.51875	0.600000000001039\\
2.525	0.600000000000962\\
2.53125	0.600000000000888\\
2.5375	0.600000000000817\\
2.54375	0.600000000000749\\
2.55	0.600000000000684\\
2.55625	0.600000000000624\\
2.5625	0.600000000000567\\
2.56875	0.600000000000515\\
2.575	0.600000000000465\\
2.58125	0.600000000000419\\
2.5875	0.600000000000376\\
2.59375	0.600000000000337\\
2.6	0.600000000000301\\
2.60625	0.600000000000267\\
2.6125	0.600000000000237\\
2.61875	0.600000000000208\\
2.625	0.600000000000183\\
2.63125	0.60000000000016\\
2.6375	0.600000000000139\\
2.64375	0.60000000000012\\
2.65	0.600000000000103\\
2.65625	0.600000000000088\\
2.6625	0.600000000000074\\
2.66875	0.600000000000062\\
2.675	0.60000000000005\\
2.68125	0.600000000000041\\
2.6875	0.600000000000033\\
2.69375	0.600000000000024\\
2.7	0.600000000000017\\
2.70625	0.600000000000009\\
2.7125	0.600000000000002\\
2.71875	0.6\\
2.725	0.599999999999997\\
2.73125	0.599999999999994\\
2.7375	0.599999999999993\\
2.74375	0.599999999999992\\
2.75	0.599999999999991\\
2.75625	0.59999999999999\\
2.7625	0.599999999999989\\
2.76875	0.599999999999989\\
2.775	0.599999999999989\\
2.78125	0.599999999999989\\
2.7875	0.599999999999989\\
2.79375	0.599999999999989\\
2.8	0.599999999999989\\
2.80625	0.599999999999989\\
2.8125	0.599999999999989\\
2.81875	0.59999999999999\\
2.825	0.59999999999999\\
2.83125	0.599999999999991\\
2.8375	0.599999999999991\\
2.84375	0.599999999999992\\
2.85	0.599999999999993\\
2.85625	0.599999999999993\\
2.8625	0.599999999999993\\
2.86875	0.599999999999994\\
2.875	0.599999999999995\\
2.88125	0.599999999999996\\
2.8875	0.599999999999998\\
2.89375	0.599999999999999\\
2.9	0.6\\
2.90625	0.6\\
2.9125	0.6\\
2.91875	0.6\\
2.925	0.6\\
2.93125	0.6\\
2.9375	0.6\\
2.94375	0.6\\
2.95	0.6\\
2.95625	0.6\\
2.9625	0.6\\
2.96875	0.6\\
2.975	0.6\\
2.98125	0.6\\
2.9875	0.6\\
2.99375	0.6\\
3	0.6\\
3.00625	0.6\\
3.0125	0.6\\
3.01875	0.6\\
3.025	0.6\\
3.03125	0.6\\
3.0375	0.6\\
3.04375	0.6\\
3.05	0.6\\
3.05625	0.6\\
3.0625	0.6\\
3.06875	0.6\\
3.075	0.6\\
3.08125	0.6\\
3.0875	0.6\\
3.09375	0.6\\
3.1	0.6\\
3.10625	0.6\\
3.1125	0.6\\
3.11875	0.6\\
3.125	0.6\\
3.13125	0.6\\
3.1375	0.6\\
3.14375	0.6\\
3.15	0.6\\
3.15625	0.6\\
3.1625	0.6\\
3.16875	0.6\\
3.175	0.6\\
3.18125	0.6\\
3.1875	0.6\\
3.19375	0.6\\
3.2	0.6\\
3.20625	0.6\\
3.2125	0.6\\
3.21875	0.6\\
3.225	0.6\\
3.23125	0.6\\
3.2375	0.6\\
3.24375	0.6\\
3.25	0.6\\
3.25625	0.6\\
3.2625	0.6\\
3.26875	0.6\\
3.275	0.6\\
3.28125	0.6\\
3.2875	0.6\\
3.29375	0.6\\
3.3	0.6\\
3.30625	0.6\\
3.3125	0.6\\
3.31875	0.6\\
3.325	0.6\\
3.33125	0.6\\
3.3375	0.6\\
3.34375	0.6\\
3.35	0.6\\
3.35625	0.6\\
3.3625	0.6\\
3.36875	0.6\\
3.375	0.6\\
3.38125	0.6\\
3.3875	0.6\\
3.39375	0.6\\
3.4	0.6\\
3.40625	0.6\\
3.4125	0.6\\
3.41875	0.6\\
3.425	0.6\\
3.43125	0.6\\
3.4375	0.6\\
3.44375	0.6\\
3.45	0.6\\
3.45625	0.6\\
3.4625	0.6\\
3.46875	0.6\\
3.475	0.6\\
3.48125	0.6\\
3.4875	0.6\\
3.49375	0.6\\
3.5	0.6\\
3.50625	0.6\\
3.5125	0.6\\
3.51875	0.6\\
3.525	0.6\\
3.53125	0.6\\
3.5375	0.6\\
3.54375	0.6\\
3.55	0.6\\
3.55625	0.6\\
3.5625	0.6\\
3.56875	0.6\\
3.575	0.6\\
3.58125	0.6\\
3.5875	0.6\\
3.59375	0.6\\
3.6	0.6\\
3.60625	0.6\\
3.6125	0.6\\
3.61875	0.6\\
3.625	0.6\\
3.63125	0.6\\
3.6375	0.6\\
3.64375	0.6\\
3.65	0.6\\
3.65625	0.6\\
3.6625	0.6\\
3.66875	0.6\\
3.675	0.6\\
3.68125	0.6\\
3.6875	0.6\\
3.69375	0.6\\
3.7	0.6\\
3.70625	0.6\\
3.7125	0.6\\
3.71875	0.6\\
3.725	0.6\\
3.73125	0.6\\
3.7375	0.6\\
3.74375	0.6\\
3.75	0.6\\
3.75625	0.6\\
3.7625	0.6\\
3.76875	0.6\\
3.775	0.6\\
3.78125	0.6\\
3.7875	0.6\\
3.79375	0.6\\
3.8	0.6\\
3.80625	0.6\\
3.8125	0.6\\
3.81875	0.6\\
3.825	0.6\\
3.83125	0.6\\
3.8375	0.6\\
3.84375	0.6\\
3.85	0.6\\
3.85625	0.6\\
3.8625	0.6\\
3.86875	0.6\\
3.875	0.6\\
3.88125	0.6\\
3.8875	0.6\\
3.89375	0.6\\
3.9	0.6\\
3.90625	0.6\\
3.9125	0.6\\
3.91875	0.6\\
3.925	0.6\\
3.93125	0.6\\
3.9375	0.6\\
3.94375	0.6\\
3.95	0.6\\
3.95625	0.6\\
3.9625	0.6\\
3.96875	0.6\\
3.975	0.6\\
3.98125	0.6\\
3.9875	0.6\\
3.99375	0.6\\
4	0.6\\
4.00625	0.6\\
4.0125	0.6\\
4.01875	0.6\\
4.025	0.6\\
4.03125	0.6\\
4.0375	0.6\\
4.04375	0.6\\
4.05	0.6\\
4.05625	0.6\\
4.0625	0.6\\
4.06875	0.6\\
4.075	0.6\\
4.08125	0.6\\
4.0875	0.6\\
4.09375	0.6\\
4.1	0.6\\
4.10625	0.6\\
4.1125	0.6\\
4.11875	0.6\\
4.125	0.6\\
4.13125	0.6\\
4.1375	0.6\\
4.14375	0.6\\
4.15	0.6\\
4.15625	0.6\\
4.1625	0.6\\
4.16875	0.6\\
4.175	0.6\\
4.18125	0.6\\
4.1875	0.6\\
4.19375	0.6\\
4.2	0.6\\
4.20625	0.6\\
4.2125	0.6\\
4.21875	0.6\\
4.225	0.6\\
4.23125	0.6\\
4.2375	0.6\\
4.24375	0.6\\
4.25	0.6\\
4.25625	0.6\\
4.2625	0.6\\
4.26875	0.6\\
4.275	0.6\\
4.28125	0.6\\
4.2875	0.6\\
4.29375	0.6\\
4.3	0.6\\
4.30625	0.6\\
4.3125	0.6\\
4.31875	0.6\\
4.325	0.6\\
4.33125	0.6\\
4.3375	0.6\\
4.34375	0.6\\
4.35	0.6\\
4.35625	0.6\\
4.3625	0.6\\
4.36875	0.6\\
4.375	0.6\\
4.38125	0.6\\
4.3875	0.6\\
4.39375	0.6\\
4.4	0.6\\
4.40625	0.6\\
4.4125	0.6\\
4.41875	0.6\\
4.425	0.6\\
4.43125	0.6\\
4.4375	0.6\\
4.44375	0.6\\
4.45	0.6\\
4.45625	0.6\\
4.4625	0.6\\
4.46875	0.6\\
4.475	0.6\\
4.48125	0.6\\
4.4875	0.6\\
4.49375	0.6\\
4.5	0.6\\
4.50625	0.6\\
4.5125	0.6\\
4.51875	0.6\\
4.525	0.6\\
4.53125	0.6\\
4.5375	0.6\\
4.54375	0.6\\
4.55	0.6\\
4.55625	0.6\\
4.5625	0.6\\
4.56875	0.6\\
4.575	0.6\\
4.58125	0.6\\
4.5875	0.6\\
4.59375	0.6\\
4.6	0.6\\
4.60625	0.6\\
4.6125	0.6\\
4.61875	0.6\\
4.625	0.6\\
4.63125	0.6\\
4.6375	0.6\\
4.64375	0.6\\
4.65	0.6\\
4.65625	0.6\\
4.6625	0.6\\
4.66875	0.6\\
4.675	0.6\\
4.68125	0.6\\
4.6875	0.6\\
4.69375	0.6\\
4.7	0.6\\
4.70625	0.6\\
4.7125	0.6\\
4.71875	0.6\\
4.725	0.6\\
4.73125	0.6\\
4.7375	0.6\\
4.74375	0.6\\
4.75	0.6\\
4.75625	0.6\\
4.7625	0.6\\
4.76875	0.6\\
4.775	0.6\\
4.78125	0.6\\
4.7875	0.6\\
4.79375	0.6\\
4.8	0.6\\
4.80625	0.6\\
4.8125	0.6\\
4.81875	0.6\\
4.825	0.6\\
4.83125	0.6\\
4.8375	0.6\\
4.84375	0.6\\
4.85	0.6\\
4.85625	0.6\\
4.8625	0.6\\
4.86875	0.6\\
4.875	0.6\\
4.88125	0.6\\
4.8875	0.6\\
4.89375	0.6\\
4.9	0.6\\
4.90625	0.6\\
4.9125	0.6\\
4.91875	0.6\\
4.925	0.6\\
4.93125	0.6\\
4.9375	0.6\\
4.94375	0.6\\
4.95	0.6\\
4.95625	0.6\\
4.9625	0.6\\
4.96875	0.6\\
4.975	0.6\\
4.98125	0.6\\
4.9875	0.6\\
4.99375	0.6\\
5	0.6\\
5.00625	0.6\\
5.0125	0.6\\
5.01875	0.6\\
5.025	0.6\\
5.03125	0.6\\
5.0375	0.6\\
5.04375	0.6\\
5.05	0.6\\
5.05625	0.6\\
5.0625	0.6\\
5.06875	0.6\\
5.075	0.6\\
5.08125	0.6\\
5.0875	0.6\\
5.09375	0.6\\
5.1	0.6\\
5.10625	0.6\\
5.1125	0.6\\
5.11875	0.6\\
5.125	0.6\\
5.13125	0.6\\
5.1375	0.6\\
5.14375	0.6\\
5.15	0.6\\
5.15625	0.6\\
5.1625	0.6\\
5.16875	0.6\\
5.175	0.6\\
5.18125	0.6\\
5.1875	0.6\\
5.19375	0.6\\
5.2	0.6\\
5.20625	0.6\\
5.2125	0.6\\
5.21875	0.6\\
5.225	0.6\\
5.23125	0.6\\
5.2375	0.6\\
5.24375	0.6\\
5.25	0.6\\
5.25625	0.6\\
5.2625	0.6\\
5.26875	0.6\\
5.275	0.6\\
5.28125	0.6\\
5.2875	0.6\\
5.29375	0.6\\
5.3	0.6\\
5.30625	0.6\\
5.3125	0.6\\
5.31875	0.6\\
5.325	0.6\\
5.33125	0.6\\
5.3375	0.6\\
5.34375	0.6\\
5.35	0.6\\
5.35625	0.6\\
5.3625	0.6\\
5.36875	0.6\\
5.375	0.6\\
5.38125	0.6\\
5.3875	0.6\\
5.39375	0.6\\
5.4	0.6\\
5.40625	0.6\\
5.4125	0.6\\
5.41875	0.6\\
5.425	0.6\\
5.43125	0.6\\
5.4375	0.6\\
5.44375	0.6\\
5.45	0.6\\
5.45625	0.6\\
5.4625	0.6\\
5.46875	0.6\\
5.475	0.6\\
5.48125	0.6\\
5.4875	0.6\\
5.49375	0.6\\
5.5	0.6\\
5.50625	0.6\\
5.5125	0.6\\
5.51875	0.6\\
5.525	0.6\\
5.53125	0.6\\
5.5375	0.6\\
5.54375	0.6\\
5.55	0.6\\
5.55625	0.6\\
5.5625	0.6\\
5.56875	0.6\\
5.575	0.6\\
5.58125	0.6\\
5.5875	0.6\\
5.59375	0.6\\
5.6	0.6\\
5.60625	0.6\\
5.6125	0.6\\
5.61875	0.6\\
5.625	0.6\\
5.63125	0.6\\
5.6375	0.6\\
5.64375	0.6\\
5.65	0.6\\
5.65625	0.6\\
5.6625	0.6\\
5.66875	0.6\\
5.675	0.6\\
5.68125	0.6\\
5.6875	0.6\\
5.69375	0.6\\
5.7	0.6\\
5.70625	0.6\\
5.7125	0.6\\
5.71875	0.6\\
5.725	0.6\\
5.73125	0.6\\
5.7375	0.6\\
5.74375	0.6\\
5.75	0.6\\
5.75625	0.6\\
5.7625	0.6\\
5.76875	0.6\\
5.775	0.6\\
5.78125	0.6\\
5.7875	0.6\\
5.79375	0.6\\
5.8	0.6\\
5.80625	0.6\\
5.8125	0.6\\
5.81875	0.6\\
5.825	0.6\\
5.83125	0.6\\
5.8375	0.6\\
5.84375	0.6\\
5.85	0.6\\
5.85625	0.6\\
5.8625	0.6\\
5.86875	0.6\\
5.875	0.6\\
5.88125	0.6\\
5.8875	0.6\\
5.89375	0.6\\
5.9	0.6\\
5.90625	0.6\\
5.9125	0.6\\
5.91875	0.6\\
5.925	0.6\\
5.93125	0.6\\
5.9375	0.6\\
5.94375	0.6\\
5.95	0.6\\
5.95625	0.6\\
5.9625	0.6\\
5.96875	0.6\\
5.975	0.6\\
5.98125	0.6\\
5.9875	0.6\\
5.99375	0.6\\
6	0.6\\
6.00625	0.6\\
6.0125	0.6\\
6.01875	0.6\\
6.025	0.6\\
6.03125	0.6\\
6.0375	0.6\\
6.04375	0.6\\
6.05	0.6\\
6.05625	0.6\\
6.0625	0.6\\
6.06875	0.6\\
6.075	0.6\\
6.08125	0.6\\
6.0875	0.6\\
6.09375	0.6\\
6.1	0.6\\
6.10625	0.6\\
6.1125	0.6\\
6.11875	0.6\\
6.125	0.6\\
6.13125	0.6\\
6.1375	0.6\\
6.14375	0.6\\
6.15	0.6\\
6.15625	0.6\\
6.1625	0.6\\
6.16875	0.6\\
6.175	0.6\\
6.18125	0.6\\
6.1875	0.6\\
6.19375	0.6\\
6.2	0.6\\
6.20625	0.6\\
6.2125	0.6\\
6.21875	0.6\\
6.225	0.6\\
6.23125	0.6\\
6.2375	0.6\\
6.24375	0.6\\
6.25	0.6\\
6.25625	0.6\\
6.2625	0.6\\
6.26875	0.6\\
6.275	0.6\\
6.28125	0.6\\
6.2875	0.6\\
6.29375	0.6\\
6.3	0.6\\
6.30625	0.6\\
6.3125	0.6\\
6.31875	0.6\\
6.325	0.6\\
6.33125	0.6\\
6.3375	0.6\\
6.34375	0.6\\
6.35	0.6\\
6.35625	0.6\\
6.3625	0.6\\
6.36875	0.6\\
6.375	0.6\\
6.38125	0.6\\
6.3875	0.6\\
6.39375	0.6\\
6.4	0.6\\
6.40625	0.6\\
6.4125	0.6\\
6.41875	0.6\\
6.425	0.6\\
6.43125	0.6\\
6.4375	0.6\\
6.44375	0.6\\
6.45	0.6\\
6.45625	0.6\\
6.4625	0.6\\
6.46875	0.6\\
6.475	0.6\\
6.48125	0.6\\
6.4875	0.6\\
6.49375	0.6\\
6.5	0.6\\
6.50625	0.6\\
6.5125	0.6\\
6.51875	0.6\\
6.525	0.6\\
6.53125	0.6\\
6.5375	0.6\\
6.54375	0.6\\
6.55	0.6\\
6.55625	0.6\\
6.5625	0.6\\
6.56875	0.6\\
6.575	0.6\\
6.58125	0.6\\
6.5875	0.6\\
6.59375	0.6\\
6.6	0.6\\
6.60625	0.6\\
6.6125	0.6\\
6.61875	0.6\\
6.625	0.6\\
6.63125	0.6\\
6.6375	0.6\\
6.64375	0.6\\
6.65	0.6\\
6.65625	0.6\\
6.6625	0.6\\
6.66875	0.6\\
6.675	0.6\\
6.68125	0.6\\
6.6875	0.6\\
6.69375	0.6\\
6.7	0.6\\
6.70625	0.6\\
6.7125	0.6\\
6.71875	0.6\\
6.725	0.6\\
6.73125	0.6\\
6.7375	0.6\\
6.74375	0.6\\
6.75	0.6\\
6.75625	0.6\\
6.7625	0.6\\
6.76875	0.6\\
6.775	0.6\\
6.78125	0.6\\
6.7875	0.6\\
6.79375	0.6\\
6.8	0.6\\
6.80625	0.6\\
6.8125	0.6\\
6.81875	0.6\\
6.825	0.6\\
6.83125	0.6\\
6.8375	0.6\\
6.84375	0.6\\
6.85	0.6\\
6.85625	0.6\\
6.8625	0.6\\
6.86875	0.6\\
6.875	0.6\\
6.88125	0.6\\
6.8875	0.6\\
6.89375	0.6\\
6.9	0.6\\
6.90625	0.6\\
6.9125	0.6\\
6.91875	0.6\\
6.925	0.6\\
6.93125	0.6\\
6.9375	0.6\\
6.94375	0.6\\
6.95	0.6\\
6.95625	0.6\\
6.9625	0.6\\
6.96875	0.6\\
6.975	0.6\\
6.98125	0.6\\
6.9875	0.6\\
6.99375	0.6\\
7	0.6\\
};

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99375	0\\
-2.9875	0\\
-2.98125	0\\
-2.975	0\\
-2.96875	0\\
-2.9625	0\\
-2.95625	0\\
-2.95	0\\
-2.94375	0\\
-2.9375	0\\
-2.93125	0\\
-2.925	0\\
-2.91875	0\\
-2.9125	0\\
-2.90625	0\\
-2.9	0\\
-2.89375	0\\
-2.8875	0\\
-2.88125	0\\
-2.875	0\\
-2.86875	0\\
-2.8625	0\\
-2.85625	0\\
-2.85	0\\
-2.84375	0\\
-2.8375	0\\
-2.83125	0\\
-2.825	0\\
-2.81875	0\\
-2.8125	0\\
-2.80625	0\\
-2.8	0\\
-2.79375	0\\
-2.7875	0\\
-2.78125	0\\
-2.775	0\\
-2.76875	0\\
-2.7625	0\\
-2.75625	0\\
-2.75	0\\
-2.74375	0\\
-2.7375	0\\
-2.73125	0\\
-2.725	0\\
-2.71875	0\\
-2.7125	0\\
-2.70625	0\\
-2.7	0\\
-2.69375	0\\
-2.6875	0\\
-2.68125	0\\
-2.675	0\\
-2.66875	0\\
-2.6625	0\\
-2.65625	0\\
-2.65	0\\
-2.64375	0\\
-2.6375	0\\
-2.63125	0\\
-2.625	0\\
-2.61875	0\\
-2.6125	0\\
-2.60625	0\\
-2.6	0\\
-2.59375	0\\
-2.5875	0\\
-2.58125	0\\
-2.575	0\\
-2.56875	0\\
-2.5625	0\\
-2.55625	0\\
-2.55	0\\
-2.54375	0\\
-2.5375	0\\
-2.53125	0\\
-2.525	0\\
-2.51875	0\\
-2.5125	0\\
-2.50625	0\\
-2.5	0\\
-2.49375	0\\
-2.4875	0\\
-2.48125	0\\
-2.475	0\\
-2.46875	0\\
-2.4625	0\\
-2.45625	0\\
-2.45	0\\
-2.44375	0\\
-2.4375	0\\
-2.43125	0\\
-2.425	0\\
-2.41875	0\\
-2.4125	0\\
-2.40625	0\\
-2.4	0\\
-2.39375	0\\
-2.3875	0\\
-2.38125	0\\
-2.375	0\\
-2.36875	0\\
-2.3625	0\\
-2.35625	0\\
-2.35	0\\
-2.34375	0\\
-2.3375	0\\
-2.33125	0\\
-2.325	0\\
-2.31875	0\\
-2.3125	0\\
-2.30625	0\\
-2.3	0\\
-2.29375	0\\
-2.2875	0\\
-2.28125	0\\
-2.275	0\\
-2.26875	0\\
-2.2625	0\\
-2.25625	0\\
-2.25	0\\
-2.24375	0\\
-2.2375	0\\
-2.23125	0\\
-2.225	0\\
-2.21875	0\\
-2.2125	0\\
-2.20625	0\\
-2.2	0\\
-2.19375	0\\
-2.1875	0\\
-2.18125	0\\
-2.175	0\\
-2.16875	0\\
-2.1625	0\\
-2.15625	0\\
-2.15	0\\
-2.14375	0\\
-2.1375	0\\
-2.13125	0\\
-2.125	0\\
-2.11875	0\\
-2.1125	0\\
-2.10625	0\\
-2.1	0\\
-2.09375	0\\
-2.0875	0\\
-2.08125	0\\
-2.075	0\\
-2.06875	0\\
-2.0625	0\\
-2.05625	0\\
-2.05	0\\
-2.04375	0\\
-2.0375	0\\
-2.03125	0\\
-2.025	0\\
-2.01875	0\\
-2.0125	0\\
-2.00625	0\\
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.9875	0\\
-0.98125	0\\
-0.975000000000001	0\\
-0.96875	0\\
-0.9625	0\\
-0.95625	0\\
-0.95	0\\
-0.943750000000001	0\\
-0.9375	0\\
-0.93125	0\\
-0.925	0\\
-0.91875	0\\
-0.912500000000001	0\\
-0.90625	0\\
-0.9	0\\
-0.89375	0\\
-0.8875	0\\
-0.881250000000001	0\\
-0.875	0\\
-0.86875	0\\
-0.8625	0\\
-0.85625	0\\
-0.850000000000001	0\\
-0.84375	0\\
-0.8375	0\\
-0.83125	0\\
-0.825	0\\
-0.818750000000001	0\\
-0.8125	0\\
-0.80625	0\\
-0.8	0\\
-0.79375	0\\
-0.787500000000001	0\\
-0.78125	0\\
-0.775	0\\
-0.76875	0\\
-0.7625	0\\
-0.756250000000001	0\\
-0.75	0\\
-0.74375	0\\
-0.7375	0\\
-0.73125	0\\
-0.725000000000001	0\\
-0.71875	0\\
-0.7125	0\\
-0.70625	0\\
-0.7	0\\
-0.693750000000001	0\\
-0.6875	0\\
-0.68125	0\\
-0.675	0\\
-0.66875	0\\
-0.662500000000001	0\\
-0.65625	0\\
-0.65	0\\
-0.64375	0\\
-0.6375	0\\
-0.631250000000001	0\\
-0.625	0\\
-0.61875	0\\
-0.6125	0\\
-0.60625	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.58125	0\\
-0.575	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.55	0\\
-0.54375	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.51875	0\\
-0.5125	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.4875	0\\
-0.48125	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	0\\
-0.45625	0\\
-0.45	0\\
-0.44375	0\\
-0.4375	0\\
-0.43125	0\\
-0.425	0\\
-0.41875	0\\
-0.4125	0\\
-0.40625	0\\
-0.4	0\\
-0.39375	0\\
-0.3875	0\\
-0.38125	0\\
-0.375	0\\
-0.36875	0\\
-0.3625	0\\
-0.35625	0\\
-0.35	0\\
-0.34375	0\\
-0.3375	0\\
-0.33125	0\\
-0.325	0\\
-0.31875	0\\
-0.3125	0\\
-0.30625	0\\
-0.3	0\\
-0.29375	0\\
-0.2875	0\\
-0.28125	0\\
-0.275	0\\
-0.26875	0\\
-0.2625	0\\
-0.25625	0\\
-0.25	0\\
-0.24375	0\\
-0.2375	0\\
-0.23125	0\\
-0.225	0\\
-0.21875	0\\
-0.2125	0\\
-0.20625	0\\
-0.2	0\\
-0.19375	0\\
-0.1875	0\\
-0.18125	0\\
-0.175	0\\
-0.16875	0\\
-0.1625	0\\
-0.15625	0\\
-0.15	0\\
-0.14375	0\\
-0.1375	0\\
-0.13125	0\\
-0.125	0\\
-0.11875	0\\
-0.1125	0\\
-0.10625	0\\
-0.0999999999999996	0\\
-0.09375	0\\
-0.0875000000000004	0\\
-0.0812499999999998	0\\
-0.0750000000000002	0\\
-0.0687499999999996	0\\
-0.0625	0\\
-0.0562500000000004	0\\
-0.0499999999999998	0\\
-0.0437500000000002	0\\
-0.0374999999999996	0\\
-0.03125	0\\
-0.0250000000000004	0\\
-0.0187499999999998	0\\
-0.0125000000000002	0\\
-0.00624999999999964	0\\
0	0\\
0.00625000000000053	0\\
0.0125000000000002	0\\
0.0187500000000007	0\\
0.0250000000000004	0\\
0.03125	0\\
0.0375000000000005	0\\
0.0437500000000002	0\\
0.0500000000000007	0\\
0.0562500000000004	0\\
0.0625	0\\
0.0687500000000005	0\\
0.0750000000000002	0\\
0.0812500000000007	0\\
0.0875000000000004	0\\
0.09375	0\\
0.100000000000001	0\\
0.10625	0\\
0.112500000000001	0\\
0.11875	0\\
0.125	0\\
0.131250000000001	0\\
0.1375	0\\
0.143750000000001	0\\
0.15	0\\
0.15625	0\\
0.162500000000001	0\\
0.16875	0\\
0.175000000000001	0\\
0.18125	0\\
0.1875	0\\
0.193750000000001	0\\
0.2	0\\
0.206250000000001	8.88178419700125e-16\\
0.2125	7.90478793533111e-14\\
0.21875	5.35038680027355e-12\\
0.225000000000001	3.51250584174068e-10\\
0.23125	2.55131586968105e-08\\
0.237500000000001	2.1806954979553e-06\\
0.24375	0.000225241422552536\\
0.25	0.0278278263609462\\
0.256250000000001	0.626133275849522\\
0.2625	0.796813239091462\\
0.268750000000001	0.79194498968661\\
0.275	0.787023156660788\\
0.28125	0.782054849098462\\
0.287500000000001	0.777047600581063\\
0.29375	0.772009327396598\\
0.300000000000001	0.766948279305595\\
0.30625	0.761872983331981\\
0.3125	0.756792181269139\\
0.318750000000001	0.751714761804656\\
0.325	0.746649688361417\\
0.331250000000001	0.741605923917056\\
0.3375	0.736592354188741\\
0.34375	0.731617710648084\\
0.350000000000001	0.726690494856372\\
0.35625	0.721818905580989\\
0.362500000000001	0.717010770070836\\
0.36875	0.712273480735785\\
0.375	0.707613938299834\\
0.381250000000001	0.703038502288774\\
0.3875	0.698552949481855\\
0.393750000000001	0.694162440714481\\
0.4	0.689871496176886\\
0.40625	0.685683979122575\\
0.412500000000001	0.681603087688821\\
0.41875	0.677631354346922\\
0.425000000000001	0.673770652346814\\
0.43125	0.670022208401752\\
0.4375	0.666386620774468\\
0.443750000000001	0.662863881875174\\
0.45	0.659453404461413\\
0.456250000000001	0.65615405053585\\
0.4625	0.652964162066705\\
0.46875	0.649881592701339\\
0.475000000000001	0.646903739702299\\
0.48125	0.644027575401965\\
0.487500000000001	0.64124967754332\\
0.49375	0.638566257946255\\
0.5	0.635973189008877\\
0.506250000000001	0.633466027618871\\
0.5125	0.631040036109616\\
0.518750000000001	0.628690199948116\\
0.525	0.626411241886344\\
0.53125	0.624197632343738\\
0.537500000000001	0.622043595816748\\
0.54375	0.619943113134179\\
0.550000000000001	0.617889919422603\\
0.55625	0.615877497969829\\
0.5625	0.613899072867354\\
0.568750000000001	0.611947622981707\\
0.575	0.610016058685654\\
0.581250000000001	0.60809825361186\\
0.5875	0.606193267437493\\
0.59375	0.604316260002697\\
0.600000000000001	0.60250819326197\\
0.60625	0.600812453817721\\
0.612500000000001	0.599254779548931\\
0.61875	0.597854591065198\\
0.625	0.596632273862529\\
0.631250000000001	0.595611885162453\\
0.6375	0.594822075200182\\
0.643750000000001	0.59429666204033\\
0.65	0.594075418808506\\
0.65625	0.594143289207586\\
0.662500000000001	0.594344775082327\\
0.66875	0.594552556092683\\
0.675000000000001	0.594759084096967\\
0.68125	0.594963963513802\\
0.6875	0.595166818950013\\
0.693750000000001	0.595367296444993\\
0.7	0.595565064518619\\
0.706250000000001	0.595759815016091\\
0.7125	0.595951263745734\\
0.71875	0.596139150908662\\
0.725000000000001	0.596323241321802\\
0.73125	0.596503324438754\\
0.737500000000001	0.596679214175363\\
0.74375	0.596850748549475\\
0.75	0.597017789146451\\
0.756250000000001	0.597180220423999\\
0.7625	0.597337948871365\\
0.768750000000001	0.597490902039264\\
0.775	0.597639027457634\\
0.78125	0.597782291458834\\
0.787500000000001	0.597920677923979\\
0.79375	0.598054186969776\\
0.800000000000001	0.598182833592708\\
0.80625	0.598306646286461\\
0.8125	0.59842566564744\\
0.818750000000001	0.598539942981883\\
0.825	0.598649538926612\\
0.831250000000001	0.598754522093969\\
0.8375	0.598854967749879\\
0.84375	0.598950956532311\\
0.850000000000001	0.599042573215957\\
0.85625	0.599129905527275\\
0.862500000000001	0.599213043012703\\
0.86875	0.599292075961406\\
0.875	0.599367094382706\\
0.881250000000001	0.599438187037163\\
0.8875	0.599505440519202\\
0.893750000000001	0.599568938388291\\
0.9	0.59962876034478\\
0.90625	0.599684981445764\\
0.912500000000001	0.599737671355653\\
0.91875	0.599786893625541\\
0.925000000000001	0.599832704994857\\
0.93125	0.599875154708321\\
0.9375	0.599914283840676\\
0.943750000000001	0.599950124621245\\
0.95	0.599982699749928\\
0.956250000000001	0.600012021696695\\
0.9625	0.600038091983951\\
0.96875	0.600060900509783\\
0.975000000000001	0.600080425331271\\
0.98125	0.600096635045838\\
0.987500000000001	0.600109501544972\\
0.99375	0.600119039674941\\
1	0.600125376927939\\
1.00625	0.600128788801343\\
1.0125	0.600129654114211\\
1.01875	0.600128395548769\\
1.025	0.600125450898305\\
1.03125	0.600121257157599\\
1.0375	0.600116234230783\\
1.04375	0.600110762979845\\
1.05	0.600105155180161\\
1.05625	0.600099615717514\\
1.0625	0.600094232365822\\
1.06875	0.600089022903095\\
1.075	0.600083988063072\\
1.08125	0.600079127890857\\
1.0875	0.600074442007901\\
1.09375	0.600069929636028\\
1.1	0.600065589622214\\
1.10625	0.600061420463877\\
1.1125	0.600057420334537\\
1.11875	0.600053587109574\\
1.125	0.600049918391962\\
1.13125	0.600046411537751\\
1.1375	0.600043063681132\\
1.14375	0.600039871758944\\
1.15	0.600036832534444\\
1.15625	0.600033942620238\\
1.1625	0.600031198500216\\
1.16875	0.600028596550432\\
1.175	0.60002613305881\\
1.18125	0.600023804243601\\
1.1875	0.600021606270564\\
1.19375	0.600019535268808\\
1.2	0.60001758734526\\
1.20625	0.600015758597755\\
1.2125	0.600014045126765\\
1.21875	0.600012443045718\\
1.225	0.600010948489989\\
1.23125	0.600009557624539\\
1.2375	0.600008266650249\\
1.24375	0.600007071808996\\
1.25	0.60000596938749\\
1.25625	0.60000495571992\\
1.2625	0.600004027189475\\
1.26875	0.600003180228735\\
1.275	0.600002411319031\\
1.28125	0.600001716988768\\
1.2875	0.600001093810776\\
1.29375	0.600000538398718\\
1.3	0.600000047402571\\
1.30625	0.599999617503229\\
1.3125	0.599999245406223\\
1.31875	0.599998927834585\\
1.325	0.599998661520853\\
1.33125	0.599998443198233\\
1.3375	0.599998269590866\\
1.34375	0.599998137403239\\
1.35	0.599998043308653\\
1.35625	0.599997983936744\\
1.3625	0.59999795586002\\
1.36875	0.599997955579404\\
1.375	0.599997979509277\\
1.38125	0.599998023964798\\
1.3875	0.599998085163103\\
1.39375	0.599998159270777\\
1.4	0.599998242544241\\
1.40625	0.59999833155172\\
1.4125	0.599998423369167\\
1.41875	0.599998515666204\\
1.425	0.599998606701123\\
1.43125	0.599998695269935\\
1.4375	0.599998780628432\\
1.44375	0.599998862394313\\
1.45	0.599998940437094\\
1.45625	0.599999014770586\\
1.4625	0.599999085469879\\
1.46875	0.599999152627234\\
1.475	0.599999216338648\\
1.48125	0.599999276701931\\
1.4875	0.599999333816344\\
1.49375	0.599999387782248\\
1.5	0.599999438700783\\
1.50625	0.599999486673546\\
1.5125	0.599999531802319\\
1.51875	0.599999574188789\\
1.525	0.599999613934306\\
1.53125	0.599999651139641\\
1.5375	0.599999685904797\\
1.54375	0.599999718328798\\
1.55	0.599999748509525\\
1.55625	0.599999776543559\\
1.5625	0.599999802526046\\
1.56875	0.599999826550567\\
1.575	0.59999984870904\\
1.58125	0.59999986909162\\
1.5875	0.599999887786628\\
1.59375	0.599999904880472\\
1.6	0.599999920457607\\
1.60625	0.599999934600479\\
1.6125	0.599999947389492\\
1.61875	0.599999958902983\\
1.625	0.599999969217198\\
1.63125	0.599999978406282\\
1.6375	0.599999986542267\\
1.64375	0.599999993695065\\
1.65	0.599999999932474\\
1.65625	0.600000005320174\\
1.6625	0.60000000992172\\
1.66875	0.600000013798561\\
1.675	0.600000017010026\\
1.68125	0.600000019613334\\
1.6875	0.600000021663588\\
1.69375	0.600000023213773\\
1.7	0.600000024314734\\
1.70625	0.600000025015178\\
1.7125	0.600000025361648\\
1.71875	0.600000025398489\\
1.725	0.600000025167831\\
1.73125	0.60000002470953\\
1.7375	0.600000024061131\\
1.74375	0.6000000232578\\
1.75	0.600000022332258\\
1.75625	0.600000021314689\\
1.7625	0.600000020232656\\
1.76875	0.600000019110987\\
1.775	0.600000017971645\\
1.78125	0.600000016833595\\
1.7875	0.600000015712667\\
1.79375	0.600000014621441\\
1.8	0.60000001356924\\
1.80625	0.600000012562352\\
1.8125	0.600000011604444\\
1.81875	0.600000010697144\\
1.825	0.60000000984059\\
1.83125	0.600000009033947\\
1.8375	0.600000008275787\\
1.84375	0.600000007564383\\
1.85	0.600000006897882\\
1.85625	0.600000006274406\\
1.8625	0.600000005692096\\
1.86875	0.60000000514912\\
1.875	0.600000004643681\\
1.88125	0.600000004174014\\
1.8875	0.600000003738397\\
1.89375	0.600000003335143\\
1.9	0.600000002962616\\
1.90625	0.600000002619209\\
1.9125	0.600000002303369\\
1.91875	0.600000002013581\\
1.925	0.600000001748376\\
1.93125	0.600000001506332\\
1.9375	0.600000001286074\\
1.94375	0.600000001086271\\
1.95	0.600000000905639\\
1.95625	0.600000000742941\\
1.9625	0.600000000596985\\
1.96875	0.600000000466627\\
1.975	0.600000000350765\\
1.98125	0.600000000248349\\
1.9875	0.600000000158367\\
1.99375	0.600000000079854\\
2	0.600000000011893\\
2.00625	0.599999999953606\\
2.0125	0.599999999904157\\
2.01875	0.599999999862758\\
2.025	0.599999999828656\\
2.03125	0.599999999801142\\
2.0375	0.599999999779546\\
2.04375	0.599999999763239\\
2.05	0.599999999751626\\
2.05625	0.599999999744155\\
2.0625	0.599999999740311\\
2.06875	0.599999999739608\\
2.075	0.599999999741603\\
2.08125	0.59999999974588\\
2.0875	0.599999999752064\\
2.09375	0.599999999759805\\
2.1	0.599999999768789\\
2.10625	0.599999999778734\\
2.1125	0.599999999789381\\
2.11875	0.599999999800503\\
2.125	0.599999999811902\\
2.13125	0.5999999998234\\
2.1375	0.599999999834854\\
2.14375	0.599999999846132\\
2.15	0.599999999857133\\
2.15625	0.599999999867776\\
2.1625	0.599999999877992\\
2.16875	0.599999999887739\\
2.175	0.599999999896984\\
2.18125	0.599999999905712\\
2.1875	0.599999999913915\\
2.19375	0.599999999921597\\
2.2	0.59999999992877\\
2.20625	0.599999999935453\\
2.2125	0.599999999941662\\
2.21875	0.599999999947422\\
2.225	0.599999999952757\\
2.23125	0.599999999957684\\
2.2375	0.599999999962231\\
2.24375	0.599999999966413\\
2.25	0.599999999970255\\
2.25625	0.59999999997378\\
2.2625	0.599999999977002\\
2.26875	0.599999999979945\\
2.275	0.59999999998262\\
2.28125	0.599999999985048\\
2.2875	0.599999999987247\\
2.29375	0.59999999998923\\
2.3	0.599999999991014\\
2.30625	0.599999999992611\\
2.3125	0.599999999994038\\
2.31875	0.599999999995307\\
2.325	0.599999999996427\\
2.33125	0.599999999997414\\
2.3375	0.599999999998277\\
2.34375	0.599999999999027\\
2.35	0.599999999999673\\
2.35625	0.600000000000225\\
2.3625	0.600000000000693\\
2.36875	0.600000000001083\\
2.375	0.600000000001407\\
2.38125	0.60000000000167\\
2.3875	0.60000000000187\\
2.39375	0.600000000002025\\
2.4	0.600000000002135\\
2.40625	0.600000000002209\\
2.4125	0.600000000002249\\
2.41875	0.600000000002262\\
2.425	0.600000000002249\\
2.43125	0.600000000002217\\
2.4375	0.600000000002168\\
2.44375	0.600000000002104\\
2.45	0.600000000002028\\
2.45625	0.600000000001945\\
2.4625	0.600000000001855\\
2.46875	0.60000000000176\\
2.475	0.600000000001662\\
2.48125	0.600000000001565\\
2.4875	0.600000000001464\\
2.49375	0.600000000001367\\
2.5	0.600000000001271\\
2.50625	0.600000000001177\\
2.5125	0.600000000001088\\
2.51875	0.600000000001001\\
2.525	0.600000000000918\\
2.53125	0.60000000000084\\
2.5375	0.600000000000765\\
2.54375	0.600000000000696\\
2.55	0.600000000000632\\
2.55625	0.600000000000572\\
2.5625	0.600000000000516\\
2.56875	0.600000000000463\\
2.575	0.600000000000415\\
2.58125	0.600000000000371\\
2.5875	0.60000000000033\\
2.59375	0.600000000000293\\
2.6	0.600000000000258\\
2.60625	0.600000000000227\\
2.6125	0.600000000000199\\
2.61875	0.600000000000173\\
2.625	0.60000000000015\\
2.63125	0.600000000000128\\
2.6375	0.600000000000109\\
2.64375	0.600000000000092\\
2.65	0.600000000000076\\
2.65625	0.600000000000063\\
2.6625	0.60000000000005\\
2.66875	0.60000000000004\\
2.675	0.600000000000031\\
2.68125	0.600000000000021\\
2.6875	0.600000000000016\\
2.69375	0.6\\
2.7	0.6\\
2.70625	0.6\\
2.7125	0.599999999999997\\
2.71875	0.599999999999994\\
2.725	0.599999999999992\\
2.73125	0.599999999999991\\
2.7375	0.59999999999999\\
2.74375	0.599999999999989\\
2.75	0.599999999999987\\
2.75625	0.599999999999986\\
2.7625	0.599999999999986\\
2.76875	0.599999999999986\\
2.775	0.599999999999986\\
2.78125	0.599999999999986\\
2.7875	0.599999999999987\\
2.79375	0.599999999999987\\
2.8	0.599999999999988\\
2.80625	0.599999999999988\\
2.8125	0.599999999999989\\
2.81875	0.59999999999999\\
2.825	0.59999999999999\\
2.83125	0.599999999999991\\
2.8375	0.599999999999992\\
2.84375	0.599999999999992\\
2.85	0.599999999999993\\
2.85625	0.599999999999993\\
2.8625	0.599999999999994\\
2.86875	0.599999999999996\\
2.875	0.599999999999997\\
2.88125	0.599999999999998\\
2.8875	0.6\\
2.89375	0.6\\
2.9	0.6\\
2.90625	0.6\\
2.9125	0.6\\
2.91875	0.6\\
2.925	0.6\\
2.93125	0.6\\
2.9375	0.6\\
2.94375	0.6\\
2.95	0.6\\
2.95625	0.6\\
2.9625	0.6\\
2.96875	0.6\\
2.975	0.6\\
2.98125	0.6\\
2.9875	0.6\\
2.99375	0.6\\
3	0.6\\
3.00625	0.6\\
3.0125	0.6\\
3.01875	0.6\\
3.025	0.6\\
3.03125	0.6\\
3.0375	0.6\\
3.04375	0.6\\
3.05	0.6\\
3.05625	0.6\\
3.0625	0.6\\
3.06875	0.6\\
3.075	0.6\\
3.08125	0.6\\
3.0875	0.6\\
3.09375	0.6\\
3.1	0.6\\
3.10625	0.6\\
3.1125	0.6\\
3.11875	0.6\\
3.125	0.6\\
3.13125	0.6\\
3.1375	0.6\\
3.14375	0.6\\
3.15	0.6\\
3.15625	0.6\\
3.1625	0.6\\
3.16875	0.6\\
3.175	0.6\\
3.18125	0.6\\
3.1875	0.6\\
3.19375	0.6\\
3.2	0.6\\
3.20625	0.6\\
3.2125	0.6\\
3.21875	0.6\\
3.225	0.6\\
3.23125	0.6\\
3.2375	0.6\\
3.24375	0.6\\
3.25	0.6\\
3.25625	0.6\\
3.2625	0.6\\
3.26875	0.6\\
3.275	0.6\\
3.28125	0.6\\
3.2875	0.6\\
3.29375	0.6\\
3.3	0.6\\
3.30625	0.6\\
3.3125	0.6\\
3.31875	0.6\\
3.325	0.6\\
3.33125	0.6\\
3.3375	0.6\\
3.34375	0.6\\
3.35	0.6\\
3.35625	0.6\\
3.3625	0.6\\
3.36875	0.6\\
3.375	0.6\\
3.38125	0.6\\
3.3875	0.6\\
3.39375	0.6\\
3.4	0.6\\
3.40625	0.6\\
3.4125	0.6\\
3.41875	0.6\\
3.425	0.6\\
3.43125	0.6\\
3.4375	0.6\\
3.44375	0.6\\
3.45	0.6\\
3.45625	0.6\\
3.4625	0.6\\
3.46875	0.6\\
3.475	0.6\\
3.48125	0.6\\
3.4875	0.6\\
3.49375	0.6\\
3.5	0.6\\
3.50625	0.6\\
3.5125	0.6\\
3.51875	0.6\\
3.525	0.6\\
3.53125	0.6\\
3.5375	0.6\\
3.54375	0.6\\
3.55	0.6\\
3.55625	0.6\\
3.5625	0.6\\
3.56875	0.6\\
3.575	0.6\\
3.58125	0.6\\
3.5875	0.6\\
3.59375	0.6\\
3.6	0.6\\
3.60625	0.6\\
3.6125	0.6\\
3.61875	0.6\\
3.625	0.6\\
3.63125	0.6\\
3.6375	0.6\\
3.64375	0.6\\
3.65	0.6\\
3.65625	0.6\\
3.6625	0.6\\
3.66875	0.6\\
3.675	0.6\\
3.68125	0.6\\
3.6875	0.6\\
3.69375	0.6\\
3.7	0.6\\
3.70625	0.6\\
3.7125	0.6\\
3.71875	0.6\\
3.725	0.6\\
3.73125	0.6\\
3.7375	0.6\\
3.74375	0.6\\
3.75	0.6\\
3.75625	0.6\\
3.7625	0.6\\
3.76875	0.6\\
3.775	0.6\\
3.78125	0.6\\
3.7875	0.6\\
3.79375	0.6\\
3.8	0.6\\
3.80625	0.6\\
3.8125	0.6\\
3.81875	0.6\\
3.825	0.6\\
3.83125	0.6\\
3.8375	0.6\\
3.84375	0.6\\
3.85	0.6\\
3.85625	0.6\\
3.8625	0.6\\
3.86875	0.6\\
3.875	0.6\\
3.88125	0.6\\
3.8875	0.6\\
3.89375	0.6\\
3.9	0.6\\
3.90625	0.6\\
3.9125	0.6\\
3.91875	0.6\\
3.925	0.6\\
3.93125	0.6\\
3.9375	0.6\\
3.94375	0.6\\
3.95	0.6\\
3.95625	0.6\\
3.9625	0.6\\
3.96875	0.6\\
3.975	0.6\\
3.98125	0.6\\
3.9875	0.6\\
3.99375	0.6\\
4	0.6\\
4.00625	0.6\\
4.0125	0.6\\
4.01875	0.6\\
4.025	0.6\\
4.03125	0.6\\
4.0375	0.6\\
4.04375	0.6\\
4.05	0.6\\
4.05625	0.6\\
4.0625	0.6\\
4.06875	0.6\\
4.075	0.6\\
4.08125	0.6\\
4.0875	0.6\\
4.09375	0.6\\
4.1	0.6\\
4.10625	0.6\\
4.1125	0.6\\
4.11875	0.6\\
4.125	0.6\\
4.13125	0.6\\
4.1375	0.6\\
4.14375	0.6\\
4.15	0.6\\
4.15625	0.6\\
4.1625	0.6\\
4.16875	0.6\\
4.175	0.6\\
4.18125	0.6\\
4.1875	0.6\\
4.19375	0.6\\
4.2	0.6\\
4.20625	0.6\\
4.2125	0.6\\
4.21875	0.6\\
4.225	0.6\\
4.23125	0.6\\
4.2375	0.6\\
4.24375	0.6\\
4.25	0.6\\
4.25625	0.6\\
4.2625	0.6\\
4.26875	0.6\\
4.275	0.6\\
4.28125	0.6\\
4.2875	0.6\\
4.29375	0.6\\
4.3	0.6\\
4.30625	0.6\\
4.3125	0.6\\
4.31875	0.6\\
4.325	0.6\\
4.33125	0.6\\
4.3375	0.6\\
4.34375	0.6\\
4.35	0.6\\
4.35625	0.6\\
4.3625	0.6\\
4.36875	0.6\\
4.375	0.6\\
4.38125	0.6\\
4.3875	0.6\\
4.39375	0.6\\
4.4	0.6\\
4.40625	0.6\\
4.4125	0.6\\
4.41875	0.6\\
4.425	0.6\\
4.43125	0.6\\
4.4375	0.6\\
4.44375	0.6\\
4.45	0.6\\
4.45625	0.6\\
4.4625	0.6\\
4.46875	0.6\\
4.475	0.6\\
4.48125	0.6\\
4.4875	0.6\\
4.49375	0.6\\
4.5	0.6\\
4.50625	0.6\\
4.5125	0.6\\
4.51875	0.6\\
4.525	0.6\\
4.53125	0.6\\
4.5375	0.6\\
4.54375	0.6\\
4.55	0.6\\
4.55625	0.6\\
4.5625	0.6\\
4.56875	0.6\\
4.575	0.6\\
4.58125	0.6\\
4.5875	0.6\\
4.59375	0.6\\
4.6	0.6\\
4.60625	0.6\\
4.6125	0.6\\
4.61875	0.6\\
4.625	0.6\\
4.63125	0.6\\
4.6375	0.6\\
4.64375	0.6\\
4.65	0.6\\
4.65625	0.6\\
4.6625	0.6\\
4.66875	0.6\\
4.675	0.6\\
4.68125	0.6\\
4.6875	0.6\\
4.69375	0.6\\
4.7	0.6\\
4.70625	0.6\\
4.7125	0.6\\
4.71875	0.6\\
4.725	0.6\\
4.73125	0.6\\
4.7375	0.6\\
4.74375	0.6\\
4.75	0.6\\
4.75625	0.6\\
4.7625	0.6\\
4.76875	0.6\\
4.775	0.6\\
4.78125	0.6\\
4.7875	0.6\\
4.79375	0.6\\
4.8	0.6\\
4.80625	0.6\\
4.8125	0.6\\
4.81875	0.6\\
4.825	0.6\\
4.83125	0.6\\
4.8375	0.6\\
4.84375	0.6\\
4.85	0.6\\
4.85625	0.6\\
4.8625	0.6\\
4.86875	0.6\\
4.875	0.6\\
4.88125	0.6\\
4.8875	0.6\\
4.89375	0.6\\
4.9	0.6\\
4.90625	0.6\\
4.9125	0.6\\
4.91875	0.6\\
4.925	0.6\\
4.93125	0.6\\
4.9375	0.6\\
4.94375	0.6\\
4.95	0.6\\
4.95625	0.6\\
4.9625	0.6\\
4.96875	0.6\\
4.975	0.6\\
4.98125	0.6\\
4.9875	0.6\\
4.99375	0.6\\
5	0.6\\
5.00625	0.6\\
5.0125	0.6\\
5.01875	0.6\\
5.025	0.6\\
5.03125	0.6\\
5.0375	0.6\\
5.04375	0.6\\
5.05	0.6\\
5.05625	0.6\\
5.0625	0.6\\
5.06875	0.6\\
5.075	0.6\\
5.08125	0.6\\
5.0875	0.6\\
5.09375	0.6\\
5.1	0.6\\
5.10625	0.6\\
5.1125	0.6\\
5.11875	0.6\\
5.125	0.6\\
5.13125	0.6\\
5.1375	0.6\\
5.14375	0.6\\
5.15	0.6\\
5.15625	0.6\\
5.1625	0.6\\
5.16875	0.6\\
5.175	0.6\\
5.18125	0.6\\
5.1875	0.6\\
5.19375	0.6\\
5.2	0.6\\
5.20625	0.6\\
5.2125	0.6\\
5.21875	0.6\\
5.225	0.6\\
5.23125	0.6\\
5.2375	0.6\\
5.24375	0.6\\
5.25	0.6\\
5.25625	0.6\\
5.2625	0.6\\
5.26875	0.6\\
5.275	0.6\\
5.28125	0.6\\
5.2875	0.6\\
5.29375	0.6\\
5.3	0.6\\
5.30625	0.6\\
5.3125	0.6\\
5.31875	0.6\\
5.325	0.6\\
5.33125	0.6\\
5.3375	0.6\\
5.34375	0.6\\
5.35	0.6\\
5.35625	0.6\\
5.3625	0.6\\
5.36875	0.6\\
5.375	0.6\\
5.38125	0.6\\
5.3875	0.6\\
5.39375	0.6\\
5.4	0.6\\
5.40625	0.6\\
5.4125	0.6\\
5.41875	0.6\\
5.425	0.6\\
5.43125	0.6\\
5.4375	0.6\\
5.44375	0.6\\
5.45	0.6\\
5.45625	0.6\\
5.4625	0.6\\
5.46875	0.6\\
5.475	0.6\\
5.48125	0.6\\
5.4875	0.6\\
5.49375	0.6\\
5.5	0.6\\
5.50625	0.6\\
5.5125	0.6\\
5.51875	0.6\\
5.525	0.6\\
5.53125	0.6\\
5.5375	0.6\\
5.54375	0.6\\
5.55	0.6\\
5.55625	0.6\\
5.5625	0.6\\
5.56875	0.6\\
5.575	0.6\\
5.58125	0.6\\
5.5875	0.6\\
5.59375	0.6\\
5.6	0.6\\
5.60625	0.6\\
5.6125	0.6\\
5.61875	0.6\\
5.625	0.6\\
5.63125	0.6\\
5.6375	0.6\\
5.64375	0.6\\
5.65	0.6\\
5.65625	0.6\\
5.6625	0.6\\
5.66875	0.6\\
5.675	0.6\\
5.68125	0.6\\
5.6875	0.6\\
5.69375	0.6\\
5.7	0.6\\
5.70625	0.6\\
5.7125	0.6\\
5.71875	0.6\\
5.725	0.6\\
5.73125	0.6\\
5.7375	0.6\\
5.74375	0.6\\
5.75	0.6\\
5.75625	0.6\\
5.7625	0.6\\
5.76875	0.6\\
5.775	0.6\\
5.78125	0.6\\
5.7875	0.6\\
5.79375	0.6\\
5.8	0.6\\
5.80625	0.6\\
5.8125	0.6\\
5.81875	0.6\\
5.825	0.6\\
5.83125	0.6\\
5.8375	0.6\\
5.84375	0.6\\
5.85	0.6\\
5.85625	0.6\\
5.8625	0.6\\
5.86875	0.6\\
5.875	0.6\\
5.88125	0.6\\
5.8875	0.6\\
5.89375	0.6\\
5.9	0.6\\
5.90625	0.6\\
5.9125	0.6\\
5.91875	0.6\\
5.925	0.6\\
5.93125	0.6\\
5.9375	0.6\\
5.94375	0.6\\
5.95	0.6\\
5.95625	0.6\\
5.9625	0.6\\
5.96875	0.6\\
5.975	0.6\\
5.98125	0.6\\
5.9875	0.6\\
5.99375	0.6\\
6	0.6\\
6.00625	0.6\\
6.0125	0.6\\
6.01875	0.6\\
6.025	0.6\\
6.03125	0.6\\
6.0375	0.6\\
6.04375	0.6\\
6.05	0.6\\
6.05625	0.6\\
6.0625	0.6\\
6.06875	0.6\\
6.075	0.6\\
6.08125	0.6\\
6.0875	0.6\\
6.09375	0.6\\
6.1	0.6\\
6.10625	0.6\\
6.1125	0.6\\
6.11875	0.6\\
6.125	0.6\\
6.13125	0.6\\
6.1375	0.6\\
6.14375	0.6\\
6.15	0.6\\
6.15625	0.6\\
6.1625	0.6\\
6.16875	0.6\\
6.175	0.6\\
6.18125	0.6\\
6.1875	0.6\\
6.19375	0.6\\
6.2	0.6\\
6.20625	0.6\\
6.2125	0.6\\
6.21875	0.6\\
6.225	0.6\\
6.23125	0.6\\
6.2375	0.6\\
6.24375	0.6\\
6.25	0.6\\
6.25625	0.6\\
6.2625	0.6\\
6.26875	0.6\\
6.275	0.6\\
6.28125	0.6\\
6.2875	0.6\\
6.29375	0.6\\
6.3	0.6\\
6.30625	0.6\\
6.3125	0.6\\
6.31875	0.6\\
6.325	0.6\\
6.33125	0.6\\
6.3375	0.6\\
6.34375	0.6\\
6.35	0.6\\
6.35625	0.6\\
6.3625	0.6\\
6.36875	0.6\\
6.375	0.6\\
6.38125	0.6\\
6.3875	0.6\\
6.39375	0.6\\
6.4	0.6\\
6.40625	0.6\\
6.4125	0.6\\
6.41875	0.6\\
6.425	0.6\\
6.43125	0.6\\
6.4375	0.6\\
6.44375	0.6\\
6.45	0.6\\
6.45625	0.6\\
6.4625	0.6\\
6.46875	0.6\\
6.475	0.6\\
6.48125	0.6\\
6.4875	0.6\\
6.49375	0.6\\
6.5	0.6\\
6.50625	0.6\\
6.5125	0.6\\
6.51875	0.6\\
6.525	0.6\\
6.53125	0.6\\
6.5375	0.6\\
6.54375	0.6\\
6.55	0.6\\
6.55625	0.6\\
6.5625	0.6\\
6.56875	0.6\\
6.575	0.6\\
6.58125	0.6\\
6.5875	0.6\\
6.59375	0.6\\
6.6	0.6\\
6.60625	0.6\\
6.6125	0.6\\
6.61875	0.6\\
6.625	0.6\\
6.63125	0.6\\
6.6375	0.6\\
6.64375	0.6\\
6.65	0.6\\
6.65625	0.6\\
6.6625	0.6\\
6.66875	0.6\\
6.675	0.6\\
6.68125	0.6\\
6.6875	0.6\\
6.69375	0.6\\
6.7	0.6\\
6.70625	0.6\\
6.7125	0.6\\
6.71875	0.6\\
6.725	0.6\\
6.73125	0.6\\
6.7375	0.6\\
6.74375	0.6\\
6.75	0.6\\
6.75625	0.6\\
6.7625	0.6\\
6.76875	0.6\\
6.775	0.6\\
6.78125	0.6\\
6.7875	0.6\\
6.79375	0.6\\
6.8	0.6\\
6.80625	0.6\\
6.8125	0.6\\
6.81875	0.6\\
6.825	0.6\\
6.83125	0.6\\
6.8375	0.6\\
6.84375	0.6\\
6.85	0.6\\
6.85625	0.6\\
6.8625	0.6\\
6.86875	0.6\\
6.875	0.6\\
6.88125	0.6\\
6.8875	0.6\\
6.89375	0.6\\
6.9	0.6\\
6.90625	0.6\\
6.9125	0.6\\
6.91875	0.6\\
6.925	0.6\\
6.93125	0.6\\
6.9375	0.6\\
6.94375	0.6\\
6.95	0.6\\
6.95625	0.6\\
6.9625	0.6\\
6.96875	0.6\\
6.975	0.6\\
6.98125	0.6\\
6.9875	0.6\\
6.99375	0.6\\
7	0.6\\
};

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99375	0\\
-2.9875	0\\
-2.98125	0\\
-2.975	0\\
-2.96875	0\\
-2.9625	0\\
-2.95625	0\\
-2.95	0\\
-2.94375	0\\
-2.9375	0\\
-2.93125	0\\
-2.925	0\\
-2.91875	0\\
-2.9125	0\\
-2.90625	0\\
-2.9	0\\
-2.89375	0\\
-2.8875	0\\
-2.88125	0\\
-2.875	0\\
-2.86875	0\\
-2.8625	0\\
-2.85625	0\\
-2.85	0\\
-2.84375	0\\
-2.8375	0\\
-2.83125	0\\
-2.825	0\\
-2.81875	0\\
-2.8125	0\\
-2.80625	0\\
-2.8	0\\
-2.79375	0\\
-2.7875	0\\
-2.78125	0\\
-2.775	0\\
-2.76875	0\\
-2.7625	0\\
-2.75625	0\\
-2.75	0\\
-2.74375	0\\
-2.7375	0\\
-2.73125	0\\
-2.725	0\\
-2.71875	0\\
-2.7125	0\\
-2.70625	0\\
-2.7	0\\
-2.69375	0\\
-2.6875	0\\
-2.68125	0\\
-2.675	0\\
-2.66875	0\\
-2.6625	0\\
-2.65625	0\\
-2.65	0\\
-2.64375	0\\
-2.6375	0\\
-2.63125	0\\
-2.625	0\\
-2.61875	0\\
-2.6125	0\\
-2.60625	0\\
-2.6	0\\
-2.59375	0\\
-2.5875	0\\
-2.58125	0\\
-2.575	0\\
-2.56875	0\\
-2.5625	0\\
-2.55625	0\\
-2.55	0\\
-2.54375	0\\
-2.5375	0\\
-2.53125	0\\
-2.525	0\\
-2.51875	0\\
-2.5125	0\\
-2.50625	0\\
-2.5	0\\
-2.49375	0\\
-2.4875	0\\
-2.48125	0\\
-2.475	0\\
-2.46875	0\\
-2.4625	0\\
-2.45625	0\\
-2.45	0\\
-2.44375	0\\
-2.4375	0\\
-2.43125	0\\
-2.425	0\\
-2.41875	0\\
-2.4125	0\\
-2.40625	0\\
-2.4	0\\
-2.39375	0\\
-2.3875	0\\
-2.38125	0\\
-2.375	0\\
-2.36875	0\\
-2.3625	0\\
-2.35625	0\\
-2.35	0\\
-2.34375	0\\
-2.3375	0\\
-2.33125	0\\
-2.325	0\\
-2.31875	0\\
-2.3125	0\\
-2.30625	0\\
-2.3	0\\
-2.29375	0\\
-2.2875	0\\
-2.28125	0\\
-2.275	0\\
-2.26875	0\\
-2.2625	0\\
-2.25625	0\\
-2.25	0\\
-2.24375	0\\
-2.2375	0\\
-2.23125	0\\
-2.225	0\\
-2.21875	0\\
-2.2125	0\\
-2.20625	0\\
-2.2	0\\
-2.19375	0\\
-2.1875	0\\
-2.18125	0\\
-2.175	0\\
-2.16875	0\\
-2.1625	0\\
-2.15625	0\\
-2.15	0\\
-2.14375	0\\
-2.1375	0\\
-2.13125	0\\
-2.125	0\\
-2.11875	0\\
-2.1125	0\\
-2.10625	0\\
-2.1	0\\
-2.09375	0\\
-2.0875	0\\
-2.08125	0\\
-2.075	0\\
-2.06875	0\\
-2.0625	0\\
-2.05625	0\\
-2.05	0\\
-2.04375	0\\
-2.0375	0\\
-2.03125	0\\
-2.025	0\\
-2.01875	0\\
-2.0125	0\\
-2.00625	0\\
-2	0\\
-1.99375	0\\
-1.9875	0\\
-1.98125	0\\
-1.975	0\\
-1.96875	0\\
-1.9625	0\\
-1.95625	0\\
-1.95	0\\
-1.94375	0\\
-1.9375	0\\
-1.93125	0\\
-1.925	0\\
-1.91875	0\\
-1.9125	0\\
-1.90625	0\\
-1.9	0\\
-1.89375	0\\
-1.8875	0\\
-1.88125	0\\
-1.875	0\\
-1.86875	0\\
-1.8625	0\\
-1.85625	0\\
-1.85	0\\
-1.84375	0\\
-1.8375	0\\
-1.83125	0\\
-1.825	0\\
-1.81875	0\\
-1.8125	0\\
-1.80625	0\\
-1.8	0\\
-1.79375	0\\
-1.7875	0\\
-1.78125	0\\
-1.775	0\\
-1.76875	0\\
-1.7625	0\\
-1.75625	0\\
-1.75	0\\
-1.74375	0\\
-1.7375	0\\
-1.73125	0\\
-1.725	0\\
-1.71875	0\\
-1.7125	0\\
-1.70625	0\\
-1.7	0\\
-1.69375	0\\
-1.6875	0\\
-1.68125	0\\
-1.675	0\\
-1.66875	0\\
-1.6625	0\\
-1.65625	0\\
-1.65	0\\
-1.64375	0\\
-1.6375	0\\
-1.63125	0\\
-1.625	0\\
-1.61875	0\\
-1.6125	0\\
-1.60625	0\\
-1.6	0\\
-1.59375	0\\
-1.5875	0\\
-1.58125	0\\
-1.575	0\\
-1.56875	0\\
-1.5625	0\\
-1.55625	0\\
-1.55	0\\
-1.54375	0\\
-1.5375	0\\
-1.53125	0\\
-1.525	0\\
-1.51875	0\\
-1.5125	0\\
-1.50625	0\\
-1.5	0\\
-1.49375	0\\
-1.4875	0\\
-1.48125	0\\
-1.475	0\\
-1.46875	0\\
-1.4625	0\\
-1.45625	0\\
-1.45	0\\
-1.44375	0\\
-1.4375	0\\
-1.43125	0\\
-1.425	0\\
-1.41875	0\\
-1.4125	0\\
-1.40625	0\\
-1.4	0\\
-1.39375	0\\
-1.3875	0\\
-1.38125	0\\
-1.375	0\\
-1.36875	0\\
-1.3625	0\\
-1.35625	0\\
-1.35	0\\
-1.34375	0\\
-1.3375	0\\
-1.33125	0\\
-1.325	0\\
-1.31875	0\\
-1.3125	0\\
-1.30625	0\\
-1.3	0\\
-1.29375	0\\
-1.2875	0\\
-1.28125	0\\
-1.275	0\\
-1.26875	0\\
-1.2625	0\\
-1.25625	0\\
-1.25	0\\
-1.24375	0\\
-1.2375	0\\
-1.23125	0\\
-1.225	0\\
-1.21875	0\\
-1.2125	0\\
-1.20625	0\\
-1.2	0\\
-1.19375	0\\
-1.1875	0\\
-1.18125	0\\
-1.175	0\\
-1.16875	0\\
-1.1625	0\\
-1.15625	0\\
-1.15	0\\
-1.14375	0\\
-1.1375	0\\
-1.13125	0\\
-1.125	0\\
-1.11875	0\\
-1.1125	0\\
-1.10625	0\\
-1.1	0\\
-1.09375	0\\
-1.0875	0\\
-1.08125	0\\
-1.075	0\\
-1.06875	0\\
-1.0625	0\\
-1.05625	0\\
-1.05	0\\
-1.04375	0\\
-1.0375	0\\
-1.03125	0\\
-1.025	0\\
-1.01875	0\\
-1.0125	0\\
-1.00625	0\\
-1	0\\
-0.99375	0\\
-0.9875	0\\
-0.98125	0\\
-0.975000000000001	0\\
-0.96875	0\\
-0.9625	0\\
-0.95625	0\\
-0.95	0\\
-0.943750000000001	0\\
-0.9375	0\\
-0.93125	0\\
-0.925	0\\
-0.91875	0\\
-0.912500000000001	0\\
-0.90625	0\\
-0.9	0\\
-0.89375	0\\
-0.8875	0\\
-0.881250000000001	0\\
-0.875	0\\
-0.86875	0\\
-0.8625	0\\
-0.85625	0\\
-0.850000000000001	0\\
-0.84375	0\\
-0.8375	0\\
-0.83125	0\\
-0.825	0\\
-0.818750000000001	0\\
-0.8125	0\\
-0.80625	0\\
-0.8	0\\
-0.79375	0\\
-0.787500000000001	0\\
-0.78125	0\\
-0.775	0\\
-0.76875	0\\
-0.7625	0\\
-0.756250000000001	0\\
-0.75	0\\
-0.74375	0\\
-0.7375	0\\
-0.73125	0\\
-0.725000000000001	0\\
-0.71875	0\\
-0.7125	0\\
-0.70625	0\\
-0.7	0\\
-0.693750000000001	0\\
-0.6875	0\\
-0.68125	0\\
-0.675	0\\
-0.66875	0\\
-0.662500000000001	0\\
-0.65625	0\\
-0.65	0\\
-0.64375	0\\
-0.6375	0\\
-0.631250000000001	0\\
-0.625	0\\
-0.61875	0\\
-0.6125	0\\
-0.60625	0\\
-0.6	0\\
-0.59375	0\\
-0.5875	0\\
-0.58125	0\\
-0.575	0\\
-0.56875	0\\
-0.5625	0\\
-0.55625	0\\
-0.55	0\\
-0.54375	0\\
-0.5375	0\\
-0.53125	0\\
-0.525	0\\
-0.51875	0\\
-0.5125	0\\
-0.50625	0\\
-0.5	0\\
-0.49375	0\\
-0.4875	0\\
-0.48125	0\\
-0.475	0\\
-0.46875	0\\
-0.4625	0\\
-0.45625	0\\
-0.45	0\\
-0.44375	0\\
-0.4375	0\\
-0.43125	0\\
-0.425	0\\
-0.41875	0\\
-0.4125	0\\
-0.40625	0\\
-0.4	0\\
-0.39375	0\\
-0.3875	0\\
-0.38125	0\\
-0.375	0\\
-0.36875	0\\
-0.3625	0\\
-0.35625	0\\
-0.35	0\\
-0.34375	0\\
-0.3375	0\\
-0.33125	0\\
-0.325	0\\
-0.31875	0\\
-0.3125	0\\
-0.30625	0\\
-0.3	0\\
-0.29375	0\\
-0.2875	0\\
-0.28125	0\\
-0.275	0\\
-0.26875	0\\
-0.2625	0\\
-0.25625	0\\
-0.25	0\\
-0.24375	0\\
-0.2375	0\\
-0.23125	0\\
-0.225	0\\
-0.21875	0\\
-0.2125	0\\
-0.20625	0\\
-0.2	0\\
-0.19375	0\\
-0.1875	0\\
-0.18125	0\\
-0.175	0\\
-0.16875	0\\
-0.1625	0\\
-0.15625	0\\
-0.15	0\\
-0.14375	0\\
-0.1375	0\\
-0.13125	0\\
-0.125	0\\
-0.11875	0\\
-0.1125	0\\
-0.10625	0\\
-0.0999999999999996	0\\
-0.09375	0\\
-0.0875000000000004	0\\
-0.0812499999999998	0\\
-0.0750000000000002	0\\
-0.0687499999999996	0\\
-0.0625	0\\
-0.0562500000000004	0\\
-0.0499999999999998	0\\
-0.0437500000000002	0\\
-0.0374999999999996	0\\
-0.03125	0\\
-0.0250000000000004	0\\
-0.0187499999999998	0\\
-0.0125000000000002	0\\
-0.00624999999999964	0\\
0	0\\
0.00625000000000053	0\\
0.0125000000000002	0\\
0.0187500000000007	0\\
0.0250000000000004	0\\
0.03125	0\\
0.0375000000000005	0\\
0.0437500000000002	0\\
0.0500000000000007	0\\
0.0562500000000004	0\\
0.0625	0\\
0.0687500000000005	0\\
0.0750000000000002	0\\
0.0812500000000007	0\\
0.0875000000000004	0\\
0.09375	0\\
0.100000000000001	0\\
0.10625	0\\
0.112500000000001	0\\
0.11875	0\\
0.125	0\\
0.131250000000001	0\\
0.1375	0\\
0.143750000000001	0\\
0.15	0\\
0.15625	0\\
0.162500000000001	0\\
0.16875	0\\
0.175000000000001	0\\
0.18125	0\\
0.1875	0\\
0.193750000000001	0\\
0.2	0\\
0.206250000000001	8.88178419700125e-16\\
0.2125	8.97060203897126e-14\\
0.21875	6.44284625650471e-12\\
0.225000000000001	4.64434712910133e-10\\
0.23125	3.81775668856221e-08\\
0.237500000000001	3.78293063452162e-06\\
0.24375	0.000462396123318776\\
0.25	0.0631447428870517\\
0.256250000000001	0.590541719426577\\
0.2625	0.79681126488836\\
0.268750000000001	0.791943092876377\\
0.275	0.787021339858737\\
0.28125	0.782053114669883\\
0.287500000000001	0.777045950607842\\
0.29375	0.772007763645657\\
0.300000000000001	0.76694680319982\\
0.30625	0.761871595924349\\
0.3125	0.756790883220651\\
0.318750000000001	0.751713553366653\\
0.325	0.746648569362743\\
0.331250000000001	0.741604893756414\\
0.3375	0.736591411832459\\
0.34375	0.731616854633349\\
0.350000000000001	0.726689723299863\\
0.35625	0.721818216192664\\
0.362500000000001	0.717010160172492\\
0.36875	0.71227294728391\\
0.375	0.707613477912129\\
0.381250000000001	0.703038111273683\\
0.3875	0.698552623870349\\
0.393750000000001	0.694162176293337\\
0.4	0.689871288522722\\
0.40625	0.685683823635885\\
0.412500000000001	0.681602979627344\\
0.41875	0.677631288857705\\
0.425000000000001	0.67377062449644\\
0.43125	0.670022213204263\\
0.4375	0.666386653216596\\
0.443750000000001	0.66286393693862\\
0.45	0.659453477141916\\
0.456250000000001	0.656154135858971\\
0.4625	0.652964255100198\\
0.46875	0.649881688564152\\
0.475000000000001	0.646903833570195\\
0.48125	0.644027662509874\\
0.487500000000001	0.641249753184485\\
0.49375	0.638566317468308\\
0.5	0.635973227806966\\
0.506250000000001	0.633466041125966\\
0.5125	0.631040019784095\\
0.518750000000001	0.628690149258762\\
0.525	0.626411152294836\\
0.53125	0.624197499284718\\
0.537500000000001	0.622043414675525\\
0.54375	0.619942879222222\\
0.550000000000001	0.617889627951941\\
0.55625	0.61587714403624\\
0.5625	0.613898651519863\\
0.568750000000001	0.61194712990173\\
0.575	0.610015494378671\\
0.581250000000001	0.608097643335775\\
0.5875	0.606192729336147\\
0.59375	0.604316137319899\\
0.600000000000001	0.602509047071377\\
0.60625	0.600814564559467\\
0.612500000000001	0.599258119196249\\
0.61875	0.597859242562703\\
0.625	0.596638408918963\\
0.631250000000001	0.595619709457831\\
0.6375	0.594831814901029\\
0.643750000000001	0.594308555350274\\
0.65	0.594088398930851\\
0.65625	0.594149818544287\\
0.662500000000001	0.594344809139073\\
0.66875	0.594552586096832\\
0.675000000000001	0.594759110090629\\
0.68125	0.594963985550245\\
0.6875	0.59516683709288\\
0.693750000000001	0.595367310767467\\
0.7	0.595565075102519\\
0.706250000000001	0.595759821950928\\
0.7125	0.595951267127763\\
0.71875	0.596139150839857\\
0.725000000000001	0.596323237908877\\
0.73125	0.596503317792145\\
0.737500000000001	0.596679204408235\\
0.74375	0.596850735776757\\
0.75	0.597017773483883\\
0.756250000000001	0.597180201987224\\
0.7625	0.597337927775071\\
0.768750000000001	0.597490878396365\\
0.775	0.597639001378514\\
0.78125	0.597782263050648\\
0.787500000000001	0.597920647290012\\
0.79375	0.598054154208869\\
0.800000000000001	0.598182798798736\\
0.80625	0.598306609547881\\
0.8125	0.598425627046897\\
0.818750000000001	0.598539902595868\\
0.825	0.598649496825175\\
0.831250000000001	0.598754478340481\\
0.8375	0.598854922400834\\
0.84375	0.598950909637181\\
0.850000000000001	0.59904252481706\\
0.85625	0.599129855659691\\
0.862500000000001	0.599212991704199\\
0.86875	0.599292023232393\\
0.875	0.599367040246203\\
0.881250000000001	0.599438131498756\\
0.8875	0.599505383577031\\
0.893750000000001	0.599568880033011\\
0.9	0.599628700559531\\
0.90625	0.599684920206114\\
0.912500000000001	0.599737608629539\\
0.91875	0.599786829373178\\
0.925000000000001	0.599832639168623\\
0.93125	0.599875087252613\\
0.9375	0.599914214691726\\
0.943750000000001	0.599950053706904\\
0.95	0.599982626989404\\
0.956250000000001	0.600011947000262\\
0.9625	0.600038015252859\\
0.96875	0.600060821637841\\
0.975000000000001	0.600080344216526\\
0.98125	0.60009655164923\\
0.987500000000001	0.600109416106323\\
0.99375	0.600118953239043\\
1	0.600125291939785\\
1.00625	0.600128708708507\\
1.0125	0.600129582127167\\
1.01875	0.600128334125053\\
1.025	0.600125401832728\\
1.03125	0.600121221455169\\
1.0375	0.600116211791261\\
1.04375	0.600110752178835\\
1.05	0.60010515227589\\
1.05625	0.600099616073915\\
1.0625	0.60009423331479\\
1.06875	0.600089023919865\\
1.075	0.600083989143676\\
1.08125	0.600079129031363\\
1.0875	0.60007444320442\\
1.09375	0.600069930884723\\
1.1	0.600065590919301\\
1.10625	0.600061421805646\\
1.1125	0.600057421717338\\
1.11875	0.600053588529839\\
1.125	0.600049919846199\\
1.13125	0.600046413022545\\
1.1375	0.600043065193156\\
1.14375	0.600039873294956\\
1.15	0.600036834091286\\
1.15625	0.600033944194832\\
1.1625	0.600031200089568\\
1.16875	0.600028598151637\\
1.175	0.60002613466903\\
1.18125	0.600023805860081\\
1.1875	0.600021607890621\\
1.19375	0.600019536889824\\
1.2	0.600017588964676\\
1.20625	0.600015760213077\\
1.2125	0.600014046735545\\
1.21875	0.600012444645559\\
1.225	0.600010950078533\\
1.23125	0.600009559199462\\
1.2375	0.600008268209256\\
1.24375	0.600007073349814\\
1.25	0.600005970907857\\
1.25625	0.600004957217585\\
1.2625	0.600004028662184\\
1.26875	0.600003181674232\\
1.275	0.600002412735043\\
1.28125	0.600001718373\\
1.2875	0.600001095160907\\
1.29375	0.600000539712387\\
1.3	0.600000048677373\\
1.30625	0.599999618736708\\
1.3125	0.59999924659586\\
1.31875	0.599998928977794\\
1.325	0.599998662614971\\
1.33125	0.59999844424051\\
1.3375	0.599998270578458\\
1.34375	0.599998138333193\\
1.35	0.599998044177901\\
1.35625	0.599997984742098\\
1.3625	0.599997956598151\\
1.36875	0.599997956246841\\
1.375	0.599997980102406\\
1.38125	0.599998024479932\\
1.3875	0.599998085596773\\
1.39375	0.599998159620641\\
1.4	0.599998242810847\\
1.40625	0.599998331740173\\
1.4125	0.59999842348915\\
1.41875	0.599998515730409\\
1.425	0.599998606723444\\
1.43125	0.599998695263889\\
1.4375	0.599998780605726\\
1.44375	0.599998862363662\\
1.45	0.599998940403662\\
1.45625	0.599999014736524\\
1.4625	0.599999085435709\\
1.46875	0.599999152593051\\
1.475	0.599999216304516\\
1.48125	0.599999276667914\\
1.4875	0.599999333782499\\
1.49375	0.599999387748634\\
1.5	0.59999943866745\\
1.50625	0.599999486640549\\
1.5125	0.599999531769706\\
1.51875	0.599999574156608\\
1.525	0.599999613902598\\
1.53125	0.599999651108454\\
1.5375	0.599999685874169\\
1.54375	0.599999718298765\\
1.55	0.599999748480121\\
1.55625	0.59999977651482\\
1.5625	0.599999802498001\\
1.56875	0.599999826523247\\
1.575	0.59999984868247\\
1.58125	0.599999869065825\\
1.5875	0.599999887761629\\
1.59375	0.599999904856292\\
1.6	0.599999920434262\\
1.60625	0.599999934577985\\
1.6125	0.599999947367864\\
1.61875	0.599999958882235\\
1.625	0.599999969197339\\
1.63125	0.59999997838732\\
1.6375	0.59999998652421\\
1.64375	0.599999993677917\\
1.65	0.599999999916237\\
1.65625	0.600000005304847\\
1.6625	0.600000009907302\\
1.66875	0.600000013785047\\
1.675	0.600000016997412\\
1.68125	0.600000019601613\\
1.6875	0.600000021652749\\
1.69375	0.600000023203801\\
1.7	0.600000024305616\\
1.70625	0.600000025006894\\
1.7125	0.600000025354178\\
1.71875	0.600000025391814\\
1.725	0.60000002516192\\
1.73125	0.600000024704359\\
1.7375	0.600000024056669\\
1.74375	0.60000002325401\\
1.75	0.600000022329104\\
1.75625	0.600000021312129\\
1.7625	0.600000020230648\\
1.76875	0.600000019109483\\
1.775	0.600000017970591\\
1.78125	0.600000016832938\\
1.7875	0.600000015712348\\
1.79375	0.600000014621397\\
1.8	0.600000013569407\\
1.80625	0.600000012562671\\
1.8125	0.600000011604865\\
1.81875	0.60000001069762\\
1.825	0.600000009841096\\
1.83125	0.60000000903446\\
1.8375	0.600000008276297\\
1.84375	0.600000007564883\\
1.85	0.60000000689837\\
1.85625	0.600000006274885\\
1.8625	0.600000005692563\\
1.86875	0.600000005149574\\
1.875	0.600000004644119\\
1.88125	0.60000000417444\\
1.8875	0.600000003738809\\
1.89375	0.600000003335542\\
1.9	0.600000002963001\\
1.90625	0.600000002619582\\
1.9125	0.600000002303727\\
1.91875	0.600000002013923\\
1.925	0.600000001748705\\
1.93125	0.600000001506648\\
1.9375	0.600000001286376\\
1.94375	0.600000001086559\\
1.95	0.600000000905913\\
1.95625	0.600000000743202\\
1.9625	0.600000000597232\\
1.96875	0.600000000466859\\
1.975	0.600000000350985\\
1.98125	0.600000000248555\\
1.9875	0.60000000015856\\
1.99375	0.600000000080037\\
2	0.600000000012064\\
2.00625	0.599999999953765\\
2.0125	0.599999999904305\\
2.01875	0.599999999862894\\
2.025	0.599999999828781\\
2.03125	0.599999999801257\\
2.0375	0.599999999779651\\
2.04375	0.599999999763333\\
2.05	0.599999999751713\\
2.05625	0.599999999744234\\
2.0625	0.59999999974038\\
2.06875	0.599999999739669\\
2.075	0.599999999741656\\
2.08125	0.599999999745928\\
2.0875	0.599999999752105\\
2.09375	0.59999999975984\\
2.1	0.599999999768819\\
2.10625	0.599999999778758\\
2.1125	0.599999999789401\\
2.11875	0.599999999800519\\
2.125	0.599999999811914\\
2.13125	0.599999999823408\\
2.1375	0.599999999834858\\
2.14375	0.599999999846135\\
2.15	0.599999999857134\\
2.15625	0.599999999867774\\
2.1625	0.599999999877991\\
2.16875	0.599999999887736\\
2.175	0.59999999989698\\
2.18125	0.599999999905706\\
2.1875	0.599999999913909\\
2.19375	0.599999999921592\\
2.2	0.599999999928766\\
2.20625	0.599999999935448\\
2.2125	0.599999999941657\\
2.21875	0.599999999947419\\
2.225	0.599999999952752\\
2.23125	0.59999999995768\\
2.2375	0.599999999962225\\
2.24375	0.599999999966409\\
2.25	0.599999999970252\\
2.25625	0.599999999973775\\
2.2625	0.599999999976998\\
2.26875	0.59999999997994\\
2.275	0.599999999982616\\
2.28125	0.599999999985045\\
2.2875	0.599999999987243\\
2.29375	0.599999999989227\\
2.3	0.59999999999101\\
2.30625	0.599999999992609\\
2.3125	0.599999999994036\\
2.31875	0.599999999995304\\
2.325	0.599999999996425\\
2.33125	0.599999999997412\\
2.3375	0.599999999998275\\
2.34375	0.599999999999025\\
2.35	0.599999999999671\\
2.35625	0.600000000000224\\
2.3625	0.600000000000692\\
2.36875	0.600000000001082\\
2.375	0.600000000001406\\
2.38125	0.600000000001669\\
2.3875	0.600000000001869\\
2.39375	0.600000000002023\\
2.4	0.600000000002134\\
2.40625	0.600000000002209\\
2.4125	0.600000000002249\\
2.41875	0.600000000002262\\
2.425	0.600000000002249\\
2.43125	0.600000000002217\\
2.4375	0.600000000002168\\
2.44375	0.600000000002104\\
2.45	0.600000000002028\\
2.45625	0.600000000001945\\
2.4625	0.600000000001855\\
2.46875	0.60000000000176\\
2.475	0.600000000001662\\
2.48125	0.600000000001564\\
2.4875	0.600000000001464\\
2.49375	0.600000000001367\\
2.5	0.600000000001272\\
2.50625	0.600000000001178\\
2.5125	0.600000000001087\\
2.51875	0.600000000001001\\
2.525	0.600000000000919\\
2.53125	0.60000000000084\\
2.5375	0.600000000000766\\
2.54375	0.600000000000696\\
2.55	0.600000000000632\\
2.55625	0.600000000000572\\
2.5625	0.600000000000516\\
2.56875	0.600000000000463\\
2.575	0.600000000000415\\
2.58125	0.600000000000371\\
2.5875	0.600000000000331\\
2.59375	0.600000000000293\\
2.6	0.600000000000259\\
2.60625	0.600000000000227\\
2.6125	0.600000000000199\\
2.61875	0.600000000000173\\
2.625	0.60000000000015\\
2.63125	0.600000000000128\\
2.6375	0.600000000000109\\
2.64375	0.600000000000092\\
2.65	0.600000000000076\\
2.65625	0.600000000000063\\
2.6625	0.60000000000005\\
2.66875	0.60000000000004\\
2.675	0.600000000000031\\
2.68125	0.600000000000021\\
2.6875	0.600000000000016\\
2.69375	0.6\\
2.7	0.6\\
2.70625	0.6\\
2.7125	0.599999999999997\\
2.71875	0.599999999999994\\
2.725	0.599999999999992\\
2.73125	0.599999999999991\\
2.7375	0.59999999999999\\
2.74375	0.599999999999988\\
2.75	0.599999999999987\\
2.75625	0.599999999999986\\
2.7625	0.599999999999986\\
2.76875	0.599999999999986\\
2.775	0.599999999999986\\
2.78125	0.599999999999986\\
2.7875	0.599999999999987\\
2.79375	0.599999999999988\\
2.8	0.599999999999988\\
2.80625	0.599999999999988\\
2.8125	0.599999999999989\\
2.81875	0.59999999999999\\
2.825	0.59999999999999\\
2.83125	0.599999999999991\\
2.8375	0.599999999999992\\
2.84375	0.599999999999993\\
2.85	0.599999999999993\\
2.85625	0.599999999999993\\
2.8625	0.599999999999995\\
2.86875	0.599999999999996\\
2.875	0.599999999999997\\
2.88125	0.599999999999998\\
2.8875	0.6\\
2.89375	0.6\\
2.9	0.6\\
2.90625	0.6\\
2.9125	0.6\\
2.91875	0.6\\
2.925	0.6\\
2.93125	0.6\\
2.9375	0.6\\
2.94375	0.6\\
2.95	0.6\\
2.95625	0.6\\
2.9625	0.6\\
2.96875	0.6\\
2.975	0.6\\
2.98125	0.6\\
2.9875	0.6\\
2.99375	0.6\\
3	0.6\\
3.00625	0.6\\
3.0125	0.6\\
3.01875	0.6\\
3.025	0.6\\
3.03125	0.6\\
3.0375	0.6\\
3.04375	0.6\\
3.05	0.6\\
3.05625	0.6\\
3.0625	0.6\\
3.06875	0.6\\
3.075	0.6\\
3.08125	0.6\\
3.0875	0.6\\
3.09375	0.6\\
3.1	0.6\\
3.10625	0.6\\
3.1125	0.6\\
3.11875	0.6\\
3.125	0.6\\
3.13125	0.6\\
3.1375	0.6\\
3.14375	0.6\\
3.15	0.6\\
3.15625	0.6\\
3.1625	0.6\\
3.16875	0.6\\
3.175	0.6\\
3.18125	0.6\\
3.1875	0.6\\
3.19375	0.6\\
3.2	0.6\\
3.20625	0.6\\
3.2125	0.6\\
3.21875	0.6\\
3.225	0.6\\
3.23125	0.6\\
3.2375	0.6\\
3.24375	0.6\\
3.25	0.6\\
3.25625	0.6\\
3.2625	0.6\\
3.26875	0.6\\
3.275	0.6\\
3.28125	0.6\\
3.2875	0.6\\
3.29375	0.6\\
3.3	0.6\\
3.30625	0.6\\
3.3125	0.6\\
3.31875	0.6\\
3.325	0.6\\
3.33125	0.6\\
3.3375	0.6\\
3.34375	0.6\\
3.35	0.6\\
3.35625	0.6\\
3.3625	0.6\\
3.36875	0.6\\
3.375	0.6\\
3.38125	0.6\\
3.3875	0.6\\
3.39375	0.6\\
3.4	0.6\\
3.40625	0.6\\
3.4125	0.6\\
3.41875	0.6\\
3.425	0.6\\
3.43125	0.6\\
3.4375	0.6\\
3.44375	0.6\\
3.45	0.6\\
3.45625	0.6\\
3.4625	0.6\\
3.46875	0.6\\
3.475	0.6\\
3.48125	0.6\\
3.4875	0.6\\
3.49375	0.6\\
3.5	0.6\\
3.50625	0.6\\
3.5125	0.6\\
3.51875	0.6\\
3.525	0.6\\
3.53125	0.6\\
3.5375	0.6\\
3.54375	0.6\\
3.55	0.6\\
3.55625	0.6\\
3.5625	0.6\\
3.56875	0.6\\
3.575	0.6\\
3.58125	0.6\\
3.5875	0.6\\
3.59375	0.6\\
3.6	0.6\\
3.60625	0.6\\
3.6125	0.6\\
3.61875	0.6\\
3.625	0.6\\
3.63125	0.6\\
3.6375	0.6\\
3.64375	0.6\\
3.65	0.6\\
3.65625	0.6\\
3.6625	0.6\\
3.66875	0.6\\
3.675	0.6\\
3.68125	0.6\\
3.6875	0.6\\
3.69375	0.6\\
3.7	0.6\\
3.70625	0.6\\
3.7125	0.6\\
3.71875	0.6\\
3.725	0.6\\
3.73125	0.6\\
3.7375	0.6\\
3.74375	0.6\\
3.75	0.6\\
3.75625	0.6\\
3.7625	0.6\\
3.76875	0.6\\
3.775	0.6\\
3.78125	0.6\\
3.7875	0.6\\
3.79375	0.6\\
3.8	0.6\\
3.80625	0.6\\
3.8125	0.6\\
3.81875	0.6\\
3.825	0.6\\
3.83125	0.6\\
3.8375	0.6\\
3.84375	0.6\\
3.85	0.6\\
3.85625	0.6\\
3.8625	0.6\\
3.86875	0.6\\
3.875	0.6\\
3.88125	0.6\\
3.8875	0.6\\
3.89375	0.6\\
3.9	0.6\\
3.90625	0.6\\
3.9125	0.6\\
3.91875	0.6\\
3.925	0.6\\
3.93125	0.6\\
3.9375	0.6\\
3.94375	0.6\\
3.95	0.6\\
3.95625	0.6\\
3.9625	0.6\\
3.96875	0.6\\
3.975	0.6\\
3.98125	0.6\\
3.9875	0.6\\
3.99375	0.6\\
4	0.6\\
4.00625	0.6\\
4.0125	0.6\\
4.01875	0.6\\
4.025	0.6\\
4.03125	0.6\\
4.0375	0.6\\
4.04375	0.6\\
4.05	0.6\\
4.05625	0.6\\
4.0625	0.6\\
4.06875	0.6\\
4.075	0.6\\
4.08125	0.6\\
4.0875	0.6\\
4.09375	0.6\\
4.1	0.6\\
4.10625	0.6\\
4.1125	0.6\\
4.11875	0.6\\
4.125	0.6\\
4.13125	0.6\\
4.1375	0.6\\
4.14375	0.6\\
4.15	0.6\\
4.15625	0.6\\
4.1625	0.6\\
4.16875	0.6\\
4.175	0.6\\
4.18125	0.6\\
4.1875	0.6\\
4.19375	0.6\\
4.2	0.6\\
4.20625	0.6\\
4.2125	0.6\\
4.21875	0.6\\
4.225	0.6\\
4.23125	0.6\\
4.2375	0.6\\
4.24375	0.6\\
4.25	0.6\\
4.25625	0.6\\
4.2625	0.6\\
4.26875	0.6\\
4.275	0.6\\
4.28125	0.6\\
4.2875	0.6\\
4.29375	0.6\\
4.3	0.6\\
4.30625	0.6\\
4.3125	0.6\\
4.31875	0.6\\
4.325	0.6\\
4.33125	0.6\\
4.3375	0.6\\
4.34375	0.6\\
4.35	0.6\\
4.35625	0.6\\
4.3625	0.6\\
4.36875	0.6\\
4.375	0.6\\
4.38125	0.6\\
4.3875	0.6\\
4.39375	0.6\\
4.4	0.6\\
4.40625	0.6\\
4.4125	0.6\\
4.41875	0.6\\
4.425	0.6\\
4.43125	0.6\\
4.4375	0.6\\
4.44375	0.6\\
4.45	0.6\\
4.45625	0.6\\
4.4625	0.6\\
4.46875	0.6\\
4.475	0.6\\
4.48125	0.6\\
4.4875	0.6\\
4.49375	0.6\\
4.5	0.6\\
4.50625	0.6\\
4.5125	0.6\\
4.51875	0.6\\
4.525	0.6\\
4.53125	0.6\\
4.5375	0.6\\
4.54375	0.6\\
4.55	0.6\\
4.55625	0.6\\
4.5625	0.6\\
4.56875	0.6\\
4.575	0.6\\
4.58125	0.6\\
4.5875	0.6\\
4.59375	0.6\\
4.6	0.6\\
4.60625	0.6\\
4.6125	0.6\\
4.61875	0.6\\
4.625	0.6\\
4.63125	0.6\\
4.6375	0.6\\
4.64375	0.6\\
4.65	0.6\\
4.65625	0.6\\
4.6625	0.6\\
4.66875	0.6\\
4.675	0.6\\
4.68125	0.6\\
4.6875	0.6\\
4.69375	0.6\\
4.7	0.6\\
4.70625	0.6\\
4.7125	0.6\\
4.71875	0.6\\
4.725	0.6\\
4.73125	0.6\\
4.7375	0.6\\
4.74375	0.6\\
4.75	0.6\\
4.75625	0.6\\
4.7625	0.6\\
4.76875	0.6\\
4.775	0.6\\
4.78125	0.6\\
4.7875	0.6\\
4.79375	0.6\\
4.8	0.6\\
4.80625	0.6\\
4.8125	0.6\\
4.81875	0.6\\
4.825	0.6\\
4.83125	0.6\\
4.8375	0.6\\
4.84375	0.6\\
4.85	0.6\\
4.85625	0.6\\
4.8625	0.6\\
4.86875	0.6\\
4.875	0.6\\
4.88125	0.6\\
4.8875	0.6\\
4.89375	0.6\\
4.9	0.6\\
4.90625	0.6\\
4.9125	0.6\\
4.91875	0.6\\
4.925	0.6\\
4.93125	0.6\\
4.9375	0.6\\
4.94375	0.6\\
4.95	0.6\\
4.95625	0.6\\
4.9625	0.6\\
4.96875	0.6\\
4.975	0.6\\
4.98125	0.6\\
4.9875	0.6\\
4.99375	0.6\\
5	0.6\\
5.00625	0.6\\
5.0125	0.6\\
5.01875	0.6\\
5.025	0.6\\
5.03125	0.6\\
5.0375	0.6\\
5.04375	0.6\\
5.05	0.6\\
5.05625	0.6\\
5.0625	0.6\\
5.06875	0.6\\
5.075	0.6\\
5.08125	0.6\\
5.0875	0.6\\
5.09375	0.6\\
5.1	0.6\\
5.10625	0.6\\
5.1125	0.6\\
5.11875	0.6\\
5.125	0.6\\
5.13125	0.6\\
5.1375	0.6\\
5.14375	0.6\\
5.15	0.6\\
5.15625	0.6\\
5.1625	0.6\\
5.16875	0.6\\
5.175	0.6\\
5.18125	0.6\\
5.1875	0.6\\
5.19375	0.6\\
5.2	0.6\\
5.20625	0.6\\
5.2125	0.6\\
5.21875	0.6\\
5.225	0.6\\
5.23125	0.6\\
5.2375	0.6\\
5.24375	0.6\\
5.25	0.6\\
5.25625	0.6\\
5.2625	0.6\\
5.26875	0.6\\
5.275	0.6\\
5.28125	0.6\\
5.2875	0.6\\
5.29375	0.6\\
5.3	0.6\\
5.30625	0.6\\
5.3125	0.6\\
5.31875	0.6\\
5.325	0.6\\
5.33125	0.6\\
5.3375	0.6\\
5.34375	0.6\\
5.35	0.6\\
5.35625	0.6\\
5.3625	0.6\\
5.36875	0.6\\
5.375	0.6\\
5.38125	0.6\\
5.3875	0.6\\
5.39375	0.6\\
5.4	0.6\\
5.40625	0.6\\
5.4125	0.6\\
5.41875	0.6\\
5.425	0.6\\
5.43125	0.6\\
5.4375	0.6\\
5.44375	0.6\\
5.45	0.6\\
5.45625	0.6\\
5.4625	0.6\\
5.46875	0.6\\
5.475	0.6\\
5.48125	0.6\\
5.4875	0.6\\
5.49375	0.6\\
5.5	0.6\\
5.50625	0.6\\
5.5125	0.6\\
5.51875	0.6\\
5.525	0.6\\
5.53125	0.6\\
5.5375	0.6\\
5.54375	0.6\\
5.55	0.6\\
5.55625	0.6\\
5.5625	0.6\\
5.56875	0.6\\
5.575	0.6\\
5.58125	0.6\\
5.5875	0.6\\
5.59375	0.6\\
5.6	0.6\\
5.60625	0.6\\
5.6125	0.6\\
5.61875	0.6\\
5.625	0.6\\
5.63125	0.6\\
5.6375	0.6\\
5.64375	0.6\\
5.65	0.6\\
5.65625	0.6\\
5.6625	0.6\\
5.66875	0.6\\
5.675	0.6\\
5.68125	0.6\\
5.6875	0.6\\
5.69375	0.6\\
5.7	0.6\\
5.70625	0.6\\
5.7125	0.6\\
5.71875	0.6\\
5.725	0.6\\
5.73125	0.6\\
5.7375	0.6\\
5.74375	0.6\\
5.75	0.6\\
5.75625	0.6\\
5.7625	0.6\\
5.76875	0.6\\
5.775	0.6\\
5.78125	0.6\\
5.7875	0.6\\
5.79375	0.6\\
5.8	0.6\\
5.80625	0.6\\
5.8125	0.6\\
5.81875	0.6\\
5.825	0.6\\
5.83125	0.6\\
5.8375	0.6\\
5.84375	0.6\\
5.85	0.6\\
5.85625	0.6\\
5.8625	0.6\\
5.86875	0.6\\
5.875	0.6\\
5.88125	0.6\\
5.8875	0.6\\
5.89375	0.6\\
5.9	0.6\\
5.90625	0.6\\
5.9125	0.6\\
5.91875	0.6\\
5.925	0.6\\
5.93125	0.6\\
5.9375	0.6\\
5.94375	0.6\\
5.95	0.6\\
5.95625	0.6\\
5.9625	0.6\\
5.96875	0.6\\
5.975	0.6\\
5.98125	0.6\\
5.9875	0.6\\
5.99375	0.6\\
6	0.6\\
6.00625	0.6\\
6.0125	0.6\\
6.01875	0.6\\
6.025	0.6\\
6.03125	0.6\\
6.0375	0.6\\
6.04375	0.6\\
6.05	0.6\\
6.05625	0.6\\
6.0625	0.6\\
6.06875	0.6\\
6.075	0.6\\
6.08125	0.6\\
6.0875	0.6\\
6.09375	0.6\\
6.1	0.6\\
6.10625	0.6\\
6.1125	0.6\\
6.11875	0.6\\
6.125	0.6\\
6.13125	0.6\\
6.1375	0.6\\
6.14375	0.6\\
6.15	0.6\\
6.15625	0.6\\
6.1625	0.6\\
6.16875	0.6\\
6.175	0.6\\
6.18125	0.6\\
6.1875	0.6\\
6.19375	0.6\\
6.2	0.6\\
6.20625	0.6\\
6.2125	0.6\\
6.21875	0.6\\
6.225	0.6\\
6.23125	0.6\\
6.2375	0.6\\
6.24375	0.6\\
6.25	0.6\\
6.25625	0.6\\
6.2625	0.6\\
6.26875	0.6\\
6.275	0.6\\
6.28125	0.6\\
6.2875	0.6\\
6.29375	0.6\\
6.3	0.6\\
6.30625	0.6\\
6.3125	0.6\\
6.31875	0.6\\
6.325	0.6\\
6.33125	0.6\\
6.3375	0.6\\
6.34375	0.6\\
6.35	0.6\\
6.35625	0.6\\
6.3625	0.6\\
6.36875	0.6\\
6.375	0.6\\
6.38125	0.6\\
6.3875	0.6\\
6.39375	0.6\\
6.4	0.6\\
6.40625	0.6\\
6.4125	0.6\\
6.41875	0.6\\
6.425	0.6\\
6.43125	0.6\\
6.4375	0.6\\
6.44375	0.6\\
6.45	0.6\\
6.45625	0.6\\
6.4625	0.6\\
6.46875	0.6\\
6.475	0.6\\
6.48125	0.6\\
6.4875	0.6\\
6.49375	0.6\\
6.5	0.6\\
6.50625	0.6\\
6.5125	0.6\\
6.51875	0.6\\
6.525	0.6\\
6.53125	0.6\\
6.5375	0.6\\
6.54375	0.6\\
6.55	0.6\\
6.55625	0.6\\
6.5625	0.6\\
6.56875	0.6\\
6.575	0.6\\
6.58125	0.6\\
6.5875	0.6\\
6.59375	0.6\\
6.6	0.6\\
6.60625	0.6\\
6.6125	0.6\\
6.61875	0.6\\
6.625	0.6\\
6.63125	0.6\\
6.6375	0.6\\
6.64375	0.6\\
6.65	0.6\\
6.65625	0.6\\
6.6625	0.6\\
6.66875	0.6\\
6.675	0.6\\
6.68125	0.6\\
6.6875	0.6\\
6.69375	0.6\\
6.7	0.6\\
6.70625	0.6\\
6.7125	0.6\\
6.71875	0.6\\
6.725	0.6\\
6.73125	0.6\\
6.7375	0.6\\
6.74375	0.6\\
6.75	0.6\\
6.75625	0.6\\
6.7625	0.6\\
6.76875	0.6\\
6.775	0.6\\
6.78125	0.6\\
6.7875	0.6\\
6.79375	0.6\\
6.8	0.6\\
6.80625	0.6\\
6.8125	0.6\\
6.81875	0.6\\
6.825	0.6\\
6.83125	0.6\\
6.8375	0.6\\
6.84375	0.6\\
6.85	0.6\\
6.85625	0.6\\
6.8625	0.6\\
6.86875	0.6\\
6.875	0.6\\
6.88125	0.6\\
6.8875	0.6\\
6.89375	0.6\\
6.9	0.6\\
6.90625	0.6\\
6.9125	0.6\\
6.91875	0.6\\
6.925	0.6\\
6.93125	0.6\\
6.9375	0.6\\
6.94375	0.6\\
6.95	0.6\\
6.95625	0.6\\
6.9625	0.6\\
6.96875	0.6\\
6.975	0.6\\
6.98125	0.6\\
6.9875	0.6\\
6.99375	0.6\\
7	0.6\\
};

\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
0.2302734375	8.67940687019342e-05\\
0.2341796875	0.000370735340238681\\
0.2373046875	0.00114287432578042\\
0.237890625	0.00147004939124251\\
0.2380859375	0.00150679945052357\\
0.23828125	0.00168704426365007\\
0.238476562500001	0.00172882981653011\\
0.238671875000001	0.00193507569716989\\
0.2388671875	0.00198255773562828\\
0.2390625	0.00221842388771609\\
0.2392578125	0.00227234552804756\\
0.239453125000001	0.00254193275790282\\
0.239648437500001	0.00260312863829082\\
0.23984375	0.00291107936380364\\
0.2400390625	0.00298048595862799\\
0.240234375	0.00333205084650157\\
0.240429687500001	0.00341071775040191\\
0.240625000000001	0.00381182951029135\\
0.2408203125	0.00390093173796746\\
0.241015625	0.00435828658787507\\
0.2412109375	0.00445913792475583\\
0.241406250000001	0.00498028520626193\\
0.241601562500001	0.00509435262952529\\
0.241796875	0.00568779298741262\\
0.2419921875	0.00581671215514223\\
0.2421875	0.00649200459527499\\
0.242382812500001	0.00663759637231465\\
0.242578125000001	0.00740547436386407\\
0.2427734375	0.00756976231442419\\
0.24296875	0.00844225889526662\\
0.2431640625	0.00862748762262644\\
0.243359375000001	0.00961806918523056\\
0.243554687500001	0.00982672333559975\\
0.24375	0.0109504313978688\\
0.2439453125	0.0111852550662332\\
0.244140625	0.0124588548479858\\
0.244335937500001	0.0127228710258054\\
0.244531250000001	0.0141650050352258\\
0.2447265625	0.0144615346205637\\
0.244921875	0.0160928786828114\\
0.2451171875	0.016425558430174\\
0.245312500000001	0.0182689766387965\\
0.245507812500001	0.0186417752566364\\
0.245703125	0.0207224691751389\\
0.2458984375	0.0211397005822551\\
0.24609375	0.0234853466501228\\
0.246289062500001	0.0239516791783059\\
0.246484375000001	0.0265925466727177\\
0.2466796875	0.0271130067543046\\
0.246875	0.0300820468292002\\
0.2470703125	0.0306620154402903\\
0.247265625000001	0.0339949097322263\\
0.247460937500001	0.0346401095851689\\
0.24765625	0.0383752646940101\\
0.2478515625	0.0390917359021037\\
0.248046875	0.0432702078175646\\
0.248242187500001	0.0440642695137612\\
0.248437500000001	0.048729599911816\\
0.2486328125	0.0496077951231761\\
0.248828125	0.0548057396090016\\
0.2490234375	0.0557747606111478\\
0.249218750000001	0.0615528877216232\\
0.249414062500001	0.0626194791738319\\
0.249609375	0.0690266186368325\\
0.2498046875	0.0701974560892236\\
0.25	0.0772829759101219\\
0.250195312500001	0.0785645178461127\\
0.250390625000001	0.0863774127552839\\
0.2505859375	0.087775725252059\\
0.25078125	0.0963635044252555\\
0.2509765625	0.0978840588405721\\
0.251171875000001	0.107291429082462\\
0.251367187500001	0.10893887494419\\
0.2515625	0.119206227060122\\
0.2517578125	0.120984144544065\\
0.251953125	0.132145865523792\\
0.252148437500001	0.134056504497454\\
0.252343750000001	0.146139156118177\\
0.2525390625	0.148183171570773\\
0.252734375	0.161203596291959\\
0.2529296875	0.163379792843636\\
0.253125000000001	0.177343228976388\\
0.253320312500001	0.179648329751671\\
0.253515625	0.194546637735804\\
0.2537109375	0.196975094810298\\
0.25390625	0.212785212329129\\
0.254101562500001	0.215329076786132\\
0.254296875000001	0.232011829346049\\
0.2544921875	0.234660698300764\\
0.2546875	0.252160090806254\\
0.2548828125	0.254901146256068\\
0.255078125000001	0.273144247627881\\
0.255273437500001	0.275962397537537\\
0.25546875	0.294859903372665\\
0.2556640625	0.297738029132825\\
0.255859375	0.31718554737085\\
0.256054687500001	0.320104854111001\\
0.256250000000001	0.339984908318475\\
0.2564453125	0.342925366237518\\
0.256640625	0.363110055158521\\
0.2568359375	0.366050912003892\\
0.257031250000001	0.386405108709367\\
0.257226562500001	0.389325446814812\\
0.257421875	0.409710373015908\\
0.2576171875	0.41258967983125\\
0.2578125	0.432866657072729\\
0.258007812500001	0.435685376547577\\
0.258203125000001	0.455719540726433\\
0.2583984375	0.458459574500552\\
0.25859375	0.478123345511685\\
0.2587890625	0.480768477413097\\
0.258984375000001	0.499944600755176\\
0.259179687500001	0.50248082498484\\
0.259375	0.521064843128331\\
0.2595703125	0.523480584787688\\
0.259765625	0.541382647256717\\
0.259960937500001	0.543668872494923\\
0.260156250000001	0.560814848275458\\
0.2603515625	0.562965069298508\\
0.260546875	0.57929697694689\\
0.2607421875	0.581307163653318\\
0.260937500000001	0.59678297816589\\
0.261132812500001	0.598651392768863\\
0.261328125	0.613244320546962\\
0.2615234375	0.614971294050751\\
0.26171875	0.628668626824785\\
0.261914062500001	0.630256296772465\\
0.262109375000001	0.643057962603046\\
0.2623046875	0.644509990436693\\
0.2625	0.656426916698114\\
0.2626953125	0.657748200821531\\
0.262890625000001	0.668800592976644\\
0.263085937500001	0.669996990657284\\
0.26328125	0.680212614474422\\
0.2634765625	0.681290682496226\\
0.263671875	0.690703218773948\\
0.263867187500001	0.691669979601249\\
0.264062500000001	0.700317501632488\\
0.2642578125	0.701180239009583\\
0.264453125	0.709103845527664\\
0.2646484375	0.709869931061284\\
0.264843750000001	0.717112552271857\\
0.265039062500001	0.717789302681758\\
0.265234375	0.724394684686987\\
0.2654296875	0.724989248056118\\
0.265625	0.731001111608682\\
0.265820312500001	0.73152038006941\\
0.266015625000001	0.736981742963222\\
0.2662109375	0.737432288746996\\
0.26640625	0.742384936902055\\
0.2666015625	0.742772968475739\\
0.266796875000001	0.747257058473419\\
0.266992187500001	0.747588393507479\\
0.2671875	0.751642168537488\\
0.2673828125	0.751922220629099\\
0.267578125	0.755581822111057\\
0.267773437500001	0.755815598460584\\
0.267968750000001	0.759114956648688\\
0.2681640625	0.759307064214902\\
0.268359375	0.762277852596418\\
0.2685546875	0.762432510600186\\
0.268750000000001	0.765104150635189\\
0.268945312500001	0.765225207619307\\
0.269140625	0.767624912177283\\
0.2693359375	0.767715866146109\\
0.26953125	0.769868711761516\\
0.269726562500001	0.76993273220921\\
0.269921875000001	0.771861751929776\\
0.2701171875	0.771901702816061\\
0.2703125	0.773627992912615\\
0.2705078125	0.773646455859281\\
0.270703125000001	0.775189290984577\\
0.270898437500001	0.775188588145874\\
0.27109375	0.77656554066873\\
0.2712890625	0.776547756877119\\
0.271484375	0.777774817083992\\
0.271679687500001	0.777741820992933\\
0.271875000000001	0.778833515655042\\
0.2720703125	0.778786979696235\\
0.272265625	0.779756487163009\\
0.2724609375	0.779697906210494\\
0.272656250000001	0.780557166727344\\
0.272851562500001	0.780487875418491\\
0.273046875	0.781247695796274\\
0.2732421875	0.781168884503047\\
0.2734375	0.781839036604879\\
0.273632812500001	0.781751766080514\\
0.273828125000001	0.782341078853876\\
0.2740234375	0.782246293602676\\
0.27421875	0.782762738584522\\
0.2744140625	0.782661279017685\\
0.274609375000001	0.783112049389212\\
0.274804687500001	0.7830046628392\\
0.275	0.78339624621498\\
0.2751953125	0.783283596886171\\
0.275390625	0.783621842097873\\
0.275585937500001	0.783504520033252\\
0.275781250000001	0.783794698218217\\
0.2759765625	0.783673227361421\\
0.276171875	0.783920087696522\\
0.2763671875	0.783794933126506\\
0.276562500000001	0.784002753562828\\
0.276757812500001	0.78387432797507\\
0.276953125	0.784046961332588\\
0.2771484375	0.783915630836747\\
0.27734375	0.784056546613526\\
0.277539062500001	0.783922635912951\\
0.277734375000001	0.784034958152672\\
0.2779296875	0.783898755166446\\
0.278125	0.783985296713257\\
0.2783203125	0.783847056696679\\
0.278515625000001	0.78391035014886\\
0.278710937500001	0.783770299363638\\
0.27890625	0.78381262501846\\
0.2791015625	0.783670963999324\\
0.279296875	0.783694375061672\\
0.279492187500001	0.783551281521857\\
0.279687500000001	0.783557626829214\\
0.2798828125	0.783413258243241\\
0.280078125	0.783404202740016\\
0.2802734375	0.78325869863844\\
0.280468750000001	0.783235741813628\\
0.2810546875	0.782906299948939\\
0.28125	0.782859458448868\\
0.2818359375	0.782505212459133\\
0.282421875000001	0.782214608127196\\
0.2830078125	0.78183152228209\\
0.283593750000001	0.781496041004311\\
0.284570312500001	0.780833515598852\\
0.285546875000001	0.780184537542857\\
0.287304687500001	0.778912279403045\\
0.2890625	0.777613317680926\\
0.3208984375	0.752296128362229\\
0.342578125	0.735044365679507\\
0.35703125	0.723787327748729\\
0.369335937500001	0.714443063768072\\
0.38046875	0.70622598715323\\
0.390820312500001	0.698819318043295\\
0.400781250000001	0.691927443434994\\
0.410351562500001	0.685539395869847\\
0.4197265625	0.679515135777934\\
0.428906250000001	0.673847841774353\\
0.437890625000001	0.668527229068713\\
0.446875	0.66343189033988\\
0.455859375	0.6585609585121\\
0.46484375	0.653911262168821\\
0.473828125000001	0.649477486894452\\
0.4830078125	0.64516274976632\\
0.492382812500001	0.640970920435713\\
0.501953125	0.636902960928032\\
0.511914062500001	0.63287982584085\\
0.522265625	0.628907563357203\\
0.533203125	0.624918135218705\\
0.544921875	0.620852974419285\\
0.5572265625	0.616789566800827\\
0.569921875	0.612797830120191\\
0.582421875000001	0.609067709258063\\
0.59375	0.605882939186211\\
0.603906250000001	0.603222860624786\\
0.612890625	0.601062180755245\\
0.62109375	0.599283298228761\\
0.628515625	0.597864867839862\\
0.6353515625	0.596746439291657\\
0.641796875000001	0.595881764184417\\
0.647851562500001	0.595259332676531\\
0.653710937500001	0.594849958187465\\
0.659570312500001	0.594634164648014\\
0.666406250000001	0.594586450983462\\
0.67578125	0.594732951450132\\
0.6939453125	0.595249812297995\\
0.752734375	0.596965832936027\\
0.79296875	0.597929800339742\\
0.8328125	0.598691067384576\\
0.874218750000001	0.599288303110546\\
0.9185546875	0.599733274137077\\
0.965625	0.600012119726471\\
1.0162109375	0.600115936086925\\
1.1150390625	0.600059454279699\\
1.3630859375	0.599998193901253\\
7	0.6\\
};

\end{axis}

\end{tikzpicture}%

==> grid_cellavg.tex <==
% Adjust sign of a number for the tikz picture of the grid 
	\newcommand\checkindexnew[1]{
		\pgfmathsetmacro{\var}{#1}
		\pgfmathparse{ifthenelse(\var==0, "",ifthenelse(\var>0, "+#1","#1"))} \pgfmathresult}%

\begin{tikzpicture}
	
	\pgfmathsetmacro{\celllength}{2.4}
	\pgfmathsetmacro{\cellheight}{1.5}
	\pgfmathsetmacro{\notationposshift}{0.21}

	

	% Define function
	\def\plotfunc(#1,#2){0.25*(#2)*sin(50*((#1)-2*\celllength))+0.5*(#2)}	
	
	
	% Draw cell averages
	\foreach \j in {-1, ..., 4}{
		% Compute average with Simpson's Rule
	   	\pgfmathsetmacro{\currleftbound}{{(\j-0.5)*\celllength}}
	   	\pgfmathsetmacro{\currrightbound}{{(\j+0.5)*\celllength}}
		\pgfmathsetmacro{\currcenter}{{\j*\celllength}}
		\pgfmathsetmacro{\variablefa}{\plotfunc(\currleftbound,\cellheight)}
		\pgfmathsetmacro{\variablefab}{\plotfunc(\currcenter,\cellheight)}
		\pgfmathsetmacro{\variablefb}{\plotfunc(\currrightbound,\cellheight)}
		\pgfmathsetmacro{\curraverage}{
				{((\currrightbound-\currleftbound)/6 * (\variablefa + 4 * \variablefab + \variablefb))
					/ \celllength}}
		
		% Fill for integral
		\if \j3{
		\filldraw[gray!30] (\currleftbound,0) -- (\currleftbound, \curraverage) -- (\currrightbound, \curraverage) -- (\currrightbound, 0) -- cycle;}
		\else
		\if \j2{
		\fill[gray!30] (\currleftbound,0) -- (\currleftbound, \curraverage) -- (\currrightbound, \curraverage) -- (\currrightbound, 0) -- cycle;}	
\else
		\if \j1{
		\fill[gray!30] (\currleftbound,0) -- (\currleftbound, \curraverage) -- (\currrightbound, \curraverage) -- (\currrightbound, 0) -- cycle;}
		\else
	%	\if \j0{
	%	\fill[gray!30] (\currleftbound,0) -- (\currleftbound, \curraverage) -- (\currrightbound, \curraverage) -- (\currrightbound, 0) -- cycle;}
		\fi
		\fi		
		
		\fi
%		\fi
	% Draw average
		\draw[thick] (\currleftbound, \curraverage) -- (\currrightbound, \curraverage);		

		% Draw some nodes
%		\if \j1
%		{\node[draw, circle, scale=0.8,fill=gray] at (\currleftbound, \curraverage){};}
%		\else
%		\if \j0
%		{\node[draw, circle, scale=0.8,fill=gray] at (\currrightbound, \curraverage){};}
%		\fi
%		\fi
	}
	
	% Interfaces
	\foreach \j in { -1, ...,4}{
	   % Draw interface
	   \pgfmathsetmacro{\ifpos}{{(\j-0.5)*\celllength}}
	   \draw[thick] (\ifpos , 0) -- (\ifpos , \cellheight);
	   \if \j5
	  {}
	  \else
	   % Add interface values
\def \currindex {\checkindexnew{\j}} % add +/- sign if necessary
	   	\node at ({\ifpos+(\celllength*0.5)},\cellheight*0.9) 
	   				{\small $\rho_{j\currindex}$};
	   				\fi
	   				
	}


	% Cell Centers
	\foreach \j in { -1, ..., 4}{
	   	% Draw interface
	   	\draw (\j*\celllength, -0.1) -- (\j*\celllength, 0.1);
	   	% Add interface values
		\def \currindex {\checkindexnew{\j}} % add +/- sign if necessary
	   	\node at (\j*\celllength, -0.4) {$x_{j\currindex}$};
	}
	
	% Draw function
	\draw[thick,domain=-1.5*\celllength:4.5*\celllength,smooth,variable=\x] 
			plot ({\x},{\plotfunc(\x, \cellheight)});
		
	%Draw additional cell interface
\draw[->] (3.5*\celllength , -0.7) -- (3.5*\celllength , -0.1);
	   	\node at (3.5*\celllength, -1) {$x_{j+7/2}=x_{j+\frac{1}{2}}+\ndt=x_\jph+3\Dx$};
	   	
\draw[->] (0.5*\celllength , -0.7) -- (0.5*\celllength , -0.1);
	   	\node at (0.5*\celllength, -1) {$x_{j+\frac{1}{2}}$};	
% X-Axis
	\draw[thick] (-1.6*\celllength,0) -- (4.6*\celllength, 0);

%Draw flux and nonlocal term
\draw[->] (0.5*\celllength , 1.3*\cellheight) -- (0.5*\celllength , 1.1*\cellheight);
	   	\node at (0.5*\celllength, 1.5*\cellheight) {$F_{j+\frac{1}{2}}$};
  \draw[thick,decorate, decoration={brace}, yshift=0.5ex] (0.5*\celllength , \cellheight) -- (3.5*\celllength , \cellheight) node[midway,above]{\textcolor{gray}{$V_j^n$}};
   
	
 \end{tikzpicture}
